Transcoding Billions of Unicode Characters per Second with SIMD Instructions

In software, text is often represented using Unicode formats (UTF-8 and UTF-16). We frequently have to convert text from one format to the other, a process called transcoding. Popular transcoding functions are slower than state-of-the-art disks and networks. These transcoding functions make little use of the single-instruction-multiple-data (SIMD) instructions available on commodity processors. By designing transcoding algorithms for SIMD instructions, we multiply the speed of transcoding on current systems (x64 and ARM). To ensure reproducibility, we make our software freely available as an open source library.

==> images/simdutf-mapping-123.tex <==
\begin{tikzpicture}
\draw [fill=red!25] (3.50, 0.00) rectangle (4.00, 0.50);
\node at (3.75, 0.25) {d};
\draw [fill=red!25] (3.00, 0.00) rectangle (3.50, 0.50);
\node at (3.25, 0.25) {c};
\draw [fill=red!25] (2.50, 0.00) rectangle (3.00, 0.50);
\node at (2.75, 0.25) {b};
\draw [fill=red!25] (2.00, 0.00) rectangle (2.50, 0.50);
\node at (2.25, 0.25) {a};
\draw [fill=gray!50] (1.50, 0.00) rectangle (2.00, 0.50);
\node at (1.75, 0.25) {0};
\draw [fill=gray!50] (1.00, 0.00) rectangle (1.50, 0.50);
\node at (1.25, 0.25) {1};
\draw [fill=gray!50] (0.50, 0.00) rectangle (1.00, 0.50);
\node at (0.75, 0.25) {1};
\draw [fill=gray!50] (0.00, 0.00) rectangle (0.50, 0.50);
\node at (0.25, 0.25) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (0.00, 0.50) -- (4.00, 0.50) node [midway,above,yshift=5pt] {UTF-8 byte 0};
\draw [fill=green!25] (7.75, 0.00) rectangle (8.25, 0.50);
\node at (8.00, 0.25) {j};
\draw [fill=green!25] (7.25, 0.00) rectangle (7.75, 0.50);
\node at (7.50, 0.25) {i};
\draw [fill=green!25] (6.75, 0.00) rectangle (7.25, 0.50);
\node at (7.00, 0.25) {h};
\draw [fill=green!25] (6.25, 0.00) rectangle (6.75, 0.50);
\node at (6.50, 0.25) {g};
\draw [fill=green!25] (5.75, 0.00) rectangle (6.25, 0.50);
\node at (6.00, 0.25) {f};
\draw [fill=green!25] (5.25, 0.00) rectangle (5.75, 0.50);
\node at (5.50, 0.25) {e};
\draw [fill=gray!50] (4.75, 0.00) rectangle (5.25, 0.50);
\node at (5.00, 0.25) {0};
\draw [fill=gray!50] (4.25, 0.00) rectangle (4.75, 0.50);
\node at (4.50, 0.25) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (4.25, 0.50) -- (8.25, 0.50) node [midway,above,yshift=5pt] {UTF-8 byte 1};
\draw [fill=blue!25] (12.00, 0.00) rectangle (12.50, 0.50);
\node at (12.25, 0.25) {p};
\draw [fill=blue!25] (11.50, 0.00) rectangle (12.00, 0.50);
\node at (11.75, 0.25) {o};
\draw [fill=blue!25] (11.00, 0.00) rectangle (11.50, 0.50);
\node at (11.25, 0.25) {n};
\draw [fill=blue!25] (10.50, 0.00) rectangle (11.00, 0.50);
\node at (10.75, 0.25) {m};
\draw [fill=blue!25] (10.00, 0.00) rectangle (10.50, 0.50);
\node at (10.25, 0.25) {l};
\draw [fill=blue!25] (9.50, 0.00) rectangle (10.00, 0.50);
\node at (9.75, 0.25) {k};
\draw [fill=gray!50] (9.00, 0.00) rectangle (9.50, 0.50);
\node at (9.25, 0.25) {0};
\draw [fill=gray!50] (8.50, 0.00) rectangle (9.00, 0.50);
\node at (8.75, 0.25) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (8.50, 0.50) -- (12.50, 0.50) node [midway,above,yshift=5pt] {UTF-8 byte 2};
\draw [fill=blue!25] (12.00, -0.75) rectangle (12.50, -0.25);
\node at (12.25, -0.50) {p};
\draw [fill=blue!25] (11.50, -0.75) rectangle (12.00, -0.25);
\node at (11.75, -0.50) {o};
\draw [fill=blue!25] (11.00, -0.75) rectangle (11.50, -0.25);
\node at (11.25, -0.50) {n};
\draw [fill=blue!25] (10.50, -0.75) rectangle (11.00, -0.25);
\node at (10.75, -0.50) {m};
\draw [fill=blue!25] (10.00, -0.75) rectangle (10.50, -0.25);
\node at (10.25, -0.50) {l};
\draw [fill=blue!25] (9.50, -0.75) rectangle (10.00, -0.25);
\node at (9.75, -0.50) {k};
\draw [fill=green!25] (9.00, -0.75) rectangle (9.50, -0.25);
\node at (9.25, -0.50) {j};
\draw [fill=green!25] (8.50, -0.75) rectangle (9.00, -0.25);
\node at (8.75, -0.50) {i};
\draw [fill=green!25] (8.00, -0.75) rectangle (8.50, -0.25);
\node at (8.25, -0.50) {h};
\draw [fill=green!25] (7.50, -0.75) rectangle (8.00, -0.25);
\node at (7.75, -0.50) {g};
\draw [fill=green!25] (7.00, -0.75) rectangle (7.50, -0.25);
\node at (7.25, -0.50) {f};
\draw [fill=green!25] (6.50, -0.75) rectangle (7.00, -0.25);
\node at (6.75, -0.50) {e};
\draw [fill=red!25] (6.00, -0.75) rectangle (6.50, -0.25);
\node at (6.25, -0.50) {d};
\draw [fill=red!25] (5.50, -0.75) rectangle (6.00, -0.25);
\node at (5.75, -0.50) {c};
\draw [fill=red!25] (5.00, -0.75) rectangle (5.50, -0.25);
\node at (5.25, -0.50) {b};
\draw [fill=red!25] (4.50, -0.75) rectangle (5.00, -0.25);
\node at (4.75, -0.50) {a};
\draw [decorate,decoration={brace,amplitude=5pt}] (12.50, -0.75) -- (4.50, -0.75) node [midway,below,yshift=-4pt] {UTF-16 word 0};
\draw [fill=red!25] (7.75, 2.75) rectangle (8.25, 3.25);
\node at (8.00, 3.00) {e};
\draw [fill=red!25] (7.25, 2.75) rectangle (7.75, 3.25);
\node at (7.50, 3.00) {d};
\draw [fill=red!25] (6.75, 2.75) rectangle (7.25, 3.25);
\node at (7.00, 3.00) {c};
\draw [fill=red!25] (6.25, 2.75) rectangle (6.75, 3.25);
\node at (6.50, 3.00) {b};
\draw [fill=red!25] (5.75, 2.75) rectangle (6.25, 3.25);
\node at (6.00, 3.00) {a};
\draw [fill=gray!50] (5.25, 2.75) rectangle (5.75, 3.25);
\node at (5.50, 3.00) {0};
\draw [fill=gray!50] (4.75, 2.75) rectangle (5.25, 3.25);
\node at (5.00, 3.00) {1};
\draw [fill=gray!50] (4.25, 2.75) rectangle (4.75, 3.25);
\node at (4.50, 3.00) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (4.25, 3.25) -- (8.25, 3.25) node [midway,above,yshift=5pt] {UTF-8 byte 0};
\draw [fill=green!25] (12.00, 2.75) rectangle (12.50, 3.25);
\node at (12.25, 3.00) {k};
\draw [fill=green!25] (11.50, 2.75) rectangle (12.00, 3.25);
\node at (11.75, 3.00) {j};
\draw [fill=green!25] (11.00, 2.75) rectangle (11.50, 3.25);
\node at (11.25, 3.00) {i};
\draw [fill=green!25] (10.50, 2.75) rectangle (11.00, 3.25);
\node at (10.75, 3.00) {h};
\draw [fill=green!25] (10.00, 2.75) rectangle (10.50, 3.25);
\node at (10.25, 3.00) {g};
\draw [fill=green!25] (9.50, 2.75) rectangle (10.00, 3.25);
\node at (9.75, 3.00) {f};
\draw [fill=gray!50] (9.00, 2.75) rectangle (9.50, 3.25);
\node at (9.25, 3.00) {0};
\draw [fill=gray!50] (8.50, 2.75) rectangle (9.00, 3.25);
\node at (8.75, 3.00) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (8.50, 3.25) -- (12.50, 3.25) node [midway,above,yshift=5pt] {UTF-8 byte 1};
\draw [fill=green!25] (12.00, 2.00) rectangle (12.50, 2.50);
\node at (12.25, 2.25) {k};
\draw [fill=green!25] (11.50, 2.00) rectangle (12.00, 2.50);
\node at (11.75, 2.25) {j};
\draw [fill=green!25] (11.00, 2.00) rectangle (11.50, 2.50);
\node at (11.25, 2.25) {i};
\draw [fill=green!25] (10.50, 2.00) rectangle (11.00, 2.50);
\node at (10.75, 2.25) {h};
\draw [fill=green!25] (10.00, 2.00) rectangle (10.50, 2.50);
\node at (10.25, 2.25) {g};
\draw [fill=green!25] (9.50, 2.00) rectangle (10.00, 2.50);
\node at (9.75, 2.25) {f};
\draw [fill=red!25] (9.00, 2.00) rectangle (9.50, 2.50);
\node at (9.25, 2.25) {e};
\draw [fill=red!25] (8.50, 2.00) rectangle (9.00, 2.50);
\node at (8.75, 2.25) {d};
\draw [fill=red!25] (8.00, 2.00) rectangle (8.50, 2.50);
\node at (8.25, 2.25) {c};
\draw [fill=red!25] (7.50, 2.00) rectangle (8.00, 2.50);
\node at (7.75, 2.25) {b};
\draw [fill=red!25] (7.00, 2.00) rectangle (7.50, 2.50);
\node at (7.25, 2.25) {a};
\draw [fill=gray!50] (6.50, 2.00) rectangle (7.00, 2.50);
\node at (6.75, 2.25) {0};
\draw [fill=gray!50] (6.00, 2.00) rectangle (6.50, 2.50);
\node at (6.25, 2.25) {0};
\draw [fill=gray!50] (5.50, 2.00) rectangle (6.00, 2.50);
\node at (5.75, 2.25) {0};
\draw [fill=gray!50] (5.00, 2.00) rectangle (5.50, 2.50);
\node at (5.25, 2.25) {0};
\draw [fill=gray!50] (4.50, 2.00) rectangle (5.00, 2.50);
\node at (4.75, 2.25) {0};
\draw [decorate,decoration={brace,amplitude=5pt}] (12.50, 2.00) -- (4.50, 2.00) node [midway,below,yshift=-4pt] {UTF-16 word 0};
\draw [fill=red!25] (12.00, 5.50) rectangle (12.50, 6.00);
\node at (12.25, 5.75) {g};
\draw [fill=red!25] (11.50, 5.50) rectangle (12.00, 6.00);
\node at (11.75, 5.75) {f};
\draw [fill=red!25] (11.00, 5.50) rectangle (11.50, 6.00);
\node at (11.25, 5.75) {e};
\draw [fill=red!25] (10.50, 5.50) rectangle (11.00, 6.00);
\node at (10.75, 5.75) {d};
\draw [fill=red!25] (10.00, 5.50) rectangle (10.50, 6.00);
\node at (10.25, 5.75) {c};
\draw [fill=red!25] (9.50, 5.50) rectangle (10.00, 6.00);
\node at (9.75, 5.75) {b};
\draw [fill=red!25] (9.00, 5.50) rectangle (9.50, 6.00);
\node at (9.25, 5.75) {a};
\draw [fill=gray!50] (8.50, 5.50) rectangle (9.00, 6.00);
\node at (8.75, 5.75) {0};
\draw [decorate,decoration={brace,amplitude=5pt}] (8.50, 6.00) -- (12.50, 6.00) node [midway,above,yshift=5pt] {UTF-8 byte 0};
\draw [fill=red!25] (12.00, 4.75) rectangle (12.50, 5.25);
\node at (12.25, 5.00) {g};
\draw [fill=red!25] (11.50, 4.75) rectangle (12.00, 5.25);
\node at (11.75, 5.00) {f};
\draw [fill=red!25] (11.00, 4.75) rectangle (11.50, 5.25);
\node at (11.25, 5.00) {e};
\draw [fill=red!25] (10.50, 4.75) rectangle (11.00, 5.25);
\node at (10.75, 5.00) {d};
\draw [fill=red!25] (10.00, 4.75) rectangle (10.50, 5.25);
\node at (10.25, 5.00) {c};
\draw [fill=red!25] (9.50, 4.75) rectangle (10.00, 5.25);
\node at (9.75, 5.00) {b};
\draw [fill=red!25] (9.00, 4.75) rectangle (9.50, 5.25);
\node at (9.25, 5.00) {a};
\draw [fill=gray!50] (8.50, 4.75) rectangle (9.00, 5.25);
\node at (8.75, 5.00) {0};
\draw [fill=gray!50] (8.00, 4.75) rectangle (8.50, 5.25);
\node at (8.25, 5.00) {0};
\draw [fill=gray!50] (7.50, 4.75) rectangle (8.00, 5.25);
\node at (7.75, 5.00) {0};
\draw [fill=gray!50] (7.00, 4.75) rectangle (7.50, 5.25);
\node at (7.25, 5.00) {0};
\draw [fill=gray!50] (6.50, 4.75) rectangle (7.00, 5.25);
\node at (6.75, 5.00) {0};
\draw [fill=gray!50] (6.00, 4.75) rectangle (6.50, 5.25);
\node at (6.25, 5.00) {0};
\draw [fill=gray!50] (5.50, 4.75) rectangle (6.00, 5.25);
\node at (5.75, 5.00) {0};
\draw [fill=gray!50] (5.00, 4.75) rectangle (5.50, 5.25);
\node at (5.25, 5.00) {0};
\draw [fill=gray!50] (4.50, 4.75) rectangle (5.00, 5.25);
\node at (4.75, 5.00) {0};
\draw [decorate,decoration={brace,amplitude=5pt}] (12.50, 4.75) -- (4.50, 4.75) node [midway,below,yshift=-4pt] {UTF-16 word 0};
\end{tikzpicture}


==> images/simdutf-mapping-1byte.tex <==
\begin{tikzpicture}
\draw [fill=red!25] (3.50, 0.00) rectangle (4.00, 0.50);
\node at (3.75, 0.25) {g};
\draw [fill=red!25] (3.00, 0.00) rectangle (3.50, 0.50);
\node at (3.25, 0.25) {f};
\draw [fill=red!25] (2.50, 0.00) rectangle (3.00, 0.50);
\node at (2.75, 0.25) {e};
\draw [fill=red!25] (2.00, 0.00) rectangle (2.50, 0.50);
\node at (2.25, 0.25) {d};
\draw [fill=red!25] (1.50, 0.00) rectangle (2.00, 0.50);
\node at (1.75, 0.25) {c};
\draw [fill=red!25] (1.00, 0.00) rectangle (1.50, 0.50);
\node at (1.25, 0.25) {b};
\draw [fill=red!25] (0.50, 0.00) rectangle (1.00, 0.50);
\node at (0.75, 0.25) {a};
\draw [fill=gray!50] (0.00, 0.00) rectangle (0.50, 0.50);
\node at (0.25, 0.25) {0};
\draw [decorate,decoration={brace,amplitude=5pt}] (0.00, 0.50) -- (4.00, 0.50) node [midway,above,yshift=5pt] {UTF-8 byte 0};
\draw [fill=red!25] (3.50, -0.75) rectangle (4.00, -0.25);
\node at (3.75, -0.50) {g};
\draw [fill=red!25] (3.00, -0.75) rectangle (3.50, -0.25);
\node at (3.25, -0.50) {f};
\draw [fill=red!25] (2.50, -0.75) rectangle (3.00, -0.25);
\node at (2.75, -0.50) {e};
\draw [fill=red!25] (2.00, -0.75) rectangle (2.50, -0.25);
\node at (2.25, -0.50) {d};
\draw [fill=red!25] (1.50, -0.75) rectangle (2.00, -0.25);
\node at (1.75, -0.50) {c};
\draw [fill=red!25] (1.00, -0.75) rectangle (1.50, -0.25);
\node at (1.25, -0.50) {b};
\draw [fill=red!25] (0.50, -0.75) rectangle (1.00, -0.25);
\node at (0.75, -0.50) {a};
\draw [fill=gray!50] (0.00, -0.75) rectangle (0.50, -0.25);
\node at (0.25, -0.50) {0};
\draw [fill=gray!50] (-0.50, -0.75) rectangle (0.00, -0.25);
\node at (-0.25, -0.50) {0};
\draw [fill=gray!50] (-1.00, -0.75) rectangle (-0.50, -0.25);
\node at (-0.75, -0.50) {0};
\draw [fill=gray!50] (-1.50, -0.75) rectangle (-1.00, -0.25);
\node at (-1.25, -0.50) {0};
\draw [fill=gray!50] (-2.00, -0.75) rectangle (-1.50, -0.25);
\node at (-1.75, -0.50) {0};
\draw [fill=gray!50] (-2.50, -0.75) rectangle (-2.00, -0.25);
\node at (-2.25, -0.50) {0};
\draw [fill=gray!50] (-3.00, -0.75) rectangle (-2.50, -0.25);
\node at (-2.75, -0.50) {0};
\draw [fill=gray!50] (-3.50, -0.75) rectangle (-3.00, -0.25);
\node at (-3.25, -0.50) {0};
\draw [fill=gray!50] (-4.00, -0.75) rectangle (-3.50, -0.25);
\node at (-3.75, -0.50) {0};
\draw [decorate,decoration={brace,amplitude=5pt}] (4.00, -0.75) -- (-4.00, -0.75) node [midway,below,yshift=-4pt] {UTF-16 word 0};
\end{tikzpicture}


==> images/simdutf-mapping-1byte.tikz <==
\begin{tikzpicture}
\draw [fill=red!25] (3.50, 0.00) rectangle (4.00, 0.50);
\node at (3.75, 0.25) {g};
\draw [fill=red!25] (3.00, 0.00) rectangle (3.50, 0.50);
\node at (3.25, 0.25) {f};
\draw [fill=red!25] (2.50, 0.00) rectangle (3.00, 0.50);
\node at (2.75, 0.25) {e};
\draw [fill=red!25] (2.00, 0.00) rectangle (2.50, 0.50);
\node at (2.25, 0.25) {d};
\draw [fill=red!25] (1.50, 0.00) rectangle (2.00, 0.50);
\node at (1.75, 0.25) {c};
\draw [fill=red!25] (1.00, 0.00) rectangle (1.50, 0.50);
\node at (1.25, 0.25) {b};
\draw [fill=red!25] (0.50, 0.00) rectangle (1.00, 0.50);
\node at (0.75, 0.25) {a};
\draw [fill=gray!50] (0.00, 0.00) rectangle (0.50, 0.50);
\node at (0.25, 0.25) {0};
\draw [decorate,decoration={brace,amplitude=5pt}] (0.00, 0.50) -- (4.00, 0.50) node [midway,above,yshift=5pt] {UTF-8 byte 0};
\draw [fill=red!25] (3.50, -0.75) rectangle (4.00, -0.25);
\node at (3.75, -0.50) {g};
\draw [fill=red!25] (3.00, -0.75) rectangle (3.50, -0.25);
\node at (3.25, -0.50) {f};
\draw [fill=red!25] (2.50, -0.75) rectangle (3.00, -0.25);
\node at (2.75, -0.50) {e};
\draw [fill=red!25] (2.00, -0.75) rectangle (2.50, -0.25);
\node at (2.25, -0.50) {d};
\draw [fill=red!25] (1.50, -0.75) rectangle (2.00, -0.25);
\node at (1.75, -0.50) {c};
\draw [fill=red!25] (1.00, -0.75) rectangle (1.50, -0.25);
\node at (1.25, -0.50) {b};
\draw [fill=red!25] (0.50, -0.75) rectangle (1.00, -0.25);
\node at (0.75, -0.50) {a};
\draw [fill=gray!50] (0.00, -0.75) rectangle (0.50, -0.25);
\node at (0.25, -0.50) {0};
\draw [fill=gray!50] (-0.50, -0.75) rectangle (0.00, -0.25);
\node at (-0.25, -0.50) {0};
\draw [fill=gray!50] (-1.00, -0.75) rectangle (-0.50, -0.25);
\node at (-0.75, -0.50) {0};
\draw [fill=gray!50] (-1.50, -0.75) rectangle (-1.00, -0.25);
\node at (-1.25, -0.50) {0};
\draw [fill=gray!50] (-2.00, -0.75) rectangle (-1.50, -0.25);
\node at (-1.75, -0.50) {0};
\draw [fill=gray!50] (-2.50, -0.75) rectangle (-2.00, -0.25);
\node at (-2.25, -0.50) {0};
\draw [fill=gray!50] (-3.00, -0.75) rectangle (-2.50, -0.25);
\node at (-2.75, -0.50) {0};
\draw [fill=gray!50] (-3.50, -0.75) rectangle (-3.00, -0.25);
\node at (-3.25, -0.50) {0};
\draw [fill=gray!50] (-4.00, -0.75) rectangle (-3.50, -0.25);
\node at (-3.75, -0.50) {0};
\draw [decorate,decoration={brace,amplitude=5pt}] (4.00, -0.75) -- (-4.00, -0.75) node [midway,below,yshift=-4pt] {UTF-16 word 0};
\end{tikzpicture}


==> images/simdutf-mapping-2bytes.tex <==
\begin{tikzpicture}
\draw [fill=red!25] (3.50, 0.00) rectangle (4.00, 0.50);
\node at (3.75, 0.25) {e};
\draw [fill=red!25] (3.00, 0.00) rectangle (3.50, 0.50);
\node at (3.25, 0.25) {d};
\draw [fill=red!25] (2.50, 0.00) rectangle (3.00, 0.50);
\node at (2.75, 0.25) {c};
\draw [fill=red!25] (2.00, 0.00) rectangle (2.50, 0.50);
\node at (2.25, 0.25) {b};
\draw [fill=red!25] (1.50, 0.00) rectangle (2.00, 0.50);
\node at (1.75, 0.25) {a};
\draw [fill=gray!50] (1.00, 0.00) rectangle (1.50, 0.50);
\node at (1.25, 0.25) {0};
\draw [fill=gray!50] (0.50, 0.00) rectangle (1.00, 0.50);
\node at (0.75, 0.25) {1};
\draw [fill=gray!50] (0.00, 0.00) rectangle (0.50, 0.50);
\node at (0.25, 0.25) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (0.00, 0.50) -- (4.00, 0.50) node [midway,above,yshift=5pt] {UTF-8 byte 0};
\draw [fill=green!25] (7.75, 0.00) rectangle (8.25, 0.50);
\node at (8.00, 0.25) {k};
\draw [fill=green!25] (7.25, 0.00) rectangle (7.75, 0.50);
\node at (7.50, 0.25) {j};
\draw [fill=green!25] (6.75, 0.00) rectangle (7.25, 0.50);
\node at (7.00, 0.25) {i};
\draw [fill=green!25] (6.25, 0.00) rectangle (6.75, 0.50);
\node at (6.50, 0.25) {h};
\draw [fill=green!25] (5.75, 0.00) rectangle (6.25, 0.50);
\node at (6.00, 0.25) {g};
\draw [fill=green!25] (5.25, 0.00) rectangle (5.75, 0.50);
\node at (5.50, 0.25) {f};
\draw [fill=gray!50] (4.75, 0.00) rectangle (5.25, 0.50);
\node at (5.00, 0.25) {0};
\draw [fill=gray!50] (4.25, 0.00) rectangle (4.75, 0.50);
\node at (4.50, 0.25) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (4.25, 0.50) -- (8.25, 0.50) node [midway,above,yshift=5pt] {UTF-8 byte 1};
\draw [fill=green!25] (7.75, -0.75) rectangle (8.25, -0.25);
\node at (8.00, -0.50) {k};
\draw [fill=green!25] (7.25, -0.75) rectangle (7.75, -0.25);
\node at (7.50, -0.50) {j};
\draw [fill=green!25] (6.75, -0.75) rectangle (7.25, -0.25);
\node at (7.00, -0.50) {i};
\draw [fill=green!25] (6.25, -0.75) rectangle (6.75, -0.25);
\node at (6.50, -0.50) {h};
\draw [fill=green!25] (5.75, -0.75) rectangle (6.25, -0.25);
\node at (6.00, -0.50) {g};
\draw [fill=green!25] (5.25, -0.75) rectangle (5.75, -0.25);
\node at (5.50, -0.50) {f};
\draw [fill=red!25] (4.75, -0.75) rectangle (5.25, -0.25);
\node at (5.00, -0.50) {e};
\draw [fill=red!25] (4.25, -0.75) rectangle (4.75, -0.25);
\node at (4.50, -0.50) {d};
\draw [fill=red!25] (3.75, -0.75) rectangle (4.25, -0.25);
\node at (4.00, -0.50) {c};
\draw [fill=red!25] (3.25, -0.75) rectangle (3.75, -0.25);
\node at (3.50, -0.50) {b};
\draw [fill=red!25] (2.75, -0.75) rectangle (3.25, -0.25);
\node at (3.00, -0.50) {a};
\draw [fill=gray!50] (2.25, -0.75) rectangle (2.75, -0.25);
\node at (2.50, -0.50) {0};
\draw [fill=gray!50] (1.75, -0.75) rectangle (2.25, -0.25);
\node at (2.00, -0.50) {0};
\draw [fill=gray!50] (1.25, -0.75) rectangle (1.75, -0.25);
\node at (1.50, -0.50) {0};
\draw [fill=gray!50] (0.75, -0.75) rectangle (1.25, -0.25);
\node at (1.00, -0.50) {0};
\draw [fill=gray!50] (0.25, -0.75) rectangle (0.75, -0.25);
\node at (0.50, -0.50) {0};
\draw [decorate,decoration={brace,amplitude=5pt}] (8.25, -0.75) -- (0.25, -0.75) node [midway,below,yshift=-4pt] {UTF-16 word 0};
\end{tikzpicture}


==> images/simdutf-mapping-2bytes.tikz <==
\begin{tikzpicture}
\draw [fill=red!25] (3.50, 0.00) rectangle (4.00, 0.50);
\node at (3.75, 0.25) {e};
\draw [fill=red!25] (3.00, 0.00) rectangle (3.50, 0.50);
\node at (3.25, 0.25) {d};
\draw [fill=red!25] (2.50, 0.00) rectangle (3.00, 0.50);
\node at (2.75, 0.25) {c};
\draw [fill=red!25] (2.00, 0.00) rectangle (2.50, 0.50);
\node at (2.25, 0.25) {b};
\draw [fill=red!25] (1.50, 0.00) rectangle (2.00, 0.50);
\node at (1.75, 0.25) {a};
\draw [fill=gray!50] (1.00, 0.00) rectangle (1.50, 0.50);
\node at (1.25, 0.25) {0};
\draw [fill=gray!50] (0.50, 0.00) rectangle (1.00, 0.50);
\node at (0.75, 0.25) {1};
\draw [fill=gray!50] (0.00, 0.00) rectangle (0.50, 0.50);
\node at (0.25, 0.25) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (0.00, 0.50) -- (4.00, 0.50) node [midway,above,yshift=5pt] {UTF-8 byte 0};
\draw [fill=green!25] (7.75, 0.00) rectangle (8.25, 0.50);
\node at (8.00, 0.25) {k};
\draw [fill=green!25] (7.25, 0.00) rectangle (7.75, 0.50);
\node at (7.50, 0.25) {j};
\draw [fill=green!25] (6.75, 0.00) rectangle (7.25, 0.50);
\node at (7.00, 0.25) {i};
\draw [fill=green!25] (6.25, 0.00) rectangle (6.75, 0.50);
\node at (6.50, 0.25) {h};
\draw [fill=green!25] (5.75, 0.00) rectangle (6.25, 0.50);
\node at (6.00, 0.25) {g};
\draw [fill=green!25] (5.25, 0.00) rectangle (5.75, 0.50);
\node at (5.50, 0.25) {f};
\draw [fill=gray!50] (4.75, 0.00) rectangle (5.25, 0.50);
\node at (5.00, 0.25) {0};
\draw [fill=gray!50] (4.25, 0.00) rectangle (4.75, 0.50);
\node at (4.50, 0.25) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (4.25, 0.50) -- (8.25, 0.50) node [midway,above,yshift=5pt] {UTF-8 byte 1};
\draw [fill=green!25] (7.75, -0.75) rectangle (8.25, -0.25);
\node at (8.00, -0.50) {k};
\draw [fill=green!25] (7.25, -0.75) rectangle (7.75, -0.25);
\node at (7.50, -0.50) {j};
\draw [fill=green!25] (6.75, -0.75) rectangle (7.25, -0.25);
\node at (7.00, -0.50) {i};
\draw [fill=green!25] (6.25, -0.75) rectangle (6.75, -0.25);
\node at (6.50, -0.50) {h};
\draw [fill=green!25] (5.75, -0.75) rectangle (6.25, -0.25);
\node at (6.00, -0.50) {g};
\draw [fill=green!25] (5.25, -0.75) rectangle (5.75, -0.25);
\node at (5.50, -0.50) {f};
\draw [fill=red!25] (4.75, -0.75) rectangle (5.25, -0.25);
\node at (5.00, -0.50) {e};
\draw [fill=red!25] (4.25, -0.75) rectangle (4.75, -0.25);
\node at (4.50, -0.50) {d};
\draw [fill=red!25] (3.75, -0.75) rectangle (4.25, -0.25);
\node at (4.00, -0.50) {c};
\draw [fill=red!25] (3.25, -0.75) rectangle (3.75, -0.25);
\node at (3.50, -0.50) {b};
\draw [fill=red!25] (2.75, -0.75) rectangle (3.25, -0.25);
\node at (3.00, -0.50) {a};
\draw [fill=gray!50] (2.25, -0.75) rectangle (2.75, -0.25);
\node at (2.50, -0.50) {0};
\draw [fill=gray!50] (1.75, -0.75) rectangle (2.25, -0.25);
\node at (2.00, -0.50) {0};
\draw [fill=gray!50] (1.25, -0.75) rectangle (1.75, -0.25);
\node at (1.50, -0.50) {0};
\draw [fill=gray!50] (0.75, -0.75) rectangle (1.25, -0.25);
\node at (1.00, -0.50) {0};
\draw [fill=gray!50] (0.25, -0.75) rectangle (0.75, -0.25);
\node at (0.50, -0.50) {0};
\draw [decorate,decoration={brace,amplitude=5pt}] (8.25, -0.75) -- (0.25, -0.75) node [midway,below,yshift=-4pt] {UTF-16 word 0};
\end{tikzpicture}

==> images/simdutf-mapping-3bytes.tex <==
\begin{tikzpicture}
\draw [fill=red!25] (3.50, 0.00) rectangle (4.00, 0.50);
\node at (3.75, 0.25) {d};
\draw [fill=red!25] (3.00, 0.00) rectangle (3.50, 0.50);
\node at (3.25, 0.25) {c};
\draw [fill=red!25] (2.50, 0.00) rectangle (3.00, 0.50);
\node at (2.75, 0.25) {b};
\draw [fill=red!25] (2.00, 0.00) rectangle (2.50, 0.50);
\node at (2.25, 0.25) {a};
\draw [fill=gray!50] (1.50, 0.00) rectangle (2.00, 0.50);
\node at (1.75, 0.25) {0};
\draw [fill=gray!50] (1.00, 0.00) rectangle (1.50, 0.50);
\node at (1.25, 0.25) {1};
\draw [fill=gray!50] (0.50, 0.00) rectangle (1.00, 0.50);
\node at (0.75, 0.25) {1};
\draw [fill=gray!50] (0.00, 0.00) rectangle (0.50, 0.50);
\node at (0.25, 0.25) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (0.00, 0.50) -- (4.00, 0.50) node [midway,above,yshift=5pt] {UTF-8 byte 0};
\draw [fill=green!25] (7.75, 0.00) rectangle (8.25, 0.50);
\node at (8.00, 0.25) {j};
\draw [fill=green!25] (7.25, 0.00) rectangle (7.75, 0.50);
\node at (7.50, 0.25) {i};
\draw [fill=green!25] (6.75, 0.00) rectangle (7.25, 0.50);
\node at (7.00, 0.25) {h};
\draw [fill=green!25] (6.25, 0.00) rectangle (6.75, 0.50);
\node at (6.50, 0.25) {g};
\draw [fill=green!25] (5.75, 0.00) rectangle (6.25, 0.50);
\node at (6.00, 0.25) {f};
\draw [fill=green!25] (5.25, 0.00) rectangle (5.75, 0.50);
\node at (5.50, 0.25) {e};
\draw [fill=gray!50] (4.75, 0.00) rectangle (5.25, 0.50);
\node at (5.00, 0.25) {0};
\draw [fill=gray!50] (4.25, 0.00) rectangle (4.75, 0.50);
\node at (4.50, 0.25) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (4.25, 0.50) -- (8.25, 0.50) node [midway,above,yshift=5pt] {UTF-8 byte 1};
\draw [fill=blue!25] (12.00, 0.00) rectangle (12.50, 0.50);
\node at (12.25, 0.25) {p};
\draw [fill=blue!25] (11.50, 0.00) rectangle (12.00, 0.50);
\node at (11.75, 0.25) {o};
\draw [fill=blue!25] (11.00, 0.00) rectangle (11.50, 0.50);
\node at (11.25, 0.25) {n};
\draw [fill=blue!25] (10.50, 0.00) rectangle (11.00, 0.50);
\node at (10.75, 0.25) {m};
\draw [fill=blue!25] (10.00, 0.00) rectangle (10.50, 0.50);
\node at (10.25, 0.25) {l};
\draw [fill=blue!25] (9.50, 0.00) rectangle (10.00, 0.50);
\node at (9.75, 0.25) {k};
\draw [fill=gray!50] (9.00, 0.00) rectangle (9.50, 0.50);
\node at (9.25, 0.25) {0};
\draw [fill=gray!50] (8.50, 0.00) rectangle (9.00, 0.50);
\node at (8.75, 0.25) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (8.50, 0.50) -- (12.50, 0.50) node [midway,above,yshift=5pt] {UTF-8 byte 2};
\draw [fill=blue!25] (12.00, -0.75) rectangle (12.50, -0.25);
\node at (12.25, -0.50) {p};
\draw [fill=blue!25] (11.50, -0.75) rectangle (12.00, -0.25);
\node at (11.75, -0.50) {o};
\draw [fill=blue!25] (11.00, -0.75) rectangle (11.50, -0.25);
\node at (11.25, -0.50) {n};
\draw [fill=blue!25] (10.50, -0.75) rectangle (11.00, -0.25);
\node at (10.75, -0.50) {m};
\draw [fill=blue!25] (10.00, -0.75) rectangle (10.50, -0.25);
\node at (10.25, -0.50) {l};
\draw [fill=blue!25] (9.50, -0.75) rectangle (10.00, -0.25);
\node at (9.75, -0.50) {k};
\draw [fill=green!25] (9.00, -0.75) rectangle (9.50, -0.25);
\node at (9.25, -0.50) {j};
\draw [fill=green!25] (8.50, -0.75) rectangle (9.00, -0.25);
\node at (8.75, -0.50) {i};
\draw [fill=green!25] (8.00, -0.75) rectangle (8.50, -0.25);
\node at (8.25, -0.50) {h};
\draw [fill=green!25] (7.50, -0.75) rectangle (8.00, -0.25);
\node at (7.75, -0.50) {g};
\draw [fill=green!25] (7.00, -0.75) rectangle (7.50, -0.25);
\node at (7.25, -0.50) {f};
\draw [fill=green!25] (6.50, -0.75) rectangle (7.00, -0.25);
\node at (6.75, -0.50) {e};
\draw [fill=red!25] (6.00, -0.75) rectangle (6.50, -0.25);
\node at (6.25, -0.50) {d};
\draw [fill=red!25] (5.50, -0.75) rectangle (6.00, -0.25);
\node at (5.75, -0.50) {c};
\draw [fill=red!25] (5.00, -0.75) rectangle (5.50, -0.25);
\node at (5.25, -0.50) {b};
\draw [fill=red!25] (4.50, -0.75) rectangle (5.00, -0.25);
\node at (4.75, -0.50) {a};
\draw [decorate,decoration={brace,amplitude=5pt}] (12.50, -0.75) -- (4.50, -0.75) node [midway,below,yshift=-4pt] {UTF-16 word 0};
\end{tikzpicture}


==> images/simdutf-mapping-3bytes.tikz <==
\begin{tikzpicture}
\scriptsize
\draw [fill=red!25] (3.50, 0.00) rectangle (4.00, 0.50);
\node at (3.75, 0.25) {d};
\draw [fill=red!25] (3.00, 0.00) rectangle (3.50, 0.50);
\node at (3.25, 0.25) {c};
\draw [fill=red!25] (2.50, 0.00) rectangle (3.00, 0.50);
\node at (2.75, 0.25) {b};
\draw [fill=red!25] (2.00, 0.00) rectangle (2.50, 0.50);
\node at (2.25, 0.25) {a};
\draw [fill=gray!50] (1.50, 0.00) rectangle (2.00, 0.50);
\node at (1.75, 0.25) {0};
\draw [fill=gray!50] (1.00, 0.00) rectangle (1.50, 0.50);
\node at (1.25, 0.25) {1};
\draw [fill=gray!50] (0.50, 0.00) rectangle (1.00, 0.50);
\node at (0.75, 0.25) {1};
\draw [fill=gray!50] (0.00, 0.00) rectangle (0.50, 0.50);
\node at (0.25, 0.25) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (0.00, 0.50) -- (4.00, 0.50) node [midway,above,yshift=5pt] {UTF-8 byte 0};
\draw [fill=green!25] (7.75, 0.00) rectangle (8.25, 0.50);
\node at (8.00, 0.25) {j};
\draw [fill=green!25] (7.25, 0.00) rectangle (7.75, 0.50);
\node at (7.50, 0.25) {i};
\draw [fill=green!25] (6.75, 0.00) rectangle (7.25, 0.50);
\node at (7.00, 0.25) {h};
\draw [fill=green!25] (6.25, 0.00) rectangle (6.75, 0.50);
\node at (6.50, 0.25) {g};
\draw [fill=green!25] (5.75, 0.00) rectangle (6.25, 0.50);
\node at (6.00, 0.25) {f};
\draw [fill=green!25] (5.25, 0.00) rectangle (5.75, 0.50);
\node at (5.50, 0.25) {e};
\draw [fill=gray!50] (4.75, 0.00) rectangle (5.25, 0.50);
\node at (5.00, 0.25) {0};
\draw [fill=gray!50] (4.25, 0.00) rectangle (4.75, 0.50);
\node at (4.50, 0.25) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (4.25, 0.50) -- (8.25, 0.50) node [midway,above,yshift=5pt] {UTF-8 byte 1};
\draw [fill=blue!25] (12.00, 0.00) rectangle (12.50, 0.50);
\node at (12.25, 0.25) {p};
\draw [fill=blue!25] (11.50, 0.00) rectangle (12.00, 0.50);
\node at (11.75, 0.25) {o};
\draw [fill=blue!25] (11.00, 0.00) rectangle (11.50, 0.50);
\node at (11.25, 0.25) {n};
\draw [fill=blue!25] (10.50, 0.00) rectangle (11.00, 0.50);
\node at (10.75, 0.25) {m};
\draw [fill=blue!25] (10.00, 0.00) rectangle (10.50, 0.50);
\node at (10.25, 0.25) {l};
\draw [fill=blue!25] (9.50, 0.00) rectangle (10.00, 0.50);
\node at (9.75, 0.25) {k};
\draw [fill=gray!50] (9.00, 0.00) rectangle (9.50, 0.50);
\node at (9.25, 0.25) {0};
\draw [fill=gray!50] (8.50, 0.00) rectangle (9.00, 0.50);
\node at (8.75, 0.25) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (8.50, 0.50) -- (12.50, 0.50) node [midway,above,yshift=5pt] {UTF-8 byte 2};
\draw [fill=blue!25] (12.00, -0.75) rectangle (12.50, -0.25);
\node at (12.25, -0.50) {p};
\draw [fill=blue!25] (11.50, -0.75) rectangle (12.00, -0.25);
\node at (11.75, -0.50) {o};
\draw [fill=blue!25] (11.00, -0.75) rectangle (11.50, -0.25);
\node at (11.25, -0.50) {n};
\draw [fill=blue!25] (10.50, -0.75) rectangle (11.00, -0.25);
\node at (10.75, -0.50) {m};
\draw [fill=blue!25] (10.00, -0.75) rectangle (10.50, -0.25);
\node at (10.25, -0.50) {l};
\draw [fill=blue!25] (9.50, -0.75) rectangle (10.00, -0.25);
\node at (9.75, -0.50) {k};
\draw [fill=green!25] (9.00, -0.75) rectangle (9.50, -0.25);
\node at (9.25, -0.50) {j};
\draw [fill=green!25] (8.50, -0.75) rectangle (9.00, -0.25);
\node at (8.75, -0.50) {i};
\draw [fill=green!25] (8.00, -0.75) rectangle (8.50, -0.25);
\node at (8.25, -0.50) {h};
\draw [fill=green!25] (7.50, -0.75) rectangle (8.00, -0.25);
\node at (7.75, -0.50) {g};
\draw [fill=green!25] (7.00, -0.75) rectangle (7.50, -0.25);
\node at (7.25, -0.50) {f};
\draw [fill=green!25] (6.50, -0.75) rectangle (7.00, -0.25);
\node at (6.75, -0.50) {e};
\draw [fill=red!25] (6.00, -0.75) rectangle (6.50, -0.25);
\node at (6.25, -0.50) {d};
\draw [fill=red!25] (5.50, -0.75) rectangle (6.00, -0.25);
\node at (5.75, -0.50) {c};
\draw [fill=red!25] (5.00, -0.75) rectangle (5.50, -0.25);
\node at (5.25, -0.50) {b};
\draw [fill=red!25] (4.50, -0.75) rectangle (5.00, -0.25);
\node at (4.75, -0.50) {a};
\draw [decorate,decoration={brace,amplitude=5pt}] (12.50, -0.75) -- (4.50, -0.75) node [midway,below,yshift=-4pt] {UTF-16 word 0};
\end{tikzpicture}


==> images/simdutf-mapping-4bytes.tex <==
\begin{tikzpicture}
\draw [fill=red!25] (3.50, 0.00) rectangle (4.00, 0.50);
\node at (3.75, 0.25) {c};
\draw [fill=red!25] (3.00, 0.00) rectangle (3.50, 0.50);
\node at (3.25, 0.25) {b};
\draw [fill=red!25] (2.50, 0.00) rectangle (3.00, 0.50);
\node at (2.75, 0.25) {a};
\draw [fill=gray!50] (2.00, 0.00) rectangle (2.50, 0.50);
\node at (2.25, 0.25) {0};
\draw [fill=gray!50] (1.50, 0.00) rectangle (2.00, 0.50);
\node at (1.75, 0.25) {1};
\draw [fill=gray!50] (1.00, 0.00) rectangle (1.50, 0.50);
\node at (1.25, 0.25) {1};
\draw [fill=gray!50] (0.50, 0.00) rectangle (1.00, 0.50);
\node at (0.75, 0.25) {1};
\draw [fill=gray!50] (0.00, 0.00) rectangle (0.50, 0.50);
\node at (0.25, 0.25) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (0.00, 0.50) -- (4.00, 0.50) node [midway,above,yshift=5pt] {UTF-8 byte 0};
\draw [fill=green!25] (7.75, 0.00) rectangle (8.25, 0.50);
\node at (8.00, 0.25) {i};
\draw [fill=green!25] (7.25, 0.00) rectangle (7.75, 0.50);
\node at (7.50, 0.25) {h};
\draw [fill=green!25] (6.75, 0.00) rectangle (7.25, 0.50);
\node at (7.00, 0.25) {g};
\draw [fill=green!25] (6.25, 0.00) rectangle (6.75, 0.50);
\node at (6.50, 0.25) {f};
\draw [fill=green!25] (5.75, 0.00) rectangle (6.25, 0.50);
\node at (6.00, 0.25) {e};
\draw [fill=green!25] (5.25, 0.00) rectangle (5.75, 0.50);
\node at (5.50, 0.25) {d};
\draw [fill=gray!50] (4.75, 0.00) rectangle (5.25, 0.50);
\node at (5.00, 0.25) {0};
\draw [fill=gray!50] (4.25, 0.00) rectangle (4.75, 0.50);
\node at (4.50, 0.25) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (4.25, 0.50) -- (8.25, 0.50) node [midway,above,yshift=5pt] {UTF-8 byte 1};
\draw [fill=blue!25] (12.00, 0.00) rectangle (12.50, 0.50);
\node at (12.25, 0.25) {o};
\draw [fill=blue!25] (11.50, 0.00) rectangle (12.00, 0.50);
\node at (11.75, 0.25) {n};
\draw [fill=blue!25] (11.00, 0.00) rectangle (11.50, 0.50);
\node at (11.25, 0.25) {m};
\draw [fill=blue!25] (10.50, 0.00) rectangle (11.00, 0.50);
\node at (10.75, 0.25) {l};
\draw [fill=blue!25] (10.00, 0.00) rectangle (10.50, 0.50);
\node at (10.25, 0.25) {k};
\draw [fill=blue!25] (9.50, 0.00) rectangle (10.00, 0.50);
\node at (9.75, 0.25) {j};
\draw [fill=gray!50] (9.00, 0.00) rectangle (9.50, 0.50);
\node at (9.25, 0.25) {0};
\draw [fill=gray!50] (8.50, 0.00) rectangle (9.00, 0.50);
\node at (8.75, 0.25) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (8.50, 0.50) -- (12.50, 0.50) node [midway,above,yshift=5pt] {UTF-8 byte 2};
\draw [fill=magenta!25] (16.25, 0.00) rectangle (16.75, 0.50);
\node at (16.50, 0.25) {u};
\draw [fill=magenta!25] (15.75, 0.00) rectangle (16.25, 0.50);
\node at (16.00, 0.25) {t};
\draw [fill=magenta!25] (15.25, 0.00) rectangle (15.75, 0.50);
\node at (15.50, 0.25) {s};
\draw [fill=magenta!25] (14.75, 0.00) rectangle (15.25, 0.50);
\node at (15.00, 0.25) {r};
\draw [fill=magenta!25] (14.25, 0.00) rectangle (14.75, 0.50);
\node at (14.50, 0.25) {q};
\draw [fill=magenta!25] (13.75, 0.00) rectangle (14.25, 0.50);
\node at (14.00, 0.25) {p};
\draw [fill=gray!50] (13.25, 0.00) rectangle (13.75, 0.50);
\node at (13.50, 0.25) {0};
\draw [fill=gray!50] (12.75, 0.00) rectangle (13.25, 0.50);
\node at (13.00, 0.25) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (12.75, 0.50) -- (16.75, 0.50) node [midway,above,yshift=5pt] {UTF-8 byte 3};
\draw [] (8.00, -0.75) rectangle (8.50, -0.25);
\node at (8.25, -0.50) {J};
\draw [] (7.50, -0.75) rectangle (8.00, -0.25);
\node at (7.75, -0.50) {I};
\draw [] (7.00, -0.75) rectangle (7.50, -0.25);
\node at (7.25, -0.50) {H};
\draw [] (6.50, -0.75) rectangle (7.00, -0.25);
\node at (6.75, -0.50) {G};
\draw [] (6.00, -0.75) rectangle (6.50, -0.25);
\node at (6.25, -0.50) {F};
\draw [] (5.50, -0.75) rectangle (6.00, -0.25);
\node at (5.75, -0.50) {E};
\draw [] (5.00, -0.75) rectangle (5.50, -0.25);
\node at (5.25, -0.50) {D};
\draw [] (4.50, -0.75) rectangle (5.00, -0.25);
\node at (4.75, -0.50) {C};
\draw [] (4.00, -0.75) rectangle (4.50, -0.25);
\node at (4.25, -0.50) {B};
\draw [] (3.50, -0.75) rectangle (4.00, -0.25);
\node at (3.75, -0.50) {A};
\draw [fill=gray!50] (3.00, -0.75) rectangle (3.50, -0.25);
\node at (3.25, -0.50) {1};
\draw [fill=gray!50] (2.50, -0.75) rectangle (3.00, -0.25);
\node at (2.75, -0.50) {1};
\draw [fill=gray!50] (2.00, -0.75) rectangle (2.50, -0.25);
\node at (2.25, -0.50) {1};
\draw [fill=gray!50] (1.50, -0.75) rectangle (2.00, -0.25);
\node at (1.75, -0.50) {0};
\draw [fill=gray!50] (1.00, -0.75) rectangle (1.50, -0.25);
\node at (1.25, -0.50) {1};
\draw [fill=gray!50] (0.50, -0.75) rectangle (1.00, -0.25);
\node at (0.75, -0.50) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (8.50, -0.75) -- (0.50, -0.75) node [midway,below,yshift=-4pt] {UTF-16 word 0};
\draw [] (16.25, -0.75) rectangle (16.75, -0.25);
\node at (16.50, -0.50) {T};
\draw [] (15.75, -0.75) rectangle (16.25, -0.25);
\node at (16.00, -0.50) {S};
\draw [] (15.25, -0.75) rectangle (15.75, -0.25);
\node at (15.50, -0.50) {R};
\draw [] (14.75, -0.75) rectangle (15.25, -0.25);
\node at (15.00, -0.50) {Q};
\draw [] (14.25, -0.75) rectangle (14.75, -0.25);
\node at (14.50, -0.50) {P};
\draw [] (13.75, -0.75) rectangle (14.25, -0.25);
\node at (14.00, -0.50) {O};
\draw [] (13.25, -0.75) rectangle (13.75, -0.25);
\node at (13.50, -0.50) {N};
\draw [] (12.75, -0.75) rectangle (13.25, -0.25);
\node at (13.00, -0.50) {M};
\draw [] (12.25, -0.75) rectangle (12.75, -0.25);
\node at (12.50, -0.50) {L};
\draw [] (11.75, -0.75) rectangle (12.25, -0.25);
\node at (12.00, -0.50) {K};
\draw [fill=gray!50] (11.25, -0.75) rectangle (11.75, -0.25);
\node at (11.50, -0.50) {0};
\draw [fill=gray!50] (10.75, -0.75) rectangle (11.25, -0.25);
\node at (11.00, -0.50) {1};
\draw [fill=gray!50] (10.25, -0.75) rectangle (10.75, -0.25);
\node at (10.50, -0.50) {1};
\draw [fill=gray!50] (9.75, -0.75) rectangle (10.25, -0.25);
\node at (10.00, -0.50) {0};
\draw [fill=gray!50] (9.25, -0.75) rectangle (9.75, -0.25);
\node at (9.50, -0.50) {1};
\draw [fill=gray!50] (8.75, -0.75) rectangle (9.25, -0.25);
\node at (9.00, -0.50) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (16.75, -0.75) -- (8.75, -0.75) node [midway,below,yshift=-4pt] {UTF-16 word 1};
\end{tikzpicture}


==> images/simdutf-mapping-4bytes.tikz <==
\begin{tikzpicture}
\scriptsize
\draw [fill=red!25] (3.50, 0.00) rectangle (4.00, 0.50);
\node at (3.75, 0.25) {c};
\draw [fill=red!25] (3.00, 0.00) rectangle (3.50, 0.50);
\node at (3.25, 0.25) {b};
\draw [fill=red!25] (2.50, 0.00) rectangle (3.00, 0.50);
\node at (2.75, 0.25) {a};
\draw [fill=gray!50] (2.00, 0.00) rectangle (2.50, 0.50);
\node at (2.25, 0.25) {0};
\draw [fill=gray!50] (1.50, 0.00) rectangle (2.00, 0.50);
\node at (1.75, 0.25) {1};
\draw [fill=gray!50] (1.00, 0.00) rectangle (1.50, 0.50);
\node at (1.25, 0.25) {1};
\draw [fill=gray!50] (0.50, 0.00) rectangle (1.00, 0.50);
\node at (0.75, 0.25) {1};
\draw [fill=gray!50] (0.00, 0.00) rectangle (0.50, 0.50);
\node at (0.25, 0.25) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (0.00, 0.50) -- (4.00, 0.50) node [midway,above,yshift=5pt] {UTF-8 byte 0};
\draw [fill=green!25] (7.75, 0.00) rectangle (8.25, 0.50);
\node at (8.00, 0.25) {i};
\draw [fill=green!25] (7.25, 0.00) rectangle (7.75, 0.50);
\node at (7.50, 0.25) {h};
\draw [fill=green!25] (6.75, 0.00) rectangle (7.25, 0.50);
\node at (7.00, 0.25) {g};
\draw [fill=green!25] (6.25, 0.00) rectangle (6.75, 0.50);
\node at (6.50, 0.25) {f};
\draw [fill=green!25] (5.75, 0.00) rectangle (6.25, 0.50);
\node at (6.00, 0.25) {e};
\draw [fill=green!25] (5.25, 0.00) rectangle (5.75, 0.50);
\node at (5.50, 0.25) {d};
\draw [fill=gray!50] (4.75, 0.00) rectangle (5.25, 0.50);
\node at (5.00, 0.25) {0};
\draw [fill=gray!50] (4.25, 0.00) rectangle (4.75, 0.50);
\node at (4.50, 0.25) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (4.25, 0.50) -- (8.25, 0.50) node [midway,above,yshift=5pt] {UTF-8 byte 1};
\draw [fill=blue!25] (12.00, 0.00) rectangle (12.50, 0.50);
\node at (12.25, 0.25) {o};
\draw [fill=blue!25] (11.50, 0.00) rectangle (12.00, 0.50);
\node at (11.75, 0.25) {n};
\draw [fill=blue!25] (11.00, 0.00) rectangle (11.50, 0.50);
\node at (11.25, 0.25) {m};
\draw [fill=blue!25] (10.50, 0.00) rectangle (11.00, 0.50);
\node at (10.75, 0.25) {l};
\draw [fill=blue!25] (10.00, 0.00) rectangle (10.50, 0.50);
\node at (10.25, 0.25) {k};
\draw [fill=blue!25] (9.50, 0.00) rectangle (10.00, 0.50);
\node at (9.75, 0.25) {j};
\draw [fill=gray!50] (9.00, 0.00) rectangle (9.50, 0.50);
\node at (9.25, 0.25) {0};
\draw [fill=gray!50] (8.50, 0.00) rectangle (9.00, 0.50);
\node at (8.75, 0.25) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (8.50, 0.50) -- (12.50, 0.50) node [midway,above,yshift=5pt] {UTF-8 byte 2};
\draw [fill=magenta!25] (16.25, 0.00) rectangle (16.75, 0.50);
\node at (16.50, 0.25) {u};
\draw [fill=magenta!25] (15.75, 0.00) rectangle (16.25, 0.50);
\node at (16.00, 0.25) {t};
\draw [fill=magenta!25] (15.25, 0.00) rectangle (15.75, 0.50);
\node at (15.50, 0.25) {s};
\draw [fill=magenta!25] (14.75, 0.00) rectangle (15.25, 0.50);
\node at (15.00, 0.25) {r};
\draw [fill=magenta!25] (14.25, 0.00) rectangle (14.75, 0.50);
\node at (14.50, 0.25) {q};
\draw [fill=magenta!25] (13.75, 0.00) rectangle (14.25, 0.50);
\node at (14.00, 0.25) {p};
\draw [fill=gray!50] (13.25, 0.00) rectangle (13.75, 0.50);
\node at (13.50, 0.25) {0};
\draw [fill=gray!50] (12.75, 0.00) rectangle (13.25, 0.50);
\node at (13.00, 0.25) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (12.75, 0.50) -- (16.75, 0.50) node [midway,above,yshift=5pt] {UTF-8 byte 3};
\draw [] (8.00, -0.75) rectangle (8.50, -0.25);
\node at (8.25, -0.50) {J};
\draw [] (7.50, -0.75) rectangle (8.00, -0.25);
\node at (7.75, -0.50) {I};
\draw [] (7.00, -0.75) rectangle (7.50, -0.25);
\node at (7.25, -0.50) {H};
\draw [] (6.50, -0.75) rectangle (7.00, -0.25);
\node at (6.75, -0.50) {G};
\draw [] (6.00, -0.75) rectangle (6.50, -0.25);
\node at (6.25, -0.50) {F};
\draw [] (5.50, -0.75) rectangle (6.00, -0.25);
\node at (5.75, -0.50) {E};
\draw [] (5.00, -0.75) rectangle (5.50, -0.25);
\node at (5.25, -0.50) {D};
\draw [] (4.50, -0.75) rectangle (5.00, -0.25);
\node at (4.75, -0.50) {C};
\draw [] (4.00, -0.75) rectangle (4.50, -0.25);
\node at (4.25, -0.50) {B};
\draw [] (3.50, -0.75) rectangle (4.00, -0.25);
\node at (3.75, -0.50) {A};
\draw [fill=gray!50] (3.00, -0.75) rectangle (3.50, -0.25);
\node at (3.25, -0.50) {1};
\draw [fill=gray!50] (2.50, -0.75) rectangle (3.00, -0.25);
\node at (2.75, -0.50) {1};
\draw [fill=gray!50] (2.00, -0.75) rectangle (2.50, -0.25);
\node at (2.25, -0.50) {1};
\draw [fill=gray!50] (1.50, -0.75) rectangle (2.00, -0.25);
\node at (1.75, -0.50) {0};
\draw [fill=gray!50] (1.00, -0.75) rectangle (1.50, -0.25);
\node at (1.25, -0.50) {1};
\draw [fill=gray!50] (0.50, -0.75) rectangle (1.00, -0.25);
\node at (0.75, -0.50) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (8.50, -0.75) -- (0.50, -0.75) node [midway,below,yshift=-4pt] {UTF-16 word 0};
\draw [] (16.25, -0.75) rectangle (16.75, -0.25);
\node at (16.50, -0.50) {T};
\draw [] (15.75, -0.75) rectangle (16.25, -0.25);
\node at (16.00, -0.50) {S};
\draw [] (15.25, -0.75) rectangle (15.75, -0.25);
\node at (15.50, -0.50) {R};
\draw [] (14.75, -0.75) rectangle (15.25, -0.25);
\node at (15.00, -0.50) {Q};
\draw [] (14.25, -0.75) rectangle (14.75, -0.25);
\node at (14.50, -0.50) {P};
\draw [] (13.75, -0.75) rectangle (14.25, -0.25);
\node at (14.00, -0.50) {O};
\draw [] (13.25, -0.75) rectangle (13.75, -0.25);
\node at (13.50, -0.50) {N};
\draw [] (12.75, -0.75) rectangle (13.25, -0.25);
\node at (13.00, -0.50) {M};
\draw [] (12.25, -0.75) rectangle (12.75, -0.25);
\node at (12.50, -0.50) {L};
\draw [] (11.75, -0.75) rectangle (12.25, -0.25);
\node at (12.00, -0.50) {K};
\draw [fill=gray!50] (11.25, -0.75) rectangle (11.75, -0.25);
\node at (11.50, -0.50) {0};
\draw [fill=gray!50] (10.75, -0.75) rectangle (11.25, -0.25);
\node at (11.00, -0.50) {1};
\draw [fill=gray!50] (10.25, -0.75) rectangle (10.75, -0.25);
\node at (10.50, -0.50) {1};
\draw [fill=gray!50] (9.75, -0.75) rectangle (10.25, -0.25);
\node at (10.00, -0.50) {0};
\draw [fill=gray!50] (9.25, -0.75) rectangle (9.75, -0.25);
\node at (9.50, -0.50) {1};
\draw [fill=gray!50] (8.75, -0.75) rectangle (9.25, -0.25);
\node at (9.00, -0.50) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (16.75, -0.75) -- (8.75, -0.75) node [midway,below,yshift=-4pt] {UTF-16 word 1};
\end{tikzpicture}


==> images/simdutf-mapping-all.tex <==
\begin{tikzpicture}
\draw [fill=red!25] (3.50, 0.00) rectangle (4.00, 0.50);
\node at (3.75, 0.25) {c};
\draw [fill=red!25] (3.00, 0.00) rectangle (3.50, 0.50);
\node at (3.25, 0.25) {b};
\draw [fill=red!25] (2.50, 0.00) rectangle (3.00, 0.50);
\node at (2.75, 0.25) {a};
\draw [fill=gray!50] (2.00, 0.00) rectangle (2.50, 0.50);
\node at (2.25, 0.25) {0};
\draw [fill=gray!50] (1.50, 0.00) rectangle (2.00, 0.50);
\node at (1.75, 0.25) {1};
\draw [fill=gray!50] (1.00, 0.00) rectangle (1.50, 0.50);
\node at (1.25, 0.25) {1};
\draw [fill=gray!50] (0.50, 0.00) rectangle (1.00, 0.50);
\node at (0.75, 0.25) {1};
\draw [fill=gray!50] (0.00, 0.00) rectangle (0.50, 0.50);
\node at (0.25, 0.25) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (0.00, 0.50) -- (4.00, 0.50) node [midway,above,yshift=5pt] {UTF-8 byte 0};
\draw [fill=green!25] (7.75, 0.00) rectangle (8.25, 0.50);
\node at (8.00, 0.25) {i};
\draw [fill=green!25] (7.25, 0.00) rectangle (7.75, 0.50);
\node at (7.50, 0.25) {h};
\draw [fill=green!25] (6.75, 0.00) rectangle (7.25, 0.50);
\node at (7.00, 0.25) {g};
\draw [fill=green!25] (6.25, 0.00) rectangle (6.75, 0.50);
\node at (6.50, 0.25) {f};
\draw [fill=green!25] (5.75, 0.00) rectangle (6.25, 0.50);
\node at (6.00, 0.25) {e};
\draw [fill=green!25] (5.25, 0.00) rectangle (5.75, 0.50);
\node at (5.50, 0.25) {d};
\draw [fill=gray!50] (4.75, 0.00) rectangle (5.25, 0.50);
\node at (5.00, 0.25) {0};
\draw [fill=gray!50] (4.25, 0.00) rectangle (4.75, 0.50);
\node at (4.50, 0.25) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (4.25, 0.50) -- (8.25, 0.50) node [midway,above,yshift=5pt] {UTF-8 byte 1};
\draw [fill=blue!25] (12.00, 0.00) rectangle (12.50, 0.50);
\node at (12.25, 0.25) {o};
\draw [fill=blue!25] (11.50, 0.00) rectangle (12.00, 0.50);
\node at (11.75, 0.25) {n};
\draw [fill=blue!25] (11.00, 0.00) rectangle (11.50, 0.50);
\node at (11.25, 0.25) {m};
\draw [fill=blue!25] (10.50, 0.00) rectangle (11.00, 0.50);
\node at (10.75, 0.25) {l};
\draw [fill=blue!25] (10.00, 0.00) rectangle (10.50, 0.50);
\node at (10.25, 0.25) {k};
\draw [fill=blue!25] (9.50, 0.00) rectangle (10.00, 0.50);
\node at (9.75, 0.25) {j};
\draw [fill=gray!50] (9.00, 0.00) rectangle (9.50, 0.50);
\node at (9.25, 0.25) {0};
\draw [fill=gray!50] (8.50, 0.00) rectangle (9.00, 0.50);
\node at (8.75, 0.25) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (8.50, 0.50) -- (12.50, 0.50) node [midway,above,yshift=5pt] {UTF-8 byte 2};
\draw [fill=magenta!25] (16.25, 0.00) rectangle (16.75, 0.50);
\node at (16.50, 0.25) {u};
\draw [fill=magenta!25] (15.75, 0.00) rectangle (16.25, 0.50);
\node at (16.00, 0.25) {t};
\draw [fill=magenta!25] (15.25, 0.00) rectangle (15.75, 0.50);
\node at (15.50, 0.25) {s};
\draw [fill=magenta!25] (14.75, 0.00) rectangle (15.25, 0.50);
\node at (15.00, 0.25) {r};
\draw [fill=magenta!25] (14.25, 0.00) rectangle (14.75, 0.50);
\node at (14.50, 0.25) {q};
\draw [fill=magenta!25] (13.75, 0.00) rectangle (14.25, 0.50);
\node at (14.00, 0.25) {p};
\draw [fill=gray!50] (13.25, 0.00) rectangle (13.75, 0.50);
\node at (13.50, 0.25) {0};
\draw [fill=gray!50] (12.75, 0.00) rectangle (13.25, 0.50);
\node at (13.00, 0.25) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (12.75, 0.50) -- (16.75, 0.50) node [midway,above,yshift=5pt] {UTF-8 byte 3};
\draw [] (8.00, -0.75) rectangle (8.50, -0.25);
\node at (8.25, -0.50) {J};
\draw [] (7.50, -0.75) rectangle (8.00, -0.25);
\node at (7.75, -0.50) {I};
\draw [] (7.00, -0.75) rectangle (7.50, -0.25);
\node at (7.25, -0.50) {H};
\draw [] (6.50, -0.75) rectangle (7.00, -0.25);
\node at (6.75, -0.50) {G};
\draw [] (6.00, -0.75) rectangle (6.50, -0.25);
\node at (6.25, -0.50) {F};
\draw [] (5.50, -0.75) rectangle (6.00, -0.25);
\node at (5.75, -0.50) {E};
\draw [] (5.00, -0.75) rectangle (5.50, -0.25);
\node at (5.25, -0.50) {D};
\draw [] (4.50, -0.75) rectangle (5.00, -0.25);
\node at (4.75, -0.50) {C};
\draw [] (4.00, -0.75) rectangle (4.50, -0.25);
\node at (4.25, -0.50) {B};
\draw [] (3.50, -0.75) rectangle (4.00, -0.25);
\node at (3.75, -0.50) {A};
\draw [fill=gray!50] (3.00, -0.75) rectangle (3.50, -0.25);
\node at (3.25, -0.50) {1};
\draw [fill=gray!50] (2.50, -0.75) rectangle (3.00, -0.25);
\node at (2.75, -0.50) {1};
\draw [fill=gray!50] (2.00, -0.75) rectangle (2.50, -0.25);
\node at (2.25, -0.50) {1};
\draw [fill=gray!50] (1.50, -0.75) rectangle (2.00, -0.25);
\node at (1.75, -0.50) {0};
\draw [fill=gray!50] (1.00, -0.75) rectangle (1.50, -0.25);
\node at (1.25, -0.50) {1};
\draw [fill=gray!50] (0.50, -0.75) rectangle (1.00, -0.25);
\node at (0.75, -0.50) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (8.50, -0.75) -- (0.50, -0.75) node [midway,below,yshift=-4pt] {UTF-16 word 0};
\draw [] (16.25, -0.75) rectangle (16.75, -0.25);
\node at (16.50, -0.50) {T};
\draw [] (15.75, -0.75) rectangle (16.25, -0.25);
\node at (16.00, -0.50) {S};
\draw [] (15.25, -0.75) rectangle (15.75, -0.25);
\node at (15.50, -0.50) {R};
\draw [] (14.75, -0.75) rectangle (15.25, -0.25);
\node at (15.00, -0.50) {Q};
\draw [] (14.25, -0.75) rectangle (14.75, -0.25);
\node at (14.50, -0.50) {P};
\draw [] (13.75, -0.75) rectangle (14.25, -0.25);
\node at (14.00, -0.50) {O};
\draw [] (13.25, -0.75) rectangle (13.75, -0.25);
\node at (13.50, -0.50) {N};
\draw [] (12.75, -0.75) rectangle (13.25, -0.25);
\node at (13.00, -0.50) {M};
\draw [] (12.25, -0.75) rectangle (12.75, -0.25);
\node at (12.50, -0.50) {L};
\draw [] (11.75, -0.75) rectangle (12.25, -0.25);
\node at (12.00, -0.50) {K};
\draw [fill=gray!50] (11.25, -0.75) rectangle (11.75, -0.25);
\node at (11.50, -0.50) {0};
\draw [fill=gray!50] (10.75, -0.75) rectangle (11.25, -0.25);
\node at (11.00, -0.50) {1};
\draw [fill=gray!50] (10.25, -0.75) rectangle (10.75, -0.25);
\node at (10.50, -0.50) {1};
\draw [fill=gray!50] (9.75, -0.75) rectangle (10.25, -0.25);
\node at (10.00, -0.50) {0};
\draw [fill=gray!50] (9.25, -0.75) rectangle (9.75, -0.25);
\node at (9.50, -0.50) {1};
\draw [fill=gray!50] (8.75, -0.75) rectangle (9.25, -0.25);
\node at (9.00, -0.50) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (16.75, -0.75) -- (8.75, -0.75) node [midway,below,yshift=-4pt] {UTF-16 word 1};
\draw [fill=red!25] (7.75, 2.75) rectangle (8.25, 3.25);
\node at (8.00, 3.00) {d};
\draw [fill=red!25] (7.25, 2.75) rectangle (7.75, 3.25);
\node at (7.50, 3.00) {c};
\draw [fill=red!25] (6.75, 2.75) rectangle (7.25, 3.25);
\node at (7.00, 3.00) {b};
\draw [fill=red!25] (6.25, 2.75) rectangle (6.75, 3.25);
\node at (6.50, 3.00) {a};
\draw [fill=gray!50] (5.75, 2.75) rectangle (6.25, 3.25);
\node at (6.00, 3.00) {0};
\draw [fill=gray!50] (5.25, 2.75) rectangle (5.75, 3.25);
\node at (5.50, 3.00) {1};
\draw [fill=gray!50] (4.75, 2.75) rectangle (5.25, 3.25);
\node at (5.00, 3.00) {1};
\draw [fill=gray!50] (4.25, 2.75) rectangle (4.75, 3.25);
\node at (4.50, 3.00) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (4.25, 3.25) -- (8.25, 3.25) node [midway,above,yshift=5pt] {UTF-8 byte 0};
\draw [fill=green!25] (12.00, 2.75) rectangle (12.50, 3.25);
\node at (12.25, 3.00) {j};
\draw [fill=green!25] (11.50, 2.75) rectangle (12.00, 3.25);
\node at (11.75, 3.00) {i};
\draw [fill=green!25] (11.00, 2.75) rectangle (11.50, 3.25);
\node at (11.25, 3.00) {h};
\draw [fill=green!25] (10.50, 2.75) rectangle (11.00, 3.25);
\node at (10.75, 3.00) {g};
\draw [fill=green!25] (10.00, 2.75) rectangle (10.50, 3.25);
\node at (10.25, 3.00) {f};
\draw [fill=green!25] (9.50, 2.75) rectangle (10.00, 3.25);
\node at (9.75, 3.00) {e};
\draw [fill=gray!50] (9.00, 2.75) rectangle (9.50, 3.25);
\node at (9.25, 3.00) {0};
\draw [fill=gray!50] (8.50, 2.75) rectangle (9.00, 3.25);
\node at (8.75, 3.00) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (8.50, 3.25) -- (12.50, 3.25) node [midway,above,yshift=5pt] {UTF-8 byte 1};
\draw [fill=blue!25] (16.25, 2.75) rectangle (16.75, 3.25);
\node at (16.50, 3.00) {p};
\draw [fill=blue!25] (15.75, 2.75) rectangle (16.25, 3.25);
\node at (16.00, 3.00) {o};
\draw [fill=blue!25] (15.25, 2.75) rectangle (15.75, 3.25);
\node at (15.50, 3.00) {n};
\draw [fill=blue!25] (14.75, 2.75) rectangle (15.25, 3.25);
\node at (15.00, 3.00) {m};
\draw [fill=blue!25] (14.25, 2.75) rectangle (14.75, 3.25);
\node at (14.50, 3.00) {l};
\draw [fill=blue!25] (13.75, 2.75) rectangle (14.25, 3.25);
\node at (14.00, 3.00) {k};
\draw [fill=gray!50] (13.25, 2.75) rectangle (13.75, 3.25);
\node at (13.50, 3.00) {0};
\draw [fill=gray!50] (12.75, 2.75) rectangle (13.25, 3.25);
\node at (13.00, 3.00) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (12.75, 3.25) -- (16.75, 3.25) node [midway,above,yshift=5pt] {UTF-8 byte 2};
\draw [fill=blue!25] (16.25, 2.00) rectangle (16.75, 2.50);
\node at (16.50, 2.25) {p};
\draw [fill=blue!25] (15.75, 2.00) rectangle (16.25, 2.50);
\node at (16.00, 2.25) {o};
\draw [fill=blue!25] (15.25, 2.00) rectangle (15.75, 2.50);
\node at (15.50, 2.25) {n};
\draw [fill=blue!25] (14.75, 2.00) rectangle (15.25, 2.50);
\node at (15.00, 2.25) {m};
\draw [fill=blue!25] (14.25, 2.00) rectangle (14.75, 2.50);
\node at (14.50, 2.25) {l};
\draw [fill=blue!25] (13.75, 2.00) rectangle (14.25, 2.50);
\node at (14.00, 2.25) {k};
\draw [fill=green!25] (13.25, 2.00) rectangle (13.75, 2.50);
\node at (13.50, 2.25) {j};
\draw [fill=green!25] (12.75, 2.00) rectangle (13.25, 2.50);
\node at (13.00, 2.25) {i};
\draw [fill=green!25] (12.25, 2.00) rectangle (12.75, 2.50);
\node at (12.50, 2.25) {h};
\draw [fill=green!25] (11.75, 2.00) rectangle (12.25, 2.50);
\node at (12.00, 2.25) {g};
\draw [fill=green!25] (11.25, 2.00) rectangle (11.75, 2.50);
\node at (11.50, 2.25) {f};
\draw [fill=green!25] (10.75, 2.00) rectangle (11.25, 2.50);
\node at (11.00, 2.25) {e};
\draw [fill=red!25] (10.25, 2.00) rectangle (10.75, 2.50);
\node at (10.50, 2.25) {d};
\draw [fill=red!25] (9.75, 2.00) rectangle (10.25, 2.50);
\node at (10.00, 2.25) {c};
\draw [fill=red!25] (9.25, 2.00) rectangle (9.75, 2.50);
\node at (9.50, 2.25) {b};
\draw [fill=red!25] (8.75, 2.00) rectangle (9.25, 2.50);
\node at (9.00, 2.25) {a};
\draw [decorate,decoration={brace,amplitude=5pt}] (16.75, 2.00) -- (8.75, 2.00) node [midway,below,yshift=-4pt] {UTF-16 word 0};
\draw [fill=red!25] (12.00, 5.50) rectangle (12.50, 6.00);
\node at (12.25, 5.75) {e};
\draw [fill=red!25] (11.50, 5.50) rectangle (12.00, 6.00);
\node at (11.75, 5.75) {d};
\draw [fill=red!25] (11.00, 5.50) rectangle (11.50, 6.00);
\node at (11.25, 5.75) {c};
\draw [fill=red!25] (10.50, 5.50) rectangle (11.00, 6.00);
\node at (10.75, 5.75) {b};
\draw [fill=red!25] (10.00, 5.50) rectangle (10.50, 6.00);
\node at (10.25, 5.75) {a};
\draw [fill=gray!50] (9.50, 5.50) rectangle (10.00, 6.00);
\node at (9.75, 5.75) {0};
\draw [fill=gray!50] (9.00, 5.50) rectangle (9.50, 6.00);
\node at (9.25, 5.75) {1};
\draw [fill=gray!50] (8.50, 5.50) rectangle (9.00, 6.00);
\node at (8.75, 5.75) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (8.50, 6.00) -- (12.50, 6.00) node [midway,above,yshift=5pt] {UTF-8 byte 0};
\draw [fill=green!25] (16.25, 5.50) rectangle (16.75, 6.00);
\node at (16.50, 5.75) {k};
\draw [fill=green!25] (15.75, 5.50) rectangle (16.25, 6.00);
\node at (16.00, 5.75) {j};
\draw [fill=green!25] (15.25, 5.50) rectangle (15.75, 6.00);
\node at (15.50, 5.75) {i};
\draw [fill=green!25] (14.75, 5.50) rectangle (15.25, 6.00);
\node at (15.00, 5.75) {h};
\draw [fill=green!25] (14.25, 5.50) rectangle (14.75, 6.00);
\node at (14.50, 5.75) {g};
\draw [fill=green!25] (13.75, 5.50) rectangle (14.25, 6.00);
\node at (14.00, 5.75) {f};
\draw [fill=gray!50] (13.25, 5.50) rectangle (13.75, 6.00);
\node at (13.50, 5.75) {0};
\draw [fill=gray!50] (12.75, 5.50) rectangle (13.25, 6.00);
\node at (13.00, 5.75) {1};
\draw [decorate,decoration={brace,amplitude=5pt}] (12.75, 6.00) -- (16.75, 6.00) node [midway,above,yshift=5pt] {UTF-8 byte 1};
\draw [fill=green!25] (16.25, 4.75) rectangle (16.75, 5.25);
\node at (16.50, 5.00) {k};
\draw [fill=green!25] (15.75, 4.75) rectangle (16.25, 5.25);
\node at (16.00, 5.00) {j};
\draw [fill=green!25] (15.25, 4.75) rectangle (15.75, 5.25);
\node at (15.50, 5.00) {i};
\draw [fill=green!25] (14.75, 4.75) rectangle (15.25, 5.25);
\node at (15.00, 5.00) {h};
\draw [fill=green!25] (14.25, 4.75) rectangle (14.75, 5.25);
\node at (14.50, 5.00) {g};
\draw [fill=green!25] (13.75, 4.75) rectangle (14.25, 5.25);
\node at (14.00, 5.00) {f};
\draw [fill=red!25] (13.25, 4.75) rectangle (13.75, 5.25);
\node at (13.50, 5.00) {e};
\draw [fill=red!25] (12.75, 4.75) rectangle (13.25, 5.25);
\node at (13.00, 5.00) {d};
\draw [fill=red!25] (12.25, 4.75) rectangle (12.75, 5.25);
\node at (12.50, 5.00) {c};
\draw [fill=red!25] (11.75, 4.75) rectangle (12.25, 5.25);
\node at (12.00, 5.00) {b};
\draw [fill=red!25] (11.25, 4.75) rectangle (11.75, 5.25);
\node at (11.50, 5.00) {a};
\draw [fill=gray!50] (10.75, 4.75) rectangle (11.25, 5.25);
\node at (11.00, 5.00) {0};
\draw [fill=gray!50] (10.25, 4.75) rectangle (10.75, 5.25);
\node at (10.50, 5.00) {0};
\draw [fill=gray!50] (9.75, 4.75) rectangle (10.25, 5.25);
\node at (10.00, 5.00) {0};
\draw [fill=gray!50] (9.25, 4.75) rectangle (9.75, 5.25);
\node at (9.50, 5.00) {0};
\draw [fill=gray!50] (8.75, 4.75) rectangle (9.25, 5.25);
\node at (9.00, 5.00) {0};
\draw [decorate,decoration={brace,amplitude=5pt}] (16.75, 4.75) -- (8.75, 4.75) node [midway,below,yshift=-4pt] {UTF-16 word 0};
\draw [fill=red!25] (16.25, 8.25) rectangle (16.75, 8.75);
\node at (16.50, 8.50) {g};
\draw [fill=red!25] (15.75, 8.25) rectangle (16.25, 8.75);
\node at (16.00, 8.50) {f};
\draw [fill=red!25] (15.25, 8.25) rectangle (15.75, 8.75);
\node at (15.50, 8.50) {e};
\draw [fill=red!25] (14.75, 8.25) rectangle (15.25, 8.75);
\node at (15.00, 8.50) {d};
\draw [fill=red!25] (14.25, 8.25) rectangle (14.75, 8.75);
\node at (14.50, 8.50) {c};
\draw [fill=red!25] (13.75, 8.25) rectangle (14.25, 8.75);
\node at (14.00, 8.50) {b};
\draw [fill=red!25] (13.25, 8.25) rectangle (13.75, 8.75);
\node at (13.50, 8.50) {a};
\draw [fill=gray!50] (12.75, 8.25) rectangle (13.25, 8.75);
\node at (13.00, 8.50) {0};
\draw [decorate,decoration={brace,amplitude=5pt}] (12.75, 8.75) -- (16.75, 8.75) node [midway,above,yshift=5pt] {UTF-8 byte 0};
\draw [fill=red!25] (16.25, 7.50) rectangle (16.75, 8.00);
\node at (16.50, 7.75) {g};
\draw [fill=red!25] (15.75, 7.50) rectangle (16.25, 8.00);
\node at (16.00, 7.75) {f};
\draw [fill=red!25] (15.25, 7.50) rectangle (15.75, 8.00);
\node at (15.50, 7.75) {e};
\draw [fill=red!25] (14.75, 7.50) rectangle (15.25, 8.00);
\node at (15.00, 7.75) {d};
\draw [fill=red!25] (14.25, 7.50) rectangle (14.75, 8.00);
\node at (14.50, 7.75) {c};
\draw [fill=red!25] (13.75, 7.50) rectangle (14.25, 8.00);
\node at (14.00, 7.75) {b};
\draw [fill=red!25] (13.25, 7.50) rectangle (13.75, 8.00);
\node at (13.50, 7.75) {a};
\draw [fill=gray!50] (12.75, 7.50) rectangle (13.25, 8.00);
\node at (13.00, 7.75) {0};
\draw [fill=gray!50] (12.25, 7.50) rectangle (12.75, 8.00);
\node at (12.50, 7.75) {0};
\draw [fill=gray!50] (11.75, 7.50) rectangle (12.25, 8.00);
\node at (12.00, 7.75) {0};
\draw [fill=gray!50] (11.25, 7.50) rectangle (11.75, 8.00);
\node at (11.50, 7.75) {0};
\draw [fill=gray!50] (10.75, 7.50) rectangle (11.25, 8.00);
\node at (11.00, 7.75) {0};
\draw [fill=gray!50] (10.25, 7.50) rectangle (10.75, 8.00);
\node at (10.50, 7.75) {0};
\draw [fill=gray!50] (9.75, 7.50) rectangle (10.25, 8.00);
\node at (10.00, 7.75) {0};
\draw [fill=gray!50] (9.25, 7.50) rectangle (9.75, 8.00);
\node at (9.50, 7.75) {0};
\draw [fill=gray!50] (8.75, 7.50) rectangle (9.25, 8.00);
\node at (9.00, 7.75) {0};
\draw [decorate,decoration={brace,amplitude=5pt}] (16.75, 7.50) -- (8.75, 7.50) node [midway,below,yshift=-4pt] {UTF-16 word 0};
\end{tikzpicture}


==> images/tikz/simdutf-utf8toutf16-case1.tikz <==
\begin{tikzpicture}
\draw[densely dotted] (0.000,0.000) -- (0.000,-0.400);
\draw[densely dotted] (2.400,0.000) -- (4.800,-0.400);
\draw[densely dotted] (7.200,0.000) -- (9.600,-0.400);
\draw[densely dotted] (9.600,0.000) -- (14.400,-0.400);
\draw[densely dotted] (14.400,0.000) -- (19.200,-0.400);
\draw[densely dotted] (16.800,0.000) -- (24.000,-0.400);
\draw[densely dotted] (21.600,0.000) -- (28.800,-0.400);
\draw[densely dotted] (0.000,-0.900) -- (0.000,-4.000);
\draw[densely dotted] (4.800,-0.900) -- (4.800,-4.000);
\draw[densely dotted] (9.600,-0.900) -- (9.600,-4.000);
\draw[densely dotted] (14.400,-0.900) -- (14.400,-4.000);
\draw[densely dotted] (19.200,-0.900) -- (19.200,-4.000);
\draw[densely dotted] (24.000,-0.900) -- (24.000,-4.000);
\draw[densely dotted] (28.800,-0.900) -- (28.800,-4.000);
\draw [fill=gray!25] (0.00, 0.00) rectangle (0.30, 0.50);
\node at (0.15, 0.25) {\tiny{0}};
\draw [fill=yellow!50] (0.30, 0.00) rectangle (0.60, 0.50);
\node at (0.45, 0.25) {\tiny{1}};
\draw [fill=yellow!50] (0.60, 0.00) rectangle (0.90, 0.50);
\node at (0.75, 0.25) {\tiny{1}};
\draw [fill=yellow!50] (0.90, 0.00) rectangle (1.20, 0.50);
\node at (1.05, 0.25) {\tiny{0}};
\draw [fill=yellow!50] (1.20, 0.00) rectangle (1.50, 0.50);
\node at (1.35, 0.25) {\tiny{0}};
\draw [fill=yellow!50] (1.50, 0.00) rectangle (1.80, 0.50);
\node at (1.65, 0.25) {\tiny{0}};
\draw [fill=yellow!50] (1.80, 0.00) rectangle (2.10, 0.50);
\node at (1.95, 0.25) {\tiny{0}};
\draw [fill=yellow!50] (2.10, 0.00) rectangle (2.40, 0.50);
\node at (2.25, 0.25) {\tiny{1}};
\draw [fill=gray!50] (2.40, 0.00) rectangle (2.70, 0.50);
\node at (2.55, 0.25) {\tiny{1}};
\draw [fill=gray!50] (2.70, 0.00) rectangle (3.00, 0.50);
\node at (2.85, 0.25) {\tiny{1}};
\draw [fill=gray!50] (3.00, 0.00) rectangle (3.30, 0.50);
\node at (3.15, 0.25) {\tiny{0}};
\draw [fill=blue!50] (3.30, 0.00) rectangle (3.60, 0.50);
\node at (3.45, 0.25) {\tiny{0}};
\draw [fill=blue!50] (3.60, 0.00) rectangle (3.90, 0.50);
\node at (3.75, 0.25) {\tiny{0}};
\draw [fill=blue!50] (3.90, 0.00) rectangle (4.20, 0.50);
\node at (4.05, 0.25) {\tiny{1}};
\draw [fill=blue!50] (4.20, 0.00) rectangle (4.50, 0.50);
\node at (4.35, 0.25) {\tiny{0}};
\draw [fill=blue!50] (4.50, 0.00) rectangle (4.80, 0.50);
\node at (4.65, 0.25) {\tiny{0}};
\draw [fill=gray!50] (4.80, 0.00) rectangle (5.10, 0.50);
\node at (4.95, 0.25) {\tiny{1}};
\draw [fill=gray!50] (5.10, 0.00) rectangle (5.40, 0.50);
\node at (5.25, 0.25) {\tiny{0}};
\draw [fill=green!50] (5.40, 0.00) rectangle (5.70, 0.50);
\node at (5.55, 0.25) {\tiny{0}};
\draw [fill=green!50] (5.70, 0.00) rectangle (6.00, 0.50);
\node at (5.85, 0.25) {\tiny{0}};
\draw [fill=green!50] (6.00, 0.00) rectangle (6.30, 0.50);
\node at (6.15, 0.25) {\tiny{0}};
\draw [fill=green!50] (6.30, 0.00) rectangle (6.60, 0.50);
\node at (6.45, 0.25) {\tiny{1}};
\draw [fill=green!50] (6.60, 0.00) rectangle (6.90, 0.50);
\node at (6.75, 0.25) {\tiny{0}};
\draw [fill=green!50] (6.90, 0.00) rectangle (7.20, 0.50);
\node at (7.05, 0.25) {\tiny{1}};
\draw [fill=gray!25] (7.20, 0.00) rectangle (7.50, 0.50);
\node at (7.35, 0.25) {\tiny{0}};
\draw [fill=yellow!50] (7.50, 0.00) rectangle (7.80, 0.50);
\node at (7.65, 0.25) {\tiny{1}};
\draw [fill=yellow!50] (7.80, 0.00) rectangle (8.10, 0.50);
\node at (7.95, 0.25) {\tiny{1}};
\draw [fill=yellow!50] (8.10, 0.00) rectangle (8.40, 0.50);
\node at (8.25, 0.25) {\tiny{0}};
\draw [fill=yellow!50] (8.40, 0.00) rectangle (8.70, 0.50);
\node at (8.55, 0.25) {\tiny{0}};
\draw [fill=yellow!50] (8.70, 0.00) rectangle (9.00, 0.50);
\node at (8.85, 0.25) {\tiny{0}};
\draw [fill=yellow!50] (9.00, 0.00) rectangle (9.30, 0.50);
\node at (9.15, 0.25) {\tiny{1}};
\draw [fill=yellow!50] (9.30, 0.00) rectangle (9.60, 0.50);
\node at (9.45, 0.25) {\tiny{1}};
\draw [fill=gray!50] (9.60, 0.00) rectangle (9.90, 0.50);
\node at (9.75, 0.25) {\tiny{1}};
\draw [fill=gray!50] (9.90, 0.00) rectangle (10.20, 0.50);
\node at (10.05, 0.25) {\tiny{1}};
\draw [fill=gray!50] (10.20, 0.00) rectangle (10.50, 0.50);
\node at (10.35, 0.25) {\tiny{0}};
\draw [fill=blue!50] (10.50, 0.00) rectangle (10.80, 0.50);
\node at (10.65, 0.25) {\tiny{0}};
\draw [fill=blue!50] (10.80, 0.00) rectangle (11.10, 0.50);
\node at (10.95, 0.25) {\tiny{0}};
\draw [fill=blue!50] (11.10, 0.00) rectangle (11.40, 0.50);
\node at (11.25, 0.25) {\tiny{0}};
\draw [fill=blue!50] (11.40, 0.00) rectangle (11.70, 0.50);
\node at (11.55, 0.25) {\tiny{1}};
\draw [fill=blue!50] (11.70, 0.00) rectangle (12.00, 0.50);
\node at (11.85, 0.25) {\tiny{1}};
\draw [fill=gray!50] (12.00, 0.00) rectangle (12.30, 0.50);
\node at (12.15, 0.25) {\tiny{1}};
\draw [fill=gray!50] (12.30, 0.00) rectangle (12.60, 0.50);
\node at (12.45, 0.25) {\tiny{0}};
\draw [fill=green!50] (12.60, 0.00) rectangle (12.90, 0.50);
\node at (12.75, 0.25) {\tiny{1}};
\draw [fill=green!50] (12.90, 0.00) rectangle (13.20, 0.50);
\node at (13.05, 0.25) {\tiny{1}};
\draw [fill=green!50] (13.20, 0.00) rectangle (13.50, 0.50);
\node at (13.35, 0.25) {\tiny{0}};
\draw [fill=green!50] (13.50, 0.00) rectangle (13.80, 0.50);
\node at (13.65, 0.25) {\tiny{0}};
\draw [fill=green!50] (13.80, 0.00) rectangle (14.10, 0.50);
\node at (13.95, 0.25) {\tiny{1}};
\draw [fill=green!50] (14.10, 0.00) rectangle (14.40, 0.50);
\node at (14.25, 0.25) {\tiny{1}};
\draw [fill=gray!25] (14.40, 0.00) rectangle (14.70, 0.50);
\node at (14.55, 0.25) {\tiny{0}};
\draw [fill=yellow!50] (14.70, 0.00) rectangle (15.00, 0.50);
\node at (14.85, 0.25) {\tiny{1}};
\draw [fill=yellow!50] (15.00, 0.00) rectangle (15.30, 0.50);
\node at (15.15, 0.25) {\tiny{1}};
\draw [fill=yellow!50] (15.30, 0.00) rectangle (15.60, 0.50);
\node at (15.45, 0.25) {\tiny{0}};
\draw [fill=yellow!50] (15.60, 0.00) rectangle (15.90, 0.50);
\node at (15.75, 0.25) {\tiny{1}};
\draw [fill=yellow!50] (15.90, 0.00) rectangle (16.20, 0.50);
\node at (16.05, 0.25) {\tiny{1}};
\draw [fill=yellow!50] (16.20, 0.00) rectangle (16.50, 0.50);
\node at (16.35, 0.25) {\tiny{0}};
\draw [fill=yellow!50] (16.50, 0.00) rectangle (16.80, 0.50);
\node at (16.65, 0.25) {\tiny{0}};
\draw [fill=gray!50] (16.80, 0.00) rectangle (17.10, 0.50);
\node at (16.95, 0.25) {\tiny{1}};
\draw [fill=gray!50] (17.10, 0.00) rectangle (17.40, 0.50);
\node at (17.25, 0.25) {\tiny{1}};
\draw [fill=gray!50] (17.40, 0.00) rectangle (17.70, 0.50);
\node at (17.55, 0.25) {\tiny{0}};
\draw [fill=blue!50] (17.70, 0.00) rectangle (18.00, 0.50);
\node at (17.85, 0.25) {\tiny{0}};
\draw [fill=blue!50] (18.00, 0.00) rectangle (18.30, 0.50);
\node at (18.15, 0.25) {\tiny{0}};
\draw [fill=blue!50] (18.30, 0.00) rectangle (18.60, 0.50);
\node at (18.45, 0.25) {\tiny{1}};
\draw [fill=blue!50] (18.60, 0.00) rectangle (18.90, 0.50);
\node at (18.75, 0.25) {\tiny{0}};
\draw [fill=blue!50] (18.90, 0.00) rectangle (19.20, 0.50);
\node at (19.05, 0.25) {\tiny{1}};
\draw [fill=gray!50] (19.20, 0.00) rectangle (19.50, 0.50);
\node at (19.35, 0.25) {\tiny{1}};
\draw [fill=gray!50] (19.50, 0.00) rectangle (19.80, 0.50);
\node at (19.65, 0.25) {\tiny{0}};
\draw [fill=green!50] (19.80, 0.00) rectangle (20.10, 0.50);
\node at (19.95, 0.25) {\tiny{1}};
\draw [fill=green!50] (20.10, 0.00) rectangle (20.40, 0.50);
\node at (20.25, 0.25) {\tiny{1}};
\draw [fill=green!50] (20.40, 0.00) rectangle (20.70, 0.50);
\node at (20.55, 0.25) {\tiny{1}};
\draw [fill=green!50] (20.70, 0.00) rectangle (21.00, 0.50);
\node at (20.85, 0.25) {\tiny{0}};
\draw [fill=green!50] (21.00, 0.00) rectangle (21.30, 0.50);
\node at (21.15, 0.25) {\tiny{1}};
\draw [fill=green!50] (21.30, 0.00) rectangle (21.60, 0.50);
\node at (21.45, 0.25) {\tiny{0}};
\node[anchor=east] at (0.000,0.250) {\texttt{UTF-8}};
\draw [fill=gray!25] (0.00, -0.90) rectangle (0.30, -0.40);
\node at (0.15, -0.65) {\tiny{0}};
\draw [fill=gray!25] (0.30, -0.90) rectangle (0.60, -0.40);
\node at (0.45, -0.65) {\tiny{0}};
\draw [fill=gray!25] (0.60, -0.90) rectangle (0.90, -0.40);
\node at (0.75, -0.65) {\tiny{0}};
\draw [fill=gray!25] (0.90, -0.90) rectangle (1.20, -0.40);
\node at (1.05, -0.65) {\tiny{0}};
\draw [fill=gray!25] (1.20, -0.90) rectangle (1.50, -0.40);
\node at (1.35, -0.65) {\tiny{0}};
\draw [fill=gray!25] (1.50, -0.90) rectangle (1.80, -0.40);
\node at (1.65, -0.65) {\tiny{0}};
\draw [fill=gray!25] (1.80, -0.90) rectangle (2.10, -0.40);
\node at (1.95, -0.65) {\tiny{0}};
\draw [fill=gray!25] (2.10, -0.90) rectangle (2.40, -0.40);
\node at (2.25, -0.65) {\tiny{0}};
\draw [fill=gray!25] (2.40, -0.90) rectangle (2.70, -0.40);
\node at (2.55, -0.65) {\tiny{0}};
\draw [fill=yellow!50] (2.70, -0.90) rectangle (3.00, -0.40);
\node at (2.85, -0.65) {\tiny{1}};
\draw [fill=yellow!50] (3.00, -0.90) rectangle (3.30, -0.40);
\node at (3.15, -0.65) {\tiny{1}};
\draw [fill=yellow!50] (3.30, -0.90) rectangle (3.60, -0.40);
\node at (3.45, -0.65) {\tiny{0}};
\draw [fill=yellow!50] (3.60, -0.90) rectangle (3.90, -0.40);
\node at (3.75, -0.65) {\tiny{0}};
\draw [fill=yellow!50] (3.90, -0.90) rectangle (4.20, -0.40);
\node at (4.05, -0.65) {\tiny{0}};
\draw [fill=yellow!50] (4.20, -0.90) rectangle (4.50, -0.40);
\node at (4.35, -0.65) {\tiny{0}};
\draw [fill=yellow!50] (4.50, -0.90) rectangle (4.80, -0.40);
\node at (4.65, -0.65) {\tiny{1}};
\draw [fill=gray!50] (4.80, -0.90) rectangle (5.10, -0.40);
\node at (4.95, -0.65) {\tiny{1}};
\draw [fill=gray!50] (5.10, -0.90) rectangle (5.40, -0.40);
\node at (5.25, -0.65) {\tiny{1}};
\draw [fill=gray!50] (5.40, -0.90) rectangle (5.70, -0.40);
\node at (5.55, -0.65) {\tiny{0}};
\draw [fill=blue!50] (5.70, -0.90) rectangle (6.00, -0.40);
\node at (5.85, -0.65) {\tiny{0}};
\draw [fill=blue!50] (6.00, -0.90) rectangle (6.30, -0.40);
\node at (6.15, -0.65) {\tiny{0}};
\draw [fill=blue!50] (6.30, -0.90) rectangle (6.60, -0.40);
\node at (6.45, -0.65) {\tiny{1}};
\draw [fill=blue!50] (6.60, -0.90) rectangle (6.90, -0.40);
\node at (6.75, -0.65) {\tiny{0}};
\draw [fill=blue!50] (6.90, -0.90) rectangle (7.20, -0.40);
\node at (7.05, -0.65) {\tiny{0}};
\draw [fill=gray!50] (7.20, -0.90) rectangle (7.50, -0.40);
\node at (7.35, -0.65) {\tiny{1}};
\draw [fill=gray!50] (7.50, -0.90) rectangle (7.80, -0.40);
\node at (7.65, -0.65) {\tiny{0}};
\draw [fill=green!50] (7.80, -0.90) rectangle (8.10, -0.40);
\node at (7.95, -0.65) {\tiny{0}};
\draw [fill=green!50] (8.10, -0.90) rectangle (8.40, -0.40);
\node at (8.25, -0.65) {\tiny{0}};
\draw [fill=green!50] (8.40, -0.90) rectangle (8.70, -0.40);
\node at (8.55, -0.65) {\tiny{0}};
\draw [fill=green!50] (8.70, -0.90) rectangle (9.00, -0.40);
\node at (8.85, -0.65) {\tiny{1}};
\draw [fill=green!50] (9.00, -0.90) rectangle (9.30, -0.40);
\node at (9.15, -0.65) {\tiny{0}};
\draw [fill=green!50] (9.30, -0.90) rectangle (9.60, -0.40);
\node at (9.45, -0.65) {\tiny{1}};
\draw [fill=gray!25] (9.60, -0.90) rectangle (9.90, -0.40);
\node at (9.75, -0.65) {\tiny{0}};
\draw [fill=gray!25] (9.90, -0.90) rectangle (10.20, -0.40);
\node at (10.05, -0.65) {\tiny{0}};
\draw [fill=gray!25] (10.20, -0.90) rectangle (10.50, -0.40);
\node at (10.35, -0.65) {\tiny{0}};
\draw [fill=gray!25] (10.50, -0.90) rectangle (10.80, -0.40);
\node at (10.65, -0.65) {\tiny{0}};
\draw [fill=gray!25] (10.80, -0.90) rectangle (11.10, -0.40);
\node at (10.95, -0.65) {\tiny{0}};
\draw [fill=gray!25] (11.10, -0.90) rectangle (11.40, -0.40);
\node at (11.25, -0.65) {\tiny{0}};
\draw [fill=gray!25] (11.40, -0.90) rectangle (11.70, -0.40);
\node at (11.55, -0.65) {\tiny{0}};
\draw [fill=gray!25] (11.70, -0.90) rectangle (12.00, -0.40);
\node at (11.85, -0.65) {\tiny{0}};
\draw [fill=gray!25] (12.00, -0.90) rectangle (12.30, -0.40);
\node at (12.15, -0.65) {\tiny{0}};
\draw [fill=yellow!50] (12.30, -0.90) rectangle (12.60, -0.40);
\node at (12.45, -0.65) {\tiny{1}};
\draw [fill=yellow!50] (12.60, -0.90) rectangle (12.90, -0.40);
\node at (12.75, -0.65) {\tiny{1}};
\draw [fill=yellow!50] (12.90, -0.90) rectangle (13.20, -0.40);
\node at (13.05, -0.65) {\tiny{0}};
\draw [fill=yellow!50] (13.20, -0.90) rectangle (13.50, -0.40);
\node at (13.35, -0.65) {\tiny{0}};
\draw [fill=yellow!50] (13.50, -0.90) rectangle (13.80, -0.40);
\node at (13.65, -0.65) {\tiny{0}};
\draw [fill=yellow!50] (13.80, -0.90) rectangle (14.10, -0.40);
\node at (13.95, -0.65) {\tiny{1}};
\draw [fill=yellow!50] (14.10, -0.90) rectangle (14.40, -0.40);
\node at (14.25, -0.65) {\tiny{1}};
\draw [fill=gray!50] (14.40, -0.90) rectangle (14.70, -0.40);
\node at (14.55, -0.65) {\tiny{1}};
\draw [fill=gray!50] (14.70, -0.90) rectangle (15.00, -0.40);
\node at (14.85, -0.65) {\tiny{1}};
\draw [fill=gray!50] (15.00, -0.90) rectangle (15.30, -0.40);
\node at (15.15, -0.65) {\tiny{0}};
\draw [fill=blue!50] (15.30, -0.90) rectangle (15.60, -0.40);
\node at (15.45, -0.65) {\tiny{0}};
\draw [fill=blue!50] (15.60, -0.90) rectangle (15.90, -0.40);
\node at (15.75, -0.65) {\tiny{0}};
\draw [fill=blue!50] (15.90, -0.90) rectangle (16.20, -0.40);
\node at (16.05, -0.65) {\tiny{0}};
\draw [fill=blue!50] (16.20, -0.90) rectangle (16.50, -0.40);
\node at (16.35, -0.65) {\tiny{1}};
\draw [fill=blue!50] (16.50, -0.90) rectangle (16.80, -0.40);
\node at (16.65, -0.65) {\tiny{1}};
\draw [fill=gray!50] (16.80, -0.90) rectangle (17.10, -0.40);
\node at (16.95, -0.65) {\tiny{1}};
\draw [fill=gray!50] (17.10, -0.90) rectangle (17.40, -0.40);
\node at (17.25, -0.65) {\tiny{0}};
\draw [fill=green!50] (17.40, -0.90) rectangle (17.70, -0.40);
\node at (17.55, -0.65) {\tiny{1}};
\draw [fill=green!50] (17.70, -0.90) rectangle (18.00, -0.40);
\node at (17.85, -0.65) {\tiny{1}};
\draw [fill=green!50] (18.00, -0.90) rectangle (18.30, -0.40);
\node at (18.15, -0.65) {\tiny{0}};
\draw [fill=green!50] (18.30, -0.90) rectangle (18.60, -0.40);
\node at (18.45, -0.65) {\tiny{0}};
\draw [fill=green!50] (18.60, -0.90) rectangle (18.90, -0.40);
\node at (18.75, -0.65) {\tiny{1}};
\draw [fill=green!50] (18.90, -0.90) rectangle (19.20, -0.40);
\node at (19.05, -0.65) {\tiny{1}};
\draw [fill=gray!25] (19.20, -0.90) rectangle (19.50, -0.40);
\node at (19.35, -0.65) {\tiny{0}};
\draw [fill=gray!25] (19.50, -0.90) rectangle (19.80, -0.40);
\node at (19.65, -0.65) {\tiny{0}};
\draw [fill=gray!25] (19.80, -0.90) rectangle (20.10, -0.40);
\node at (19.95, -0.65) {\tiny{0}};
\draw [fill=gray!25] (20.10, -0.90) rectangle (20.40, -0.40);
\node at (20.25, -0.65) {\tiny{0}};
\draw [fill=gray!25] (20.40, -0.90) rectangle (20.70, -0.40);
\node at (20.55, -0.65) {\tiny{0}};
\draw [fill=gray!25] (20.70, -0.90) rectangle (21.00, -0.40);
\node at (20.85, -0.65) {\tiny{0}};
\draw [fill=gray!25] (21.00, -0.90) rectangle (21.30, -0.40);
\node at (21.15, -0.65) {\tiny{0}};
\draw [fill=gray!25] (21.30, -0.90) rectangle (21.60, -0.40);
\node at (21.45, -0.65) {\tiny{0}};
\draw [fill=gray!25] (21.60, -0.90) rectangle (21.90, -0.40);
\node at (21.75, -0.65) {\tiny{0}};
\draw [fill=yellow!50] (21.90, -0.90) rectangle (22.20, -0.40);
\node at (22.05, -0.65) {\tiny{1}};
\draw [fill=yellow!50] (22.20, -0.90) rectangle (22.50, -0.40);
\node at (22.35, -0.65) {\tiny{1}};
\draw [fill=yellow!50] (22.50, -0.90) rectangle (22.80, -0.40);
\node at (22.65, -0.65) {\tiny{0}};
\draw [fill=yellow!50] (22.80, -0.90) rectangle (23.10, -0.40);
\node at (22.95, -0.65) {\tiny{1}};
\draw [fill=yellow!50] (23.10, -0.90) rectangle (23.40, -0.40);
\node at (23.25, -0.65) {\tiny{1}};
\draw [fill=yellow!50] (23.40, -0.90) rectangle (23.70, -0.40);
\node at (23.55, -0.65) {\tiny{0}};
\draw [fill=yellow!50] (23.70, -0.90) rectangle (24.00, -0.40);
\node at (23.85, -0.65) {\tiny{0}};
\draw [fill=gray!50] (24.00, -0.90) rectangle (24.30, -0.40);
\node at (24.15, -0.65) {\tiny{1}};
\draw [fill=gray!50] (24.30, -0.90) rectangle (24.60, -0.40);
\node at (24.45, -0.65) {\tiny{1}};
\draw [fill=gray!50] (24.60, -0.90) rectangle (24.90, -0.40);
\node at (24.75, -0.65) {\tiny{0}};
\draw [fill=blue!50] (24.90, -0.90) rectangle (25.20, -0.40);
\node at (25.05, -0.65) {\tiny{0}};
\draw [fill=blue!50] (25.20, -0.90) rectangle (25.50, -0.40);
\node at (25.35, -0.65) {\tiny{0}};
\draw [fill=blue!50] (25.50, -0.90) rectangle (25.80, -0.40);
\node at (25.65, -0.65) {\tiny{1}};
\draw [fill=blue!50] (25.80, -0.90) rectangle (26.10, -0.40);
\node at (25.95, -0.65) {\tiny{0}};
\draw [fill=blue!50] (26.10, -0.90) rectangle (26.40, -0.40);
\node at (26.25, -0.65) {\tiny{1}};
\draw [fill=gray!50] (26.40, -0.90) rectangle (26.70, -0.40);
\node at (26.55, -0.65) {\tiny{1}};
\draw [fill=gray!50] (26.70, -0.90) rectangle (27.00, -0.40);
\node at (26.85, -0.65) {\tiny{0}};
\draw [fill=green!50] (27.00, -0.90) rectangle (27.30, -0.40);
\node at (27.15, -0.65) {\tiny{1}};
\draw [fill=green!50] (27.30, -0.90) rectangle (27.60, -0.40);
\node at (27.45, -0.65) {\tiny{1}};
\draw [fill=green!50] (27.60, -0.90) rectangle (27.90, -0.40);
\node at (27.75, -0.65) {\tiny{1}};
\draw [fill=green!50] (27.90, -0.90) rectangle (28.20, -0.40);
\node at (28.05, -0.65) {\tiny{0}};
\draw [fill=green!50] (28.20, -0.90) rectangle (28.50, -0.40);
\node at (28.35, -0.65) {\tiny{1}};
\draw [fill=green!50] (28.50, -0.90) rectangle (28.80, -0.40);
\node at (28.65, -0.65) {\tiny{0}};
\node[anchor=east] at (0.000,-0.650) {\texttt{a}};
\draw [] (0.00, -1.80) rectangle (0.30, -1.30);
\node at (0.15, -1.55) {\tiny{0}};
\draw [] (0.30, -1.80) rectangle (0.60, -1.30);
\node at (0.45, -1.55) {\tiny{0}};
\draw [] (0.60, -1.80) rectangle (0.90, -1.30);
\node at (0.75, -1.55) {\tiny{0}};
\draw [] (0.90, -1.80) rectangle (1.20, -1.30);
\node at (1.05, -1.55) {\tiny{0}};
\draw [] (1.20, -1.80) rectangle (1.50, -1.30);
\node at (1.35, -1.55) {\tiny{0}};
\draw [] (1.50, -1.80) rectangle (1.80, -1.30);
\node at (1.65, -1.55) {\tiny{0}};
\draw [] (1.80, -1.80) rectangle (2.10, -1.30);
\node at (1.95, -1.55) {\tiny{0}};
\draw [] (2.10, -1.80) rectangle (2.40, -1.30);
\node at (2.25, -1.55) {\tiny{0}};
\draw [fill=gray!25] (2.40, -1.80) rectangle (2.70, -1.30);
\node at (2.55, -1.55) {\tiny{0}};
\draw [fill=yellow!50] (2.70, -1.80) rectangle (3.00, -1.30);
\node at (2.85, -1.55) {\tiny{1}};
\draw [fill=yellow!50] (3.00, -1.80) rectangle (3.30, -1.30);
\node at (3.15, -1.55) {\tiny{1}};
\draw [fill=yellow!50] (3.30, -1.80) rectangle (3.60, -1.30);
\node at (3.45, -1.55) {\tiny{0}};
\draw [fill=yellow!50] (3.60, -1.80) rectangle (3.90, -1.30);
\node at (3.75, -1.55) {\tiny{0}};
\draw [fill=yellow!50] (3.90, -1.80) rectangle (4.20, -1.30);
\node at (4.05, -1.55) {\tiny{0}};
\draw [fill=yellow!50] (4.20, -1.80) rectangle (4.50, -1.30);
\node at (4.35, -1.55) {\tiny{0}};
\draw [fill=yellow!50] (4.50, -1.80) rectangle (4.80, -1.30);
\node at (4.65, -1.55) {\tiny{1}};
\draw [] (4.80, -1.80) rectangle (5.10, -1.30);
\node at (4.95, -1.55) {\tiny{0}};
\draw [] (5.10, -1.80) rectangle (5.40, -1.30);
\node at (5.25, -1.55) {\tiny{0}};
\draw [] (5.40, -1.80) rectangle (5.70, -1.30);
\node at (5.55, -1.55) {\tiny{0}};
\draw [] (5.70, -1.80) rectangle (6.00, -1.30);
\node at (5.85, -1.55) {\tiny{0}};
\draw [] (6.00, -1.80) rectangle (6.30, -1.30);
\node at (6.15, -1.55) {\tiny{0}};
\draw [] (6.30, -1.80) rectangle (6.60, -1.30);
\node at (6.45, -1.55) {\tiny{0}};
\draw [] (6.60, -1.80) rectangle (6.90, -1.30);
\node at (6.75, -1.55) {\tiny{0}};
\draw [] (6.90, -1.80) rectangle (7.20, -1.30);
\node at (7.05, -1.55) {\tiny{0}};
\draw [] (7.20, -1.80) rectangle (7.50, -1.30);
\node at (7.35, -1.55) {\tiny{0}};
\draw [fill=gray!50] (7.50, -1.80) rectangle (7.80, -1.30);
\node at (7.65, -1.55) {\tiny{0}};
\draw [fill=green!50] (7.80, -1.80) rectangle (8.10, -1.30);
\node at (7.95, -1.55) {\tiny{0}};
\draw [fill=green!50] (8.10, -1.80) rectangle (8.40, -1.30);
\node at (8.25, -1.55) {\tiny{0}};
\draw [fill=green!50] (8.40, -1.80) rectangle (8.70, -1.30);
\node at (8.55, -1.55) {\tiny{0}};
\draw [fill=green!50] (8.70, -1.80) rectangle (9.00, -1.30);
\node at (8.85, -1.55) {\tiny{1}};
\draw [fill=green!50] (9.00, -1.80) rectangle (9.30, -1.30);
\node at (9.15, -1.55) {\tiny{0}};
\draw [fill=green!50] (9.30, -1.80) rectangle (9.60, -1.30);
\node at (9.45, -1.55) {\tiny{1}};
\draw [] (9.60, -1.80) rectangle (9.90, -1.30);
\node at (9.75, -1.55) {\tiny{0}};
\draw [] (9.90, -1.80) rectangle (10.20, -1.30);
\node at (10.05, -1.55) {\tiny{0}};
\draw [] (10.20, -1.80) rectangle (10.50, -1.30);
\node at (10.35, -1.55) {\tiny{0}};
\draw [] (10.50, -1.80) rectangle (10.80, -1.30);
\node at (10.65, -1.55) {\tiny{0}};
\draw [] (10.80, -1.80) rectangle (11.10, -1.30);
\node at (10.95, -1.55) {\tiny{0}};
\draw [] (11.10, -1.80) rectangle (11.40, -1.30);
\node at (11.25, -1.55) {\tiny{0}};
\draw [] (11.40, -1.80) rectangle (11.70, -1.30);
\node at (11.55, -1.55) {\tiny{0}};
\draw [] (11.70, -1.80) rectangle (12.00, -1.30);
\node at (11.85, -1.55) {\tiny{0}};
\draw [fill=gray!25] (12.00, -1.80) rectangle (12.30, -1.30);
\node at (12.15, -1.55) {\tiny{0}};
\draw [fill=yellow!50] (12.30, -1.80) rectangle (12.60, -1.30);
\node at (12.45, -1.55) {\tiny{1}};
\draw [fill=yellow!50] (12.60, -1.80) rectangle (12.90, -1.30);
\node at (12.75, -1.55) {\tiny{1}};
\draw [fill=yellow!50] (12.90, -1.80) rectangle (13.20, -1.30);
\node at (13.05, -1.55) {\tiny{0}};
\draw [fill=yellow!50] (13.20, -1.80) rectangle (13.50, -1.30);
\node at (13.35, -1.55) {\tiny{0}};
\draw [fill=yellow!50] (13.50, -1.80) rectangle (13.80, -1.30);
\node at (13.65, -1.55) {\tiny{0}};
\draw [fill=yellow!50] (13.80, -1.80) rectangle (14.10, -1.30);
\node at (13.95, -1.55) {\tiny{1}};
\draw [fill=yellow!50] (14.10, -1.80) rectangle (14.40, -1.30);
\node at (14.25, -1.55) {\tiny{1}};
\draw [] (14.40, -1.80) rectangle (14.70, -1.30);
\node at (14.55, -1.55) {\tiny{0}};
\draw [] (14.70, -1.80) rectangle (15.00, -1.30);
\node at (14.85, -1.55) {\tiny{0}};
\draw [] (15.00, -1.80) rectangle (15.30, -1.30);
\node at (15.15, -1.55) {\tiny{0}};
\draw [] (15.30, -1.80) rectangle (15.60, -1.30);
\node at (15.45, -1.55) {\tiny{0}};
\draw [] (15.60, -1.80) rectangle (15.90, -1.30);
\node at (15.75, -1.55) {\tiny{0}};
\draw [] (15.90, -1.80) rectangle (16.20, -1.30);
\node at (16.05, -1.55) {\tiny{0}};
\draw [] (16.20, -1.80) rectangle (16.50, -1.30);
\node at (16.35, -1.55) {\tiny{0}};
\draw [] (16.50, -1.80) rectangle (16.80, -1.30);
\node at (16.65, -1.55) {\tiny{0}};
\draw [] (16.80, -1.80) rectangle (17.10, -1.30);
\node at (16.95, -1.55) {\tiny{0}};
\draw [fill=gray!50] (17.10, -1.80) rectangle (17.40, -1.30);
\node at (17.25, -1.55) {\tiny{0}};
\draw [fill=green!50] (17.40, -1.80) rectangle (17.70, -1.30);
\node at (17.55, -1.55) {\tiny{1}};
\draw [fill=green!50] (17.70, -1.80) rectangle (18.00, -1.30);
\node at (17.85, -1.55) {\tiny{1}};
\draw [fill=green!50] (18.00, -1.80) rectangle (18.30, -1.30);
\node at (18.15, -1.55) {\tiny{0}};
\draw [fill=green!50] (18.30, -1.80) rectangle (18.60, -1.30);
\node at (18.45, -1.55) {\tiny{0}};
\draw [fill=green!50] (18.60, -1.80) rectangle (18.90, -1.30);
\node at (18.75, -1.55) {\tiny{1}};
\draw [fill=green!50] (18.90, -1.80) rectangle (19.20, -1.30);
\node at (19.05, -1.55) {\tiny{1}};
\draw [] (19.20, -1.80) rectangle (19.50, -1.30);
\node at (19.35, -1.55) {\tiny{0}};
\draw [] (19.50, -1.80) rectangle (19.80, -1.30);
\node at (19.65, -1.55) {\tiny{0}};
\draw [] (19.80, -1.80) rectangle (20.10, -1.30);
\node at (19.95, -1.55) {\tiny{0}};
\draw [] (20.10, -1.80) rectangle (20.40, -1.30);
\node at (20.25, -1.55) {\tiny{0}};
\draw [] (20.40, -1.80) rectangle (20.70, -1.30);
\node at (20.55, -1.55) {\tiny{0}};
\draw [] (20.70, -1.80) rectangle (21.00, -1.30);
\node at (20.85, -1.55) {\tiny{0}};
\draw [] (21.00, -1.80) rectangle (21.30, -1.30);
\node at (21.15, -1.55) {\tiny{0}};
\draw [] (21.30, -1.80) rectangle (21.60, -1.30);
\node at (21.45, -1.55) {\tiny{0}};
\draw [fill=gray!25] (21.60, -1.80) rectangle (21.90, -1.30);
\node at (21.75, -1.55) {\tiny{0}};
\draw [fill=yellow!50] (21.90, -1.80) rectangle (22.20, -1.30);
\node at (22.05, -1.55) {\tiny{1}};
\draw [fill=yellow!50] (22.20, -1.80) rectangle (22.50, -1.30);
\node at (22.35, -1.55) {\tiny{1}};
\draw [fill=yellow!50] (22.50, -1.80) rectangle (22.80, -1.30);
\node at (22.65, -1.55) {\tiny{0}};
\draw [fill=yellow!50] (22.80, -1.80) rectangle (23.10, -1.30);
\node at (22.95, -1.55) {\tiny{1}};
\draw [fill=yellow!50] (23.10, -1.80) rectangle (23.40, -1.30);
\node at (23.25, -1.55) {\tiny{1}};
\draw [fill=yellow!50] (23.40, -1.80) rectangle (23.70, -1.30);
\node at (23.55, -1.55) {\tiny{0}};
\draw [fill=yellow!50] (23.70, -1.80) rectangle (24.00, -1.30);
\node at (23.85, -1.55) {\tiny{0}};
\draw [] (24.00, -1.80) rectangle (24.30, -1.30);
\node at (24.15, -1.55) {\tiny{0}};
\draw [] (24.30, -1.80) rectangle (24.60, -1.30);
\node at (24.45, -1.55) {\tiny{0}};
\draw [] (24.60, -1.80) rectangle (24.90, -1.30);
\node at (24.75, -1.55) {\tiny{0}};
\draw [] (24.90, -1.80) rectangle (25.20, -1.30);
\node at (25.05, -1.55) {\tiny{0}};
\draw [] (25.20, -1.80) rectangle (25.50, -1.30);
\node at (25.35, -1.55) {\tiny{0}};
\draw [] (25.50, -1.80) rectangle (25.80, -1.30);
\node at (25.65, -1.55) {\tiny{0}};
\draw [] (25.80, -1.80) rectangle (26.10, -1.30);
\node at (25.95, -1.55) {\tiny{0}};
\draw [] (26.10, -1.80) rectangle (26.40, -1.30);
\node at (26.25, -1.55) {\tiny{0}};
\draw [] (26.40, -1.80) rectangle (26.70, -1.30);
\node at (26.55, -1.55) {\tiny{0}};
\draw [fill=gray!50] (26.70, -1.80) rectangle (27.00, -1.30);
\node at (26.85, -1.55) {\tiny{0}};
\draw [fill=green!50] (27.00, -1.80) rectangle (27.30, -1.30);
\node at (27.15, -1.55) {\tiny{1}};
\draw [fill=green!50] (27.30, -1.80) rectangle (27.60, -1.30);
\node at (27.45, -1.55) {\tiny{1}};
\draw [fill=green!50] (27.60, -1.80) rectangle (27.90, -1.30);
\node at (27.75, -1.55) {\tiny{1}};
\draw [fill=green!50] (27.90, -1.80) rectangle (28.20, -1.30);
\node at (28.05, -1.55) {\tiny{0}};
\draw [fill=green!50] (28.20, -1.80) rectangle (28.50, -1.30);
\node at (28.35, -1.55) {\tiny{1}};
\draw [fill=green!50] (28.50, -1.80) rectangle (28.80, -1.30);
\node at (28.65, -1.55) {\tiny{0}};
\node[anchor=east] at (0.000,-1.550) {\texttt{b}};
\draw [] (0.00, -2.70) rectangle (0.30, -2.20);
\node at (0.15, -2.45) {\tiny{0}};
\draw [] (0.30, -2.70) rectangle (0.60, -2.20);
\node at (0.45, -2.45) {\tiny{0}};
\draw [] (0.60, -2.70) rectangle (0.90, -2.20);
\node at (0.75, -2.45) {\tiny{0}};
\draw [] (0.90, -2.70) rectangle (1.20, -2.20);
\node at (1.05, -2.45) {\tiny{0}};
\draw [] (1.20, -2.70) rectangle (1.50, -2.20);
\node at (1.35, -2.45) {\tiny{0}};
\draw [] (1.50, -2.70) rectangle (1.80, -2.20);
\node at (1.65, -2.45) {\tiny{0}};
\draw [] (1.80, -2.70) rectangle (2.10, -2.20);
\node at (1.95, -2.45) {\tiny{0}};
\draw [] (2.10, -2.70) rectangle (2.40, -2.20);
\node at (2.25, -2.45) {\tiny{0}};
\draw [] (2.40, -2.70) rectangle (2.70, -2.20);
\node at (2.55, -2.45) {\tiny{0}};
\draw [] (2.70, -2.70) rectangle (3.00, -2.20);
\node at (2.85, -2.45) {\tiny{0}};
\draw [] (3.00, -2.70) rectangle (3.30, -2.20);
\node at (3.15, -2.45) {\tiny{0}};
\draw [] (3.30, -2.70) rectangle (3.60, -2.20);
\node at (3.45, -2.45) {\tiny{0}};
\draw [] (3.60, -2.70) rectangle (3.90, -2.20);
\node at (3.75, -2.45) {\tiny{0}};
\draw [] (3.90, -2.70) rectangle (4.20, -2.20);
\node at (4.05, -2.45) {\tiny{0}};
\draw [] (4.20, -2.70) rectangle (4.50, -2.20);
\node at (4.35, -2.45) {\tiny{0}};
\draw [] (4.50, -2.70) rectangle (4.80, -2.20);
\node at (4.65, -2.45) {\tiny{0}};
\draw [] (4.80, -2.70) rectangle (5.10, -2.20);
\node at (4.95, -2.45) {\tiny{0}};
\draw [] (5.10, -2.70) rectangle (5.40, -2.20);
\node at (5.25, -2.45) {\tiny{0}};
\draw [] (5.40, -2.70) rectangle (5.70, -2.20);
\node at (5.55, -2.45) {\tiny{0}};
\draw [fill=blue!50] (5.70, -2.70) rectangle (6.00, -2.20);
\node at (5.85, -2.45) {\tiny{0}};
\draw [fill=blue!50] (6.00, -2.70) rectangle (6.30, -2.20);
\node at (6.15, -2.45) {\tiny{0}};
\draw [fill=blue!50] (6.30, -2.70) rectangle (6.60, -2.20);
\node at (6.45, -2.45) {\tiny{1}};
\draw [fill=blue!50] (6.60, -2.70) rectangle (6.90, -2.20);
\node at (6.75, -2.45) {\tiny{0}};
\draw [fill=blue!50] (6.90, -2.70) rectangle (7.20, -2.20);
\node at (7.05, -2.45) {\tiny{0}};
\draw [] (7.20, -2.70) rectangle (7.50, -2.20);
\node at (7.35, -2.45) {\tiny{0}};
\draw [] (7.50, -2.70) rectangle (7.80, -2.20);
\node at (7.65, -2.45) {\tiny{0}};
\draw [] (7.80, -2.70) rectangle (8.10, -2.20);
\node at (7.95, -2.45) {\tiny{0}};
\draw [] (8.10, -2.70) rectangle (8.40, -2.20);
\node at (8.25, -2.45) {\tiny{0}};
\draw [] (8.40, -2.70) rectangle (8.70, -2.20);
\node at (8.55, -2.45) {\tiny{0}};
\draw [] (8.70, -2.70) rectangle (9.00, -2.20);
\node at (8.85, -2.45) {\tiny{0}};
\draw [] (9.00, -2.70) rectangle (9.30, -2.20);
\node at (9.15, -2.45) {\tiny{0}};
\draw [] (9.30, -2.70) rectangle (9.60, -2.20);
\node at (9.45, -2.45) {\tiny{0}};
\draw [] (9.60, -2.70) rectangle (9.90, -2.20);
\node at (9.75, -2.45) {\tiny{0}};
\draw [] (9.90, -2.70) rectangle (10.20, -2.20);
\node at (10.05, -2.45) {\tiny{0}};
\draw [] (10.20, -2.70) rectangle (10.50, -2.20);
\node at (10.35, -2.45) {\tiny{0}};
\draw [] (10.50, -2.70) rectangle (10.80, -2.20);
\node at (10.65, -2.45) {\tiny{0}};
\draw [] (10.80, -2.70) rectangle (11.10, -2.20);
\node at (10.95, -2.45) {\tiny{0}};
\draw [] (11.10, -2.70) rectangle (11.40, -2.20);
\node at (11.25, -2.45) {\tiny{0}};
\draw [] (11.40, -2.70) rectangle (11.70, -2.20);
\node at (11.55, -2.45) {\tiny{0}};
\draw [] (11.70, -2.70) rectangle (12.00, -2.20);
\node at (11.85, -2.45) {\tiny{0}};
\draw [] (12.00, -2.70) rectangle (12.30, -2.20);
\node at (12.15, -2.45) {\tiny{0}};
\draw [] (12.30, -2.70) rectangle (12.60, -2.20);
\node at (12.45, -2.45) {\tiny{0}};
\draw [] (12.60, -2.70) rectangle (12.90, -2.20);
\node at (12.75, -2.45) {\tiny{0}};
\draw [] (12.90, -2.70) rectangle (13.20, -2.20);
\node at (13.05, -2.45) {\tiny{0}};
\draw [] (13.20, -2.70) rectangle (13.50, -2.20);
\node at (13.35, -2.45) {\tiny{0}};
\draw [] (13.50, -2.70) rectangle (13.80, -2.20);
\node at (13.65, -2.45) {\tiny{0}};
\draw [] (13.80, -2.70) rectangle (14.10, -2.20);
\node at (13.95, -2.45) {\tiny{0}};
\draw [] (14.10, -2.70) rectangle (14.40, -2.20);
\node at (14.25, -2.45) {\tiny{0}};
\draw [] (14.40, -2.70) rectangle (14.70, -2.20);
\node at (14.55, -2.45) {\tiny{0}};
\draw [] (14.70, -2.70) rectangle (15.00, -2.20);
\node at (14.85, -2.45) {\tiny{0}};
\draw [] (15.00, -2.70) rectangle (15.30, -2.20);
\node at (15.15, -2.45) {\tiny{0}};
\draw [fill=blue!50] (15.30, -2.70) rectangle (15.60, -2.20);
\node at (15.45, -2.45) {\tiny{0}};
\draw [fill=blue!50] (15.60, -2.70) rectangle (15.90, -2.20);
\node at (15.75, -2.45) {\tiny{0}};
\draw [fill=blue!50] (15.90, -2.70) rectangle (16.20, -2.20);
\node at (16.05, -2.45) {\tiny{0}};
\draw [fill=blue!50] (16.20, -2.70) rectangle (16.50, -2.20);
\node at (16.35, -2.45) {\tiny{1}};
\draw [fill=blue!50] (16.50, -2.70) rectangle (16.80, -2.20);
\node at (16.65, -2.45) {\tiny{1}};
\draw [] (16.80, -2.70) rectangle (17.10, -2.20);
\node at (16.95, -2.45) {\tiny{0}};
\draw [] (17.10, -2.70) rectangle (17.40, -2.20);
\node at (17.25, -2.45) {\tiny{0}};
\draw [] (17.40, -2.70) rectangle (17.70, -2.20);
\node at (17.55, -2.45) {\tiny{0}};
\draw [] (17.70, -2.70) rectangle (18.00, -2.20);
\node at (17.85, -2.45) {\tiny{0}};
\draw [] (18.00, -2.70) rectangle (18.30, -2.20);
\node at (18.15, -2.45) {\tiny{0}};
\draw [] (18.30, -2.70) rectangle (18.60, -2.20);
\node at (18.45, -2.45) {\tiny{0}};
\draw [] (18.60, -2.70) rectangle (18.90, -2.20);
\node at (18.75, -2.45) {\tiny{0}};
\draw [] (18.90, -2.70) rectangle (19.20, -2.20);
\node at (19.05, -2.45) {\tiny{0}};
\draw [] (19.20, -2.70) rectangle (19.50, -2.20);
\node at (19.35, -2.45) {\tiny{0}};
\draw [] (19.50, -2.70) rectangle (19.80, -2.20);
\node at (19.65, -2.45) {\tiny{0}};
\draw [] (19.80, -2.70) rectangle (20.10, -2.20);
\node at (19.95, -2.45) {\tiny{0}};
\draw [] (20.10, -2.70) rectangle (20.40, -2.20);
\node at (20.25, -2.45) {\tiny{0}};
\draw [] (20.40, -2.70) rectangle (20.70, -2.20);
\node at (20.55, -2.45) {\tiny{0}};
\draw [] (20.70, -2.70) rectangle (21.00, -2.20);
\node at (20.85, -2.45) {\tiny{0}};
\draw [] (21.00, -2.70) rectangle (21.30, -2.20);
\node at (21.15, -2.45) {\tiny{0}};
\draw [] (21.30, -2.70) rectangle (21.60, -2.20);
\node at (21.45, -2.45) {\tiny{0}};
\draw [] (21.60, -2.70) rectangle (21.90, -2.20);
\node at (21.75, -2.45) {\tiny{0}};
\draw [] (21.90, -2.70) rectangle (22.20, -2.20);
\node at (22.05, -2.45) {\tiny{0}};
\draw [] (22.20, -2.70) rectangle (22.50, -2.20);
\node at (22.35, -2.45) {\tiny{0}};
\draw [] (22.50, -2.70) rectangle (22.80, -2.20);
\node at (22.65, -2.45) {\tiny{0}};
\draw [] (22.80, -2.70) rectangle (23.10, -2.20);
\node at (22.95, -2.45) {\tiny{0}};
\draw [] (23.10, -2.70) rectangle (23.40, -2.20);
\node at (23.25, -2.45) {\tiny{0}};
\draw [] (23.40, -2.70) rectangle (23.70, -2.20);
\node at (23.55, -2.45) {\tiny{0}};
\draw [] (23.70, -2.70) rectangle (24.00, -2.20);
\node at (23.85, -2.45) {\tiny{0}};
\draw [] (24.00, -2.70) rectangle (24.30, -2.20);
\node at (24.15, -2.45) {\tiny{0}};
\draw [] (24.30, -2.70) rectangle (24.60, -2.20);
\node at (24.45, -2.45) {\tiny{0}};
\draw [] (24.60, -2.70) rectangle (24.90, -2.20);
\node at (24.75, -2.45) {\tiny{0}};
\draw [fill=blue!50] (24.90, -2.70) rectangle (25.20, -2.20);
\node at (25.05, -2.45) {\tiny{0}};
\draw [fill=blue!50] (25.20, -2.70) rectangle (25.50, -2.20);
\node at (25.35, -2.45) {\tiny{0}};
\draw [fill=blue!50] (25.50, -2.70) rectangle (25.80, -2.20);
\node at (25.65, -2.45) {\tiny{1}};
\draw [fill=blue!50] (25.80, -2.70) rectangle (26.10, -2.20);
\node at (25.95, -2.45) {\tiny{0}};
\draw [fill=blue!50] (26.10, -2.70) rectangle (26.40, -2.20);
\node at (26.25, -2.45) {\tiny{1}};
\draw [] (26.40, -2.70) rectangle (26.70, -2.20);
\node at (26.55, -2.45) {\tiny{0}};
\draw [] (26.70, -2.70) rectangle (27.00, -2.20);
\node at (26.85, -2.45) {\tiny{0}};
\draw [] (27.00, -2.70) rectangle (27.30, -2.20);
\node at (27.15, -2.45) {\tiny{0}};
\draw [] (27.30, -2.70) rectangle (27.60, -2.20);
\node at (27.45, -2.45) {\tiny{0}};
\draw [] (27.60, -2.70) rectangle (27.90, -2.20);
\node at (27.75, -2.45) {\tiny{0}};
\draw [] (27.90, -2.70) rectangle (28.20, -2.20);
\node at (28.05, -2.45) {\tiny{0}};
\draw [] (28.20, -2.70) rectangle (28.50, -2.20);
\node at (28.35, -2.45) {\tiny{0}};
\draw [] (28.50, -2.70) rectangle (28.80, -2.20);
\node at (28.65, -2.45) {\tiny{0}};
\node[anchor=east] at (0.000,-2.450) {\texttt{c}};
\draw [] (0.00, -3.60) rectangle (0.30, -3.10);
\node at (0.15, -3.35) {\tiny{0}};
\draw [] (0.30, -3.60) rectangle (0.60, -3.10);
\node at (0.45, -3.35) {\tiny{0}};
\draw [] (0.60, -3.60) rectangle (0.90, -3.10);
\node at (0.75, -3.35) {\tiny{0}};
\draw [] (0.90, -3.60) rectangle (1.20, -3.10);
\node at (1.05, -3.35) {\tiny{0}};
\draw [] (1.20, -3.60) rectangle (1.50, -3.10);
\node at (1.35, -3.35) {\tiny{0}};
\draw [] (1.50, -3.60) rectangle (1.80, -3.10);
\node at (1.65, -3.35) {\tiny{0}};
\draw [] (1.80, -3.60) rectangle (2.10, -3.10);
\node at (1.95, -3.35) {\tiny{0}};
\draw [] (2.10, -3.60) rectangle (2.40, -3.10);
\node at (2.25, -3.35) {\tiny{0}};
\draw [] (2.40, -3.60) rectangle (2.70, -3.10);
\node at (2.55, -3.35) {\tiny{0}};
\draw [] (2.70, -3.60) rectangle (3.00, -3.10);
\node at (2.85, -3.35) {\tiny{0}};
\draw [] (3.00, -3.60) rectangle (3.30, -3.10);
\node at (3.15, -3.35) {\tiny{0}};
\draw [] (3.30, -3.60) rectangle (3.60, -3.10);
\node at (3.45, -3.35) {\tiny{0}};
\draw [] (3.60, -3.60) rectangle (3.90, -3.10);
\node at (3.75, -3.35) {\tiny{0}};
\draw [] (3.90, -3.60) rectangle (4.20, -3.10);
\node at (4.05, -3.35) {\tiny{0}};
\draw [] (4.20, -3.60) rectangle (4.50, -3.10);
\node at (4.35, -3.35) {\tiny{0}};
\draw [] (4.50, -3.60) rectangle (4.80, -3.10);
\node at (4.65, -3.35) {\tiny{0}};
\draw [] (4.80, -3.60) rectangle (5.10, -3.10);
\node at (4.95, -3.35) {\tiny{0}};
\draw [] (5.10, -3.60) rectangle (5.40, -3.10);
\node at (5.25, -3.35) {\tiny{0}};
\draw [] (5.40, -3.60) rectangle (5.70, -3.10);
\node at (5.55, -3.35) {\tiny{0}};
\draw [] (5.70, -3.60) rectangle (6.00, -3.10);
\node at (5.85, -3.35) {\tiny{0}};
\draw [] (6.00, -3.60) rectangle (6.30, -3.10);
\node at (6.15, -3.35) {\tiny{0}};
\draw [fill=blue!50] (6.30, -3.60) rectangle (6.60, -3.10);
\node at (6.45, -3.35) {\tiny{0}};
\draw [fill=blue!50] (6.60, -3.60) rectangle (6.90, -3.10);
\node at (6.75, -3.35) {\tiny{0}};
\draw [fill=blue!50] (6.90, -3.60) rectangle (7.20, -3.10);
\node at (7.05, -3.35) {\tiny{1}};
\draw [fill=blue!50] (7.20, -3.60) rectangle (7.50, -3.10);
\node at (7.35, -3.35) {\tiny{0}};
\draw [fill=blue!50] (7.50, -3.60) rectangle (7.80, -3.10);
\node at (7.65, -3.35) {\tiny{0}};
\draw [] (7.80, -3.60) rectangle (8.10, -3.10);
\node at (7.95, -3.35) {\tiny{0}};
\draw [] (8.10, -3.60) rectangle (8.40, -3.10);
\node at (8.25, -3.35) {\tiny{0}};
\draw [] (8.40, -3.60) rectangle (8.70, -3.10);
\node at (8.55, -3.35) {\tiny{0}};
\draw [] (8.70, -3.60) rectangle (9.00, -3.10);
\node at (8.85, -3.35) {\tiny{0}};
\draw [] (9.00, -3.60) rectangle (9.30, -3.10);
\node at (9.15, -3.35) {\tiny{0}};
\draw [] (9.30, -3.60) rectangle (9.60, -3.10);
\node at (9.45, -3.35) {\tiny{0}};
\draw [] (9.60, -3.60) rectangle (9.90, -3.10);
\node at (9.75, -3.35) {\tiny{0}};
\draw [] (9.90, -3.60) rectangle (10.20, -3.10);
\node at (10.05, -3.35) {\tiny{0}};
\draw [] (10.20, -3.60) rectangle (10.50, -3.10);
\node at (10.35, -3.35) {\tiny{0}};
\draw [] (10.50, -3.60) rectangle (10.80, -3.10);
\node at (10.65, -3.35) {\tiny{0}};
\draw [] (10.80, -3.60) rectangle (11.10, -3.10);
\node at (10.95, -3.35) {\tiny{0}};
\draw [] (11.10, -3.60) rectangle (11.40, -3.10);
\node at (11.25, -3.35) {\tiny{0}};
\draw [] (11.40, -3.60) rectangle (11.70, -3.10);
\node at (11.55, -3.35) {\tiny{0}};
\draw [] (11.70, -3.60) rectangle (12.00, -3.10);
\node at (11.85, -3.35) {\tiny{0}};
\draw [] (12.00, -3.60) rectangle (12.30, -3.10);
\node at (12.15, -3.35) {\tiny{0}};
\draw [] (12.30, -3.60) rectangle (12.60, -3.10);
\node at (12.45, -3.35) {\tiny{0}};
\draw [] (12.60, -3.60) rectangle (12.90, -3.10);
\node at (12.75, -3.35) {\tiny{0}};
\draw [] (12.90, -3.60) rectangle (13.20, -3.10);
\node at (13.05, -3.35) {\tiny{0}};
\draw [] (13.20, -3.60) rectangle (13.50, -3.10);
\node at (13.35, -3.35) {\tiny{0}};
\draw [] (13.50, -3.60) rectangle (13.80, -3.10);
\node at (13.65, -3.35) {\tiny{0}};
\draw [] (13.80, -3.60) rectangle (14.10, -3.10);
\node at (13.95, -3.35) {\tiny{0}};
\draw [] (14.10, -3.60) rectangle (14.40, -3.10);
\node at (14.25, -3.35) {\tiny{0}};
\draw [] (14.40, -3.60) rectangle (14.70, -3.10);
\node at (14.55, -3.35) {\tiny{0}};
\draw [] (14.70, -3.60) rectangle (15.00, -3.10);
\node at (14.85, -3.35) {\tiny{0}};
\draw [] (15.00, -3.60) rectangle (15.30, -3.10);
\node at (15.15, -3.35) {\tiny{0}};
\draw [] (15.30, -3.60) rectangle (15.60, -3.10);
\node at (15.45, -3.35) {\tiny{0}};
\draw [] (15.60, -3.60) rectangle (15.90, -3.10);
\node at (15.75, -3.35) {\tiny{0}};
\draw [fill=blue!50] (15.90, -3.60) rectangle (16.20, -3.10);
\node at (16.05, -3.35) {\tiny{0}};
\draw [fill=blue!50] (16.20, -3.60) rectangle (16.50, -3.10);
\node at (16.35, -3.35) {\tiny{0}};
\draw [fill=blue!50] (16.50, -3.60) rectangle (16.80, -3.10);
\node at (16.65, -3.35) {\tiny{0}};
\draw [fill=blue!50] (16.80, -3.60) rectangle (17.10, -3.10);
\node at (16.95, -3.35) {\tiny{1}};
\draw [fill=blue!50] (17.10, -3.60) rectangle (17.40, -3.10);
\node at (17.25, -3.35) {\tiny{1}};
\draw [] (17.40, -3.60) rectangle (17.70, -3.10);
\node at (17.55, -3.35) {\tiny{0}};
\draw [] (17.70, -3.60) rectangle (18.00, -3.10);
\node at (17.85, -3.35) {\tiny{0}};
\draw [] (18.00, -3.60) rectangle (18.30, -3.10);
\node at (18.15, -3.35) {\tiny{0}};
\draw [] (18.30, -3.60) rectangle (18.60, -3.10);
\node at (18.45, -3.35) {\tiny{0}};
\draw [] (18.60, -3.60) rectangle (18.90, -3.10);
\node at (18.75, -3.35) {\tiny{0}};
\draw [] (18.90, -3.60) rectangle (19.20, -3.10);
\node at (19.05, -3.35) {\tiny{0}};
\draw [] (19.20, -3.60) rectangle (19.50, -3.10);
\node at (19.35, -3.35) {\tiny{0}};
\draw [] (19.50, -3.60) rectangle (19.80, -3.10);
\node at (19.65, -3.35) {\tiny{0}};
\draw [] (19.80, -3.60) rectangle (20.10, -3.10);
\node at (19.95, -3.35) {\tiny{0}};
\draw [] (20.10, -3.60) rectangle (20.40, -3.10);
\node at (20.25, -3.35) {\tiny{0}};
\draw [] (20.40, -3.60) rectangle (20.70, -3.10);
\node at (20.55, -3.35) {\tiny{0}};
\draw [] (20.70, -3.60) rectangle (21.00, -3.10);
\node at (20.85, -3.35) {\tiny{0}};
\draw [] (21.00, -3.60) rectangle (21.30, -3.10);
\node at (21.15, -3.35) {\tiny{0}};
\draw [] (21.30, -3.60) rectangle (21.60, -3.10);
\node at (21.45, -3.35) {\tiny{0}};
\draw [] (21.60, -3.60) rectangle (21.90, -3.10);
\node at (21.75, -3.35) {\tiny{0}};
\draw [] (21.90, -3.60) rectangle (22.20, -3.10);
\node at (22.05, -3.35) {\tiny{0}};
\draw [] (22.20, -3.60) rectangle (22.50, -3.10);
\node at (22.35, -3.35) {\tiny{0}};
\draw [] (22.50, -3.60) rectangle (22.80, -3.10);
\node at (22.65, -3.35) {\tiny{0}};
\draw [] (22.80, -3.60) rectangle (23.10, -3.10);
\node at (22.95, -3.35) {\tiny{0}};
\draw [] (23.10, -3.60) rectangle (23.40, -3.10);
\node at (23.25, -3.35) {\tiny{0}};
\draw [] (23.40, -3.60) rectangle (23.70, -3.10);
\node at (23.55, -3.35) {\tiny{0}};
\draw [] (23.70, -3.60) rectangle (24.00, -3.10);
\node at (23.85, -3.35) {\tiny{0}};
\draw [] (24.00, -3.60) rectangle (24.30, -3.10);
\node at (24.15, -3.35) {\tiny{0}};
\draw [] (24.30, -3.60) rectangle (24.60, -3.10);
\node at (24.45, -3.35) {\tiny{0}};
\draw [] (24.60, -3.60) rectangle (24.90, -3.10);
\node at (24.75, -3.35) {\tiny{0}};
\draw [] (24.90, -3.60) rectangle (25.20, -3.10);
\node at (25.05, -3.35) {\tiny{0}};
\draw [] (25.20, -3.60) rectangle (25.50, -3.10);
\node at (25.35, -3.35) {\tiny{0}};
\draw [fill=blue!50] (25.50, -3.60) rectangle (25.80, -3.10);
\node at (25.65, -3.35) {\tiny{0}};
\draw [fill=blue!50] (25.80, -3.60) rectangle (26.10, -3.10);
\node at (25.95, -3.35) {\tiny{0}};
\draw [fill=blue!50] (26.10, -3.60) rectangle (26.40, -3.10);
\node at (26.25, -3.35) {\tiny{1}};
\draw [fill=blue!50] (26.40, -3.60) rectangle (26.70, -3.10);
\node at (26.55, -3.35) {\tiny{0}};
\draw [fill=blue!50] (26.70, -3.60) rectangle (27.00, -3.10);
\node at (26.85, -3.35) {\tiny{1}};
\draw [] (27.00, -3.60) rectangle (27.30, -3.10);
\node at (27.15, -3.35) {\tiny{0}};
\draw [] (27.30, -3.60) rectangle (27.60, -3.10);
\node at (27.45, -3.35) {\tiny{0}};
\draw [] (27.60, -3.60) rectangle (27.90, -3.10);
\node at (27.75, -3.35) {\tiny{0}};
\draw [] (27.90, -3.60) rectangle (28.20, -3.10);
\node at (28.05, -3.35) {\tiny{0}};
\draw [] (28.20, -3.60) rectangle (28.50, -3.10);
\node at (28.35, -3.35) {\tiny{0}};
\draw [] (28.50, -3.60) rectangle (28.80, -3.10);
\node at (28.65, -3.35) {\tiny{0}};
\node[anchor=east] at (0.000,-3.350) {\texttt{d}};
\draw [] (0.00, -4.50) rectangle (0.30, -4.00);
\node at (0.15, -4.25) {\tiny{0}};
\draw [] (0.30, -4.50) rectangle (0.60, -4.00);
\node at (0.45, -4.25) {\tiny{0}};
\draw [] (0.60, -4.50) rectangle (0.90, -4.00);
\node at (0.75, -4.25) {\tiny{0}};
\draw [] (0.90, -4.50) rectangle (1.20, -4.00);
\node at (1.05, -4.25) {\tiny{0}};
\draw [] (1.20, -4.50) rectangle (1.50, -4.00);
\node at (1.35, -4.25) {\tiny{0}};
\draw [] (1.50, -4.50) rectangle (1.80, -4.00);
\node at (1.65, -4.25) {\tiny{0}};
\draw [] (1.80, -4.50) rectangle (2.10, -4.00);
\node at (1.95, -4.25) {\tiny{0}};
\draw [] (2.10, -4.50) rectangle (2.40, -4.00);
\node at (2.25, -4.25) {\tiny{0}};
\draw [] (2.40, -4.50) rectangle (2.70, -4.00);
\node at (2.55, -4.25) {\tiny{0}};
\draw [fill=yellow!50] (2.70, -4.50) rectangle (3.00, -4.00);
\node at (2.85, -4.25) {\tiny{1}};
\draw [fill=yellow!50] (3.00, -4.50) rectangle (3.30, -4.00);
\node at (3.15, -4.25) {\tiny{1}};
\draw [fill=yellow!50] (3.30, -4.50) rectangle (3.60, -4.00);
\node at (3.45, -4.25) {\tiny{0}};
\draw [fill=yellow!50] (3.60, -4.50) rectangle (3.90, -4.00);
\node at (3.75, -4.25) {\tiny{0}};
\draw [fill=yellow!50] (3.90, -4.50) rectangle (4.20, -4.00);
\node at (4.05, -4.25) {\tiny{0}};
\draw [fill=yellow!50] (4.20, -4.50) rectangle (4.50, -4.00);
\node at (4.35, -4.25) {\tiny{0}};
\draw [fill=yellow!50] (4.50, -4.50) rectangle (4.80, -4.00);
\node at (4.65, -4.25) {\tiny{1}};
\draw [] (4.80, -4.50) rectangle (5.10, -4.00);
\node at (4.95, -4.25) {\tiny{0}};
\draw [] (5.10, -4.50) rectangle (5.40, -4.00);
\node at (5.25, -4.25) {\tiny{0}};
\draw [] (5.40, -4.50) rectangle (5.70, -4.00);
\node at (5.55, -4.25) {\tiny{0}};
\draw [] (5.70, -4.50) rectangle (6.00, -4.00);
\node at (5.85, -4.25) {\tiny{0}};
\draw [] (6.00, -4.50) rectangle (6.30, -4.00);
\node at (6.15, -4.25) {\tiny{0}};
\draw [fill=blue!50] (6.30, -4.50) rectangle (6.60, -4.00);
\node at (6.45, -4.25) {\tiny{0}};
\draw [fill=blue!50] (6.60, -4.50) rectangle (6.90, -4.00);
\node at (6.75, -4.25) {\tiny{0}};
\draw [fill=blue!50] (6.90, -4.50) rectangle (7.20, -4.00);
\node at (7.05, -4.25) {\tiny{1}};
\draw [fill=blue!50] (7.20, -4.50) rectangle (7.50, -4.00);
\node at (7.35, -4.25) {\tiny{0}};
\draw [fill=blue!50] (7.50, -4.50) rectangle (7.80, -4.00);
\node at (7.65, -4.25) {\tiny{0}};
\draw [fill=green!50] (7.80, -4.50) rectangle (8.10, -4.00);
\node at (7.95, -4.25) {\tiny{0}};
\draw [fill=green!50] (8.10, -4.50) rectangle (8.40, -4.00);
\node at (8.25, -4.25) {\tiny{0}};
\draw [fill=green!50] (8.40, -4.50) rectangle (8.70, -4.00);
\node at (8.55, -4.25) {\tiny{0}};
\draw [fill=green!50] (8.70, -4.50) rectangle (9.00, -4.00);
\node at (8.85, -4.25) {\tiny{1}};
\draw [fill=green!50] (9.00, -4.50) rectangle (9.30, -4.00);
\node at (9.15, -4.25) {\tiny{0}};
\draw [fill=green!50] (9.30, -4.50) rectangle (9.60, -4.00);
\node at (9.45, -4.25) {\tiny{1}};
\draw [] (9.60, -4.50) rectangle (9.90, -4.00);
\node at (9.75, -4.25) {\tiny{0}};
\draw [] (9.90, -4.50) rectangle (10.20, -4.00);
\node at (10.05, -4.25) {\tiny{0}};
\draw [] (10.20, -4.50) rectangle (10.50, -4.00);
\node at (10.35, -4.25) {\tiny{0}};
\draw [] (10.50, -4.50) rectangle (10.80, -4.00);
\node at (10.65, -4.25) {\tiny{0}};
\draw [] (10.80, -4.50) rectangle (11.10, -4.00);
\node at (10.95, -4.25) {\tiny{0}};
\draw [] (11.10, -4.50) rectangle (11.40, -4.00);
\node at (11.25, -4.25) {\tiny{0}};
\draw [] (11.40, -4.50) rectangle (11.70, -4.00);
\node at (11.55, -4.25) {\tiny{0}};
\draw [] (11.70, -4.50) rectangle (12.00, -4.00);
\node at (11.85, -4.25) {\tiny{0}};
\draw [] (12.00, -4.50) rectangle (12.30, -4.00);
\node at (12.15, -4.25) {\tiny{0}};
\draw [fill=yellow!50] (12.30, -4.50) rectangle (12.60, -4.00);
\node at (12.45, -4.25) {\tiny{1}};
\draw [fill=yellow!50] (12.60, -4.50) rectangle (12.90, -4.00);
\node at (12.75, -4.25) {\tiny{1}};
\draw [fill=yellow!50] (12.90, -4.50) rectangle (13.20, -4.00);
\node at (13.05, -4.25) {\tiny{0}};
\draw [fill=yellow!50] (13.20, -4.50) rectangle (13.50, -4.00);
\node at (13.35, -4.25) {\tiny{0}};
\draw [fill=yellow!50] (13.50, -4.50) rectangle (13.80, -4.00);
\node at (13.65, -4.25) {\tiny{0}};
\draw [fill=yellow!50] (13.80, -4.50) rectangle (14.10, -4.00);
\node at (13.95, -4.25) {\tiny{1}};
\draw [fill=yellow!50] (14.10, -4.50) rectangle (14.40, -4.00);
\node at (14.25, -4.25) {\tiny{1}};
\draw [] (14.40, -4.50) rectangle (14.70, -4.00);
\node at (14.55, -4.25) {\tiny{0}};
\draw [] (14.70, -4.50) rectangle (15.00, -4.00);
\node at (14.85, -4.25) {\tiny{0}};
\draw [] (15.00, -4.50) rectangle (15.30, -4.00);
\node at (15.15, -4.25) {\tiny{0}};
\draw [] (15.30, -4.50) rectangle (15.60, -4.00);
\node at (15.45, -4.25) {\tiny{0}};
\draw [] (15.60, -4.50) rectangle (15.90, -4.00);
\node at (15.75, -4.25) {\tiny{0}};
\draw [fill=blue!50] (15.90, -4.50) rectangle (16.20, -4.00);
\node at (16.05, -4.25) {\tiny{0}};
\draw [fill=blue!50] (16.20, -4.50) rectangle (16.50, -4.00);
\node at (16.35, -4.25) {\tiny{0}};
\draw [fill=blue!50] (16.50, -4.50) rectangle (16.80, -4.00);
\node at (16.65, -4.25) {\tiny{0}};
\draw [fill=blue!50] (16.80, -4.50) rectangle (17.10, -4.00);
\node at (16.95, -4.25) {\tiny{1}};
\draw [fill=blue!50] (17.10, -4.50) rectangle (17.40, -4.00);
\node at (17.25, -4.25) {\tiny{1}};
\draw [fill=green!50] (17.40, -4.50) rectangle (17.70, -4.00);
\node at (17.55, -4.25) {\tiny{1}};
\draw [fill=green!50] (17.70, -4.50) rectangle (18.00, -4.00);
\node at (17.85, -4.25) {\tiny{1}};
\draw [fill=green!50] (18.00, -4.50) rectangle (18.30, -4.00);
\node at (18.15, -4.25) {\tiny{0}};
\draw [fill=green!50] (18.30, -4.50) rectangle (18.60, -4.00);
\node at (18.45, -4.25) {\tiny{0}};
\draw [fill=green!50] (18.60, -4.50) rectangle (18.90, -4.00);
\node at (18.75, -4.25) {\tiny{1}};
\draw [fill=green!50] (18.90, -4.50) rectangle (19.20, -4.00);
\node at (19.05, -4.25) {\tiny{1}};
\draw [] (19.20, -4.50) rectangle (19.50, -4.00);
\node at (19.35, -4.25) {\tiny{0}};
\draw [] (19.50, -4.50) rectangle (19.80, -4.00);
\node at (19.65, -4.25) {\tiny{0}};
\draw [] (19.80, -4.50) rectangle (20.10, -4.00);
\node at (19.95, -4.25) {\tiny{0}};
\draw [] (20.10, -4.50) rectangle (20.40, -4.00);
\node at (20.25, -4.25) {\tiny{0}};
\draw [] (20.40, -4.50) rectangle (20.70, -4.00);
\node at (20.55, -4.25) {\tiny{0}};
\draw [] (20.70, -4.50) rectangle (21.00, -4.00);
\node at (20.85, -4.25) {\tiny{0}};
\draw [] (21.00, -4.50) rectangle (21.30, -4.00);
\node at (21.15, -4.25) {\tiny{0}};
\draw [] (21.30, -4.50) rectangle (21.60, -4.00);
\node at (21.45, -4.25) {\tiny{0}};
\draw [] (21.60, -4.50) rectangle (21.90, -4.00);
\node at (21.75, -4.25) {\tiny{0}};
\draw [fill=yellow!50] (21.90, -4.50) rectangle (22.20, -4.00);
\node at (22.05, -4.25) {\tiny{1}};
\draw [fill=yellow!50] (22.20, -4.50) rectangle (22.50, -4.00);
\node at (22.35, -4.25) {\tiny{1}};
\draw [fill=yellow!50] (22.50, -4.50) rectangle (22.80, -4.00);
\node at (22.65, -4.25) {\tiny{0}};
\draw [fill=yellow!50] (22.80, -4.50) rectangle (23.10, -4.00);
\node at (22.95, -4.25) {\tiny{1}};
\draw [fill=yellow!50] (23.10, -4.50) rectangle (23.40, -4.00);
\node at (23.25, -4.25) {\tiny{1}};
\draw [fill=yellow!50] (23.40, -4.50) rectangle (23.70, -4.00);
\node at (23.55, -4.25) {\tiny{0}};
\draw [fill=yellow!50] (23.70, -4.50) rectangle (24.00, -4.00);
\node at (23.85, -4.25) {\tiny{0}};
\draw [] (24.00, -4.50) rectangle (24.30, -4.00);
\node at (24.15, -4.25) {\tiny{0}};
\draw [] (24.30, -4.50) rectangle (24.60, -4.00);
\node at (24.45, -4.25) {\tiny{0}};
\draw [] (24.60, -4.50) rectangle (24.90, -4.00);
\node at (24.75, -4.25) {\tiny{0}};
\draw [] (24.90, -4.50) rectangle (25.20, -4.00);
\node at (25.05, -4.25) {\tiny{0}};
\draw [] (25.20, -4.50) rectangle (25.50, -4.00);
\node at (25.35, -4.25) {\tiny{0}};
\draw [fill=blue!50] (25.50, -4.50) rectangle (25.80, -4.00);
\node at (25.65, -4.25) {\tiny{0}};
\draw [fill=blue!50] (25.80, -4.50) rectangle (26.10, -4.00);
\node at (25.95, -4.25) {\tiny{0}};
\draw [fill=blue!50] (26.10, -4.50) rectangle (26.40, -4.00);
\node at (26.25, -4.25) {\tiny{1}};
\draw [fill=blue!50] (26.40, -4.50) rectangle (26.70, -4.00);
\node at (26.55, -4.25) {\tiny{0}};
\draw [fill=blue!50] (26.70, -4.50) rectangle (27.00, -4.00);
\node at (26.85, -4.25) {\tiny{1}};
\draw [fill=green!50] (27.00, -4.50) rectangle (27.30, -4.00);
\node at (27.15, -4.25) {\tiny{1}};
\draw [fill=green!50] (27.30, -4.50) rectangle (27.60, -4.00);
\node at (27.45, -4.25) {\tiny{1}};
\draw [fill=green!50] (27.60, -4.50) rectangle (27.90, -4.00);
\node at (27.75, -4.25) {\tiny{1}};
\draw [fill=green!50] (27.90, -4.50) rectangle (28.20, -4.00);
\node at (28.05, -4.25) {\tiny{0}};
\draw [fill=green!50] (28.20, -4.50) rectangle (28.50, -4.00);
\node at (28.35, -4.25) {\tiny{1}};
\draw [fill=green!50] (28.50, -4.50) rectangle (28.80, -4.00);
\node at (28.65, -4.25) {\tiny{0}};
\node[anchor=east] at (0.000,-4.250) {\texttt{UTF-16}};
\draw [decorate,decoration={brace,amplitude=5pt}] (0.00, 0.50) -- (2.40, 0.50) node [midway,above,yshift=5pt] {char 0};
\draw [decorate,decoration={brace,amplitude=5pt}] (2.40, 0.50) -- (7.20, 0.50) node [midway,above,yshift=5pt] {char 1};
\draw [decorate,decoration={brace,amplitude=5pt}] (7.20, 0.50) -- (9.60, 0.50) node [midway,above,yshift=5pt] {char 2};
\draw [decorate,decoration={brace,amplitude=5pt}] (9.60, 0.50) -- (14.40, 0.50) node [midway,above,yshift=5pt] {char 3};
\draw [decorate,decoration={brace,amplitude=5pt}] (14.40, 0.50) -- (16.80, 0.50) node [midway,above,yshift=5pt] {char 4};
\draw [decorate,decoration={brace,amplitude=5pt}] (16.80, 0.50) -- (21.60, 0.50) node [midway,above,yshift=5pt] {char 5};
\draw [decorate,decoration={brace,amplitude=5pt}] (4.80, -4.50) -- (0.00, -4.50) node [midway,below,yshift=-4pt] {char 0};
\draw [decorate,decoration={brace,amplitude=5pt}] (9.60, -4.50) -- (4.80, -4.50) node [midway,below,yshift=-4pt] {char 1};
\draw [decorate,decoration={brace,amplitude=5pt}] (14.40, -4.50) -- (9.60, -4.50) node [midway,below,yshift=-4pt] {char 2};
\draw [decorate,decoration={brace,amplitude=5pt}] (19.20, -4.50) -- (14.40, -4.50) node [midway,below,yshift=-4pt] {char 3};
\draw [decorate,decoration={brace,amplitude=5pt}] (24.00, -4.50) -- (19.20, -4.50) node [midway,below,yshift=-4pt] {char 4};
\draw [decorate,decoration={brace,amplitude=5pt}] (28.80, -4.50) -- (24.00, -4.50) node [midway,below,yshift=-4pt] {char 5};
\end{tikzpicture}


==> images/tikz/simdutf-utf8toutf16-case2.tikz <==
\begin{tikzpicture}
\draw[densely dotted] (0.000,0.000) -- (0.000,-0.425);
\draw[densely dotted] (1.200,0.000) -- (4.800,-0.425);
\draw[densely dotted] (4.800,0.000) -- (9.600,-0.425);
\draw[densely dotted] (6.000,0.000) -- (14.400,-0.425);
\draw[densely dotted] (8.400,0.000) -- (19.200,-0.425);
\draw[densely dotted] (0.000,-0.675) -- (0.000,-3.125);
\draw[densely dotted] (4.800,-0.675) -- (4.800,-3.125);
\draw[densely dotted] (9.600,-0.675) -- (9.600,-3.125);
\draw[densely dotted] (14.400,-0.675) -- (14.400,-3.125);
\draw[densely dotted] (19.200,-0.675) -- (19.200,-3.125);
\draw[densely dotted] (0.000,-3.375) -- (0.000,-3.800);
\draw[densely dotted] (4.800,-3.375) -- (2.400,-3.800);
\draw[densely dotted] (9.600,-3.375) -- (4.800,-3.800);
\draw[densely dotted] (14.400,-3.375) -- (7.200,-3.800);
\draw[densely dotted] (19.200,-3.375) -- (9.600,-3.800);
\draw [fill=gray!25] (0.00, 0.00) rectangle (0.15, 0.25);
\node at (0.07, 0.12) {\tiny{0}};
\draw [fill=yellow!50] (0.15, 0.00) rectangle (0.30, 0.25);
\node at (0.22, 0.12) {\tiny{1}};
\draw [fill=yellow!50] (0.30, 0.00) rectangle (0.45, 0.25);
\node at (0.38, 0.12) {\tiny{1}};
\draw [fill=yellow!50] (0.45, 0.00) rectangle (0.60, 0.25);
\node at (0.52, 0.12) {\tiny{0}};
\draw [fill=yellow!50] (0.60, 0.00) rectangle (0.75, 0.25);
\node at (0.67, 0.12) {\tiny{0}};
\draw [fill=yellow!50] (0.75, 0.00) rectangle (0.90, 0.25);
\node at (0.82, 0.12) {\tiny{0}};
\draw [fill=yellow!50] (0.90, 0.00) rectangle (1.05, 0.25);
\node at (0.97, 0.12) {\tiny{0}};
\draw [fill=yellow!50] (1.05, 0.00) rectangle (1.20, 0.25);
\node at (1.12, 0.12) {\tiny{1}};
\draw [fill=gray!50] (1.20, 0.00) rectangle (1.35, 0.25);
\node at (1.27, 0.12) {\tiny{1}};
\draw [fill=gray!50] (1.35, 0.00) rectangle (1.50, 0.25);
\node at (1.42, 0.12) {\tiny{1}};
\draw [fill=gray!50] (1.50, 0.00) rectangle (1.65, 0.25);
\node at (1.57, 0.12) {\tiny{1}};
\draw [fill=gray!50] (1.65, 0.00) rectangle (1.80, 0.25);
\node at (1.72, 0.12) {\tiny{0}};
\draw [fill=blue!50] (1.80, 0.00) rectangle (1.95, 0.25);
\node at (1.87, 0.12) {\tiny{0}};
\draw [fill=blue!50] (1.95, 0.00) rectangle (2.10, 0.25);
\node at (2.02, 0.12) {\tiny{0}};
\draw [fill=blue!50] (2.10, 0.00) rectangle (2.25, 0.25);
\node at (2.17, 0.12) {\tiny{0}};
\draw [fill=blue!50] (2.25, 0.00) rectangle (2.40, 0.25);
\node at (2.32, 0.12) {\tiny{1}};
\draw [fill=gray!50] (2.40, 0.00) rectangle (2.55, 0.25);
\node at (2.47, 0.12) {\tiny{1}};
\draw [fill=gray!50] (2.55, 0.00) rectangle (2.70, 0.25);
\node at (2.62, 0.12) {\tiny{0}};
\draw [fill=green!50] (2.70, 0.00) rectangle (2.85, 0.25);
\node at (2.77, 0.12) {\tiny{0}};
\draw [fill=green!50] (2.85, 0.00) rectangle (3.00, 0.25);
\node at (2.92, 0.12) {\tiny{1}};
\draw [fill=green!50] (3.00, 0.00) rectangle (3.15, 0.25);
\node at (3.07, 0.12) {\tiny{0}};
\draw [fill=green!50] (3.15, 0.00) rectangle (3.30, 0.25);
\node at (3.22, 0.12) {\tiny{0}};
\draw [fill=green!50] (3.30, 0.00) rectangle (3.45, 0.25);
\node at (3.37, 0.12) {\tiny{1}};
\draw [fill=green!50] (3.45, 0.00) rectangle (3.60, 0.25);
\node at (3.52, 0.12) {\tiny{1}};
\draw [fill=gray!50] (3.60, 0.00) rectangle (3.75, 0.25);
\node at (3.67, 0.12) {\tiny{1}};
\draw [fill=gray!50] (3.75, 0.00) rectangle (3.90, 0.25);
\node at (3.82, 0.12) {\tiny{0}};
\draw [fill=green!50] (3.90, 0.00) rectangle (4.05, 0.25);
\node at (3.97, 0.12) {\tiny{1}};
\draw [fill=green!50] (4.05, 0.00) rectangle (4.20, 0.25);
\node at (4.12, 0.12) {\tiny{1}};
\draw [fill=green!50] (4.20, 0.00) rectangle (4.35, 0.25);
\node at (4.27, 0.12) {\tiny{1}};
\draw [fill=green!50] (4.35, 0.00) rectangle (4.50, 0.25);
\node at (4.42, 0.12) {\tiny{1}};
\draw [fill=green!50] (4.50, 0.00) rectangle (4.65, 0.25);
\node at (4.58, 0.12) {\tiny{1}};
\draw [fill=green!50] (4.65, 0.00) rectangle (4.80, 0.25);
\node at (4.73, 0.12) {\tiny{1}};
\draw [fill=gray!25] (4.80, 0.00) rectangle (4.95, 0.25);
\node at (4.88, 0.12) {\tiny{0}};
\draw [fill=yellow!50] (4.95, 0.00) rectangle (5.10, 0.25);
\node at (5.03, 0.12) {\tiny{1}};
\draw [fill=yellow!50] (5.10, 0.00) rectangle (5.25, 0.25);
\node at (5.18, 0.12) {\tiny{1}};
\draw [fill=yellow!50] (5.25, 0.00) rectangle (5.40, 0.25);
\node at (5.33, 0.12) {\tiny{0}};
\draw [fill=yellow!50] (5.40, 0.00) rectangle (5.55, 0.25);
\node at (5.48, 0.12) {\tiny{0}};
\draw [fill=yellow!50] (5.55, 0.00) rectangle (5.70, 0.25);
\node at (5.63, 0.12) {\tiny{0}};
\draw [fill=yellow!50] (5.70, 0.00) rectangle (5.85, 0.25);
\node at (5.78, 0.12) {\tiny{1}};
\draw [fill=yellow!50] (5.85, 0.00) rectangle (6.00, 0.25);
\node at (5.93, 0.12) {\tiny{1}};
\draw [fill=gray!50] (6.00, 0.00) rectangle (6.15, 0.25);
\node at (6.08, 0.12) {\tiny{1}};
\draw [fill=gray!50] (6.15, 0.00) rectangle (6.30, 0.25);
\node at (6.23, 0.12) {\tiny{1}};
\draw [fill=gray!50] (6.30, 0.00) rectangle (6.45, 0.25);
\node at (6.38, 0.12) {\tiny{0}};
\draw [fill=blue!50] (6.45, 0.00) rectangle (6.60, 0.25);
\node at (6.53, 0.12) {\tiny{0}};
\draw [fill=blue!50] (6.60, 0.00) rectangle (6.75, 0.25);
\node at (6.68, 0.12) {\tiny{0}};
\draw [fill=blue!50] (6.75, 0.00) rectangle (6.90, 0.25);
\node at (6.83, 0.12) {\tiny{0}};
\draw [fill=blue!50] (6.90, 0.00) rectangle (7.05, 0.25);
\node at (6.98, 0.12) {\tiny{1}};
\draw [fill=blue!50] (7.05, 0.00) rectangle (7.20, 0.25);
\node at (7.13, 0.12) {\tiny{1}};
\draw [fill=gray!50] (7.20, 0.00) rectangle (7.35, 0.25);
\node at (7.28, 0.12) {\tiny{1}};
\draw [fill=gray!50] (7.35, 0.00) rectangle (7.50, 0.25);
\node at (7.43, 0.12) {\tiny{0}};
\draw [fill=green!50] (7.50, 0.00) rectangle (7.65, 0.25);
\node at (7.58, 0.12) {\tiny{1}};
\draw [fill=green!50] (7.65, 0.00) rectangle (7.80, 0.25);
\node at (7.73, 0.12) {\tiny{1}};
\draw [fill=green!50] (7.80, 0.00) rectangle (7.95, 0.25);
\node at (7.88, 0.12) {\tiny{0}};
\draw [fill=green!50] (7.95, 0.00) rectangle (8.10, 0.25);
\node at (8.03, 0.12) {\tiny{0}};
\draw [fill=green!50] (8.10, 0.00) rectangle (8.25, 0.25);
\node at (8.18, 0.12) {\tiny{1}};
\draw [fill=green!50] (8.25, 0.00) rectangle (8.40, 0.25);
\node at (8.33, 0.12) {\tiny{1}};
\node[anchor=east] at (0.000,0.125) {\tiny \texttt{UTF-8}};
\draw [fill=gray!25] (0.00, -0.67) rectangle (0.15, -0.42);
\node at (0.07, -0.55) {\tiny{0}};
\draw [fill=gray!25] (0.15, -0.67) rectangle (0.30, -0.42);
\node at (0.22, -0.55) {\tiny{0}};
\draw [fill=gray!25] (0.30, -0.67) rectangle (0.45, -0.42);
\node at (0.38, -0.55) {\tiny{0}};
\draw [fill=gray!25] (0.45, -0.67) rectangle (0.60, -0.42);
\node at (0.52, -0.55) {\tiny{0}};
\draw [fill=gray!25] (0.60, -0.67) rectangle (0.75, -0.42);
\node at (0.67, -0.55) {\tiny{0}};
\draw [fill=gray!25] (0.75, -0.67) rectangle (0.90, -0.42);
\node at (0.82, -0.55) {\tiny{0}};
\draw [fill=gray!25] (0.90, -0.67) rectangle (1.05, -0.42);
\node at (0.97, -0.55) {\tiny{0}};
\draw [fill=gray!25] (1.05, -0.67) rectangle (1.20, -0.42);
\node at (1.12, -0.55) {\tiny{0}};
\draw [fill=gray!25] (1.20, -0.67) rectangle (1.35, -0.42);
\node at (1.27, -0.55) {\tiny{0}};
\draw [fill=gray!25] (1.35, -0.67) rectangle (1.50, -0.42);
\node at (1.42, -0.55) {\tiny{0}};
\draw [fill=gray!25] (1.50, -0.67) rectangle (1.65, -0.42);
\node at (1.57, -0.55) {\tiny{0}};
\draw [fill=gray!25] (1.65, -0.67) rectangle (1.80, -0.42);
\node at (1.72, -0.55) {\tiny{0}};
\draw [fill=gray!25] (1.80, -0.67) rectangle (1.95, -0.42);
\node at (1.87, -0.55) {\tiny{0}};
\draw [fill=gray!25] (1.95, -0.67) rectangle (2.10, -0.42);
\node at (2.02, -0.55) {\tiny{0}};
\draw [fill=gray!25] (2.10, -0.67) rectangle (2.25, -0.42);
\node at (2.17, -0.55) {\tiny{0}};
\draw [fill=gray!25] (2.25, -0.67) rectangle (2.40, -0.42);
\node at (2.32, -0.55) {\tiny{0}};
\draw [fill=gray!25] (2.40, -0.67) rectangle (2.55, -0.42);
\node at (2.47, -0.55) {\tiny{0}};
\draw [fill=gray!25] (2.55, -0.67) rectangle (2.70, -0.42);
\node at (2.62, -0.55) {\tiny{0}};
\draw [fill=gray!25] (2.70, -0.67) rectangle (2.85, -0.42);
\node at (2.77, -0.55) {\tiny{0}};
\draw [fill=gray!25] (2.85, -0.67) rectangle (3.00, -0.42);
\node at (2.92, -0.55) {\tiny{0}};
\draw [fill=gray!25] (3.00, -0.67) rectangle (3.15, -0.42);
\node at (3.07, -0.55) {\tiny{0}};
\draw [fill=gray!25] (3.15, -0.67) rectangle (3.30, -0.42);
\node at (3.22, -0.55) {\tiny{0}};
\draw [fill=gray!25] (3.30, -0.67) rectangle (3.45, -0.42);
\node at (3.37, -0.55) {\tiny{0}};
\draw [fill=gray!25] (3.45, -0.67) rectangle (3.60, -0.42);
\node at (3.52, -0.55) {\tiny{0}};
\draw [fill=gray!25] (3.60, -0.67) rectangle (3.75, -0.42);
\node at (3.67, -0.55) {\tiny{0}};
\draw [fill=yellow!50] (3.75, -0.67) rectangle (3.90, -0.42);
\node at (3.82, -0.55) {\tiny{1}};
\draw [fill=yellow!50] (3.90, -0.67) rectangle (4.05, -0.42);
\node at (3.97, -0.55) {\tiny{1}};
\draw [fill=yellow!50] (4.05, -0.67) rectangle (4.20, -0.42);
\node at (4.12, -0.55) {\tiny{0}};
\draw [fill=yellow!50] (4.20, -0.67) rectangle (4.35, -0.42);
\node at (4.27, -0.55) {\tiny{0}};
\draw [fill=yellow!50] (4.35, -0.67) rectangle (4.50, -0.42);
\node at (4.42, -0.55) {\tiny{0}};
\draw [fill=yellow!50] (4.50, -0.67) rectangle (4.65, -0.42);
\node at (4.58, -0.55) {\tiny{0}};
\draw [fill=yellow!50] (4.65, -0.67) rectangle (4.80, -0.42);
\node at (4.73, -0.55) {\tiny{1}};
\draw [fill=gray!25] (4.80, -0.67) rectangle (4.95, -0.42);
\node at (4.88, -0.55) {\tiny{0}};
\draw [fill=gray!25] (4.95, -0.67) rectangle (5.10, -0.42);
\node at (5.03, -0.55) {\tiny{0}};
\draw [fill=gray!25] (5.10, -0.67) rectangle (5.25, -0.42);
\node at (5.18, -0.55) {\tiny{0}};
\draw [fill=gray!25] (5.25, -0.67) rectangle (5.40, -0.42);
\node at (5.33, -0.55) {\tiny{0}};
\draw [fill=gray!25] (5.40, -0.67) rectangle (5.55, -0.42);
\node at (5.48, -0.55) {\tiny{0}};
\draw [fill=gray!25] (5.55, -0.67) rectangle (5.70, -0.42);
\node at (5.63, -0.55) {\tiny{0}};
\draw [fill=gray!25] (5.70, -0.67) rectangle (5.85, -0.42);
\node at (5.78, -0.55) {\tiny{0}};
\draw [fill=gray!25] (5.85, -0.67) rectangle (6.00, -0.42);
\node at (5.93, -0.55) {\tiny{0}};
\draw [fill=gray!50] (6.00, -0.67) rectangle (6.15, -0.42);
\node at (6.08, -0.55) {\tiny{1}};
\draw [fill=gray!50] (6.15, -0.67) rectangle (6.30, -0.42);
\node at (6.23, -0.55) {\tiny{1}};
\draw [fill=gray!50] (6.30, -0.67) rectangle (6.45, -0.42);
\node at (6.38, -0.55) {\tiny{1}};
\draw [fill=gray!50] (6.45, -0.67) rectangle (6.60, -0.42);
\node at (6.53, -0.55) {\tiny{0}};
\draw [fill=blue!50] (6.60, -0.67) rectangle (6.75, -0.42);
\node at (6.68, -0.55) {\tiny{0}};
\draw [fill=blue!50] (6.75, -0.67) rectangle (6.90, -0.42);
\node at (6.83, -0.55) {\tiny{0}};
\draw [fill=blue!50] (6.90, -0.67) rectangle (7.05, -0.42);
\node at (6.98, -0.55) {\tiny{0}};
\draw [fill=blue!50] (7.05, -0.67) rectangle (7.20, -0.42);
\node at (7.13, -0.55) {\tiny{1}};
\draw [fill=gray!50] (7.20, -0.67) rectangle (7.35, -0.42);
\node at (7.28, -0.55) {\tiny{1}};
\draw [fill=gray!50] (7.35, -0.67) rectangle (7.50, -0.42);
\node at (7.43, -0.55) {\tiny{0}};
\draw [fill=green!50] (7.50, -0.67) rectangle (7.65, -0.42);
\node at (7.58, -0.55) {\tiny{0}};
\draw [fill=green!50] (7.65, -0.67) rectangle (7.80, -0.42);
\node at (7.73, -0.55) {\tiny{1}};
\draw [fill=green!50] (7.80, -0.67) rectangle (7.95, -0.42);
\node at (7.88, -0.55) {\tiny{0}};
\draw [fill=green!50] (7.95, -0.67) rectangle (8.10, -0.42);
\node at (8.03, -0.55) {\tiny{0}};
\draw [fill=green!50] (8.10, -0.67) rectangle (8.25, -0.42);
\node at (8.18, -0.55) {\tiny{1}};
\draw [fill=green!50] (8.25, -0.67) rectangle (8.40, -0.42);
\node at (8.33, -0.55) {\tiny{1}};
\draw [fill=gray!50] (8.40, -0.67) rectangle (8.55, -0.42);
\node at (8.48, -0.55) {\tiny{1}};
\draw [fill=gray!50] (8.55, -0.67) rectangle (8.70, -0.42);
\node at (8.63, -0.55) {\tiny{0}};
\draw [fill=green!50] (8.70, -0.67) rectangle (8.85, -0.42);
\node at (8.78, -0.55) {\tiny{1}};
\draw [fill=green!50] (8.85, -0.67) rectangle (9.00, -0.42);
\node at (8.93, -0.55) {\tiny{1}};
\draw [fill=green!50] (9.00, -0.67) rectangle (9.15, -0.42);
\node at (9.08, -0.55) {\tiny{1}};
\draw [fill=green!50] (9.15, -0.67) rectangle (9.30, -0.42);
\node at (9.23, -0.55) {\tiny{1}};
\draw [fill=green!50] (9.30, -0.67) rectangle (9.45, -0.42);
\node at (9.38, -0.55) {\tiny{1}};
\draw [fill=green!50] (9.45, -0.67) rectangle (9.60, -0.42);
\node at (9.53, -0.55) {\tiny{1}};
\draw [fill=gray!25] (9.60, -0.67) rectangle (9.75, -0.42);
\node at (9.68, -0.55) {\tiny{0}};
\draw [fill=gray!25] (9.75, -0.67) rectangle (9.90, -0.42);
\node at (9.83, -0.55) {\tiny{0}};
\draw [fill=gray!25] (9.90, -0.67) rectangle (10.05, -0.42);
\node at (9.98, -0.55) {\tiny{0}};
\draw [fill=gray!25] (10.05, -0.67) rectangle (10.20, -0.42);
\node at (10.13, -0.55) {\tiny{0}};
\draw [fill=gray!25] (10.20, -0.67) rectangle (10.35, -0.42);
\node at (10.28, -0.55) {\tiny{0}};
\draw [fill=gray!25] (10.35, -0.67) rectangle (10.50, -0.42);
\node at (10.43, -0.55) {\tiny{0}};
\draw [fill=gray!25] (10.50, -0.67) rectangle (10.65, -0.42);
\node at (10.58, -0.55) {\tiny{0}};
\draw [fill=gray!25] (10.65, -0.67) rectangle (10.80, -0.42);
\node at (10.73, -0.55) {\tiny{0}};
\draw [fill=gray!25] (10.80, -0.67) rectangle (10.95, -0.42);
\node at (10.88, -0.55) {\tiny{0}};
\draw [fill=gray!25] (10.95, -0.67) rectangle (11.10, -0.42);
\node at (11.03, -0.55) {\tiny{0}};
\draw [fill=gray!25] (11.10, -0.67) rectangle (11.25, -0.42);
\node at (11.18, -0.55) {\tiny{0}};
\draw [fill=gray!25] (11.25, -0.67) rectangle (11.40, -0.42);
\node at (11.33, -0.55) {\tiny{0}};
\draw [fill=gray!25] (11.40, -0.67) rectangle (11.55, -0.42);
\node at (11.48, -0.55) {\tiny{0}};
\draw [fill=gray!25] (11.55, -0.67) rectangle (11.70, -0.42);
\node at (11.63, -0.55) {\tiny{0}};
\draw [fill=gray!25] (11.70, -0.67) rectangle (11.85, -0.42);
\node at (11.78, -0.55) {\tiny{0}};
\draw [fill=gray!25] (11.85, -0.67) rectangle (12.00, -0.42);
\node at (11.93, -0.55) {\tiny{0}};
\draw [fill=gray!25] (12.00, -0.67) rectangle (12.15, -0.42);
\node at (12.08, -0.55) {\tiny{0}};
\draw [fill=gray!25] (12.15, -0.67) rectangle (12.30, -0.42);
\node at (12.23, -0.55) {\tiny{0}};
\draw [fill=gray!25] (12.30, -0.67) rectangle (12.45, -0.42);
\node at (12.38, -0.55) {\tiny{0}};
\draw [fill=gray!25] (12.45, -0.67) rectangle (12.60, -0.42);
\node at (12.53, -0.55) {\tiny{0}};
\draw [fill=gray!25] (12.60, -0.67) rectangle (12.75, -0.42);
\node at (12.68, -0.55) {\tiny{0}};
\draw [fill=gray!25] (12.75, -0.67) rectangle (12.90, -0.42);
\node at (12.83, -0.55) {\tiny{0}};
\draw [fill=gray!25] (12.90, -0.67) rectangle (13.05, -0.42);
\node at (12.98, -0.55) {\tiny{0}};
\draw [fill=gray!25] (13.05, -0.67) rectangle (13.20, -0.42);
\node at (13.13, -0.55) {\tiny{0}};
\draw [fill=gray!25] (13.20, -0.67) rectangle (13.35, -0.42);
\node at (13.28, -0.55) {\tiny{0}};
\draw [fill=yellow!50] (13.35, -0.67) rectangle (13.50, -0.42);
\node at (13.43, -0.55) {\tiny{1}};
\draw [fill=yellow!50] (13.50, -0.67) rectangle (13.65, -0.42);
\node at (13.58, -0.55) {\tiny{1}};
\draw [fill=yellow!50] (13.65, -0.67) rectangle (13.80, -0.42);
\node at (13.73, -0.55) {\tiny{0}};
\draw [fill=yellow!50] (13.80, -0.67) rectangle (13.95, -0.42);
\node at (13.88, -0.55) {\tiny{0}};
\draw [fill=yellow!50] (13.95, -0.67) rectangle (14.10, -0.42);
\node at (14.03, -0.55) {\tiny{0}};
\draw [fill=yellow!50] (14.10, -0.67) rectangle (14.25, -0.42);
\node at (14.18, -0.55) {\tiny{1}};
\draw [fill=yellow!50] (14.25, -0.67) rectangle (14.40, -0.42);
\node at (14.33, -0.55) {\tiny{1}};
\draw [fill=gray!25] (14.40, -0.67) rectangle (14.55, -0.42);
\node at (14.48, -0.55) {\tiny{0}};
\draw [fill=gray!25] (14.55, -0.67) rectangle (14.70, -0.42);
\node at (14.63, -0.55) {\tiny{0}};
\draw [fill=gray!25] (14.70, -0.67) rectangle (14.85, -0.42);
\node at (14.78, -0.55) {\tiny{0}};
\draw [fill=gray!25] (14.85, -0.67) rectangle (15.00, -0.42);
\node at (14.93, -0.55) {\tiny{0}};
\draw [fill=gray!25] (15.00, -0.67) rectangle (15.15, -0.42);
\node at (15.08, -0.55) {\tiny{0}};
\draw [fill=gray!25] (15.15, -0.67) rectangle (15.30, -0.42);
\node at (15.23, -0.55) {\tiny{0}};
\draw [fill=gray!25] (15.30, -0.67) rectangle (15.45, -0.42);
\node at (15.38, -0.55) {\tiny{0}};
\draw [fill=gray!25] (15.45, -0.67) rectangle (15.60, -0.42);
\node at (15.53, -0.55) {\tiny{0}};
\draw [fill=gray!25] (15.60, -0.67) rectangle (15.75, -0.42);
\node at (15.68, -0.55) {\tiny{0}};
\draw [fill=gray!25] (15.75, -0.67) rectangle (15.90, -0.42);
\node at (15.83, -0.55) {\tiny{0}};
\draw [fill=gray!25] (15.90, -0.67) rectangle (16.05, -0.42);
\node at (15.98, -0.55) {\tiny{0}};
\draw [fill=gray!25] (16.05, -0.67) rectangle (16.20, -0.42);
\node at (16.13, -0.55) {\tiny{0}};
\draw [fill=gray!25] (16.20, -0.67) rectangle (16.35, -0.42);
\node at (16.28, -0.55) {\tiny{0}};
\draw [fill=gray!25] (16.35, -0.67) rectangle (16.50, -0.42);
\node at (16.43, -0.55) {\tiny{0}};
\draw [fill=gray!25] (16.50, -0.67) rectangle (16.65, -0.42);
\node at (16.58, -0.55) {\tiny{0}};
\draw [fill=gray!25] (16.65, -0.67) rectangle (16.80, -0.42);
\node at (16.73, -0.55) {\tiny{0}};
\draw [fill=gray!50] (16.80, -0.67) rectangle (16.95, -0.42);
\node at (16.88, -0.55) {\tiny{1}};
\draw [fill=gray!50] (16.95, -0.67) rectangle (17.10, -0.42);
\node at (17.03, -0.55) {\tiny{1}};
\draw [fill=gray!50] (17.10, -0.67) rectangle (17.25, -0.42);
\node at (17.18, -0.55) {\tiny{0}};
\draw [fill=blue!50] (17.25, -0.67) rectangle (17.40, -0.42);
\node at (17.33, -0.55) {\tiny{0}};
\draw [fill=blue!50] (17.40, -0.67) rectangle (17.55, -0.42);
\node at (17.48, -0.55) {\tiny{0}};
\draw [fill=blue!50] (17.55, -0.67) rectangle (17.70, -0.42);
\node at (17.63, -0.55) {\tiny{0}};
\draw [fill=blue!50] (17.70, -0.67) rectangle (17.85, -0.42);
\node at (17.78, -0.55) {\tiny{1}};
\draw [fill=blue!50] (17.85, -0.67) rectangle (18.00, -0.42);
\node at (17.93, -0.55) {\tiny{1}};
\draw [fill=gray!50] (18.00, -0.67) rectangle (18.15, -0.42);
\node at (18.08, -0.55) {\tiny{1}};
\draw [fill=gray!50] (18.15, -0.67) rectangle (18.30, -0.42);
\node at (18.23, -0.55) {\tiny{0}};
\draw [fill=green!50] (18.30, -0.67) rectangle (18.45, -0.42);
\node at (18.38, -0.55) {\tiny{1}};
\draw [fill=green!50] (18.45, -0.67) rectangle (18.60, -0.42);
\node at (18.53, -0.55) {\tiny{1}};
\draw [fill=green!50] (18.60, -0.67) rectangle (18.75, -0.42);
\node at (18.68, -0.55) {\tiny{0}};
\draw [fill=green!50] (18.75, -0.67) rectangle (18.90, -0.42);
\node at (18.82, -0.55) {\tiny{0}};
\draw [fill=green!50] (18.90, -0.67) rectangle (19.05, -0.42);
\node at (18.97, -0.55) {\tiny{1}};
\draw [fill=green!50] (19.05, -0.67) rectangle (19.20, -0.42);
\node at (19.12, -0.55) {\tiny{1}};
\node[anchor=east] at (0.000,-0.550) {\texttt{a}};
\draw [] (0.00, -1.12) rectangle (0.15, -0.88);
\node at (0.07, -1.00) {\tiny{0}};
\draw [] (0.15, -1.12) rectangle (0.30, -0.88);
\node at (0.22, -1.00) {\tiny{0}};
\draw [] (0.30, -1.12) rectangle (0.45, -0.88);
\node at (0.38, -1.00) {\tiny{0}};
\draw [] (0.45, -1.12) rectangle (0.60, -0.88);
\node at (0.52, -1.00) {\tiny{0}};
\draw [] (0.60, -1.12) rectangle (0.75, -0.88);
\node at (0.67, -1.00) {\tiny{0}};
\draw [] (0.75, -1.12) rectangle (0.90, -0.88);
\node at (0.82, -1.00) {\tiny{0}};
\draw [] (0.90, -1.12) rectangle (1.05, -0.88);
\node at (0.97, -1.00) {\tiny{0}};
\draw [] (1.05, -1.12) rectangle (1.20, -0.88);
\node at (1.12, -1.00) {\tiny{0}};
\draw [] (1.20, -1.12) rectangle (1.35, -0.88);
\node at (1.27, -1.00) {\tiny{0}};
\draw [] (1.35, -1.12) rectangle (1.50, -0.88);
\node at (1.42, -1.00) {\tiny{0}};
\draw [] (1.50, -1.12) rectangle (1.65, -0.88);
\node at (1.57, -1.00) {\tiny{0}};
\draw [] (1.65, -1.12) rectangle (1.80, -0.88);
\node at (1.72, -1.00) {\tiny{0}};
\draw [] (1.80, -1.12) rectangle (1.95, -0.88);
\node at (1.87, -1.00) {\tiny{0}};
\draw [] (1.95, -1.12) rectangle (2.10, -0.88);
\node at (2.02, -1.00) {\tiny{0}};
\draw [] (2.10, -1.12) rectangle (2.25, -0.88);
\node at (2.17, -1.00) {\tiny{0}};
\draw [] (2.25, -1.12) rectangle (2.40, -0.88);
\node at (2.32, -1.00) {\tiny{0}};
\draw [] (2.40, -1.12) rectangle (2.55, -0.88);
\node at (2.47, -1.00) {\tiny{0}};
\draw [] (2.55, -1.12) rectangle (2.70, -0.88);
\node at (2.62, -1.00) {\tiny{0}};
\draw [] (2.70, -1.12) rectangle (2.85, -0.88);
\node at (2.77, -1.00) {\tiny{0}};
\draw [] (2.85, -1.12) rectangle (3.00, -0.88);
\node at (2.92, -1.00) {\tiny{0}};
\draw [] (3.00, -1.12) rectangle (3.15, -0.88);
\node at (3.07, -1.00) {\tiny{0}};
\draw [] (3.15, -1.12) rectangle (3.30, -0.88);
\node at (3.22, -1.00) {\tiny{0}};
\draw [] (3.30, -1.12) rectangle (3.45, -0.88);
\node at (3.37, -1.00) {\tiny{0}};
\draw [] (3.45, -1.12) rectangle (3.60, -0.88);
\node at (3.52, -1.00) {\tiny{0}};
\draw [] (3.60, -1.12) rectangle (3.75, -0.88);
\node at (3.67, -1.00) {\tiny{0}};
\draw [fill=yellow!50] (3.75, -1.12) rectangle (3.90, -0.88);
\node at (3.82, -1.00) {\tiny{1}};
\draw [fill=yellow!50] (3.90, -1.12) rectangle (4.05, -0.88);
\node at (3.97, -1.00) {\tiny{1}};
\draw [fill=yellow!50] (4.05, -1.12) rectangle (4.20, -0.88);
\node at (4.12, -1.00) {\tiny{0}};
\draw [fill=yellow!50] (4.20, -1.12) rectangle (4.35, -0.88);
\node at (4.27, -1.00) {\tiny{0}};
\draw [fill=yellow!50] (4.35, -1.12) rectangle (4.50, -0.88);
\node at (4.42, -1.00) {\tiny{0}};
\draw [fill=yellow!50] (4.50, -1.12) rectangle (4.65, -0.88);
\node at (4.58, -1.00) {\tiny{0}};
\draw [fill=yellow!50] (4.65, -1.12) rectangle (4.80, -0.88);
\node at (4.73, -1.00) {\tiny{1}};
\draw [] (4.80, -1.12) rectangle (4.95, -0.88);
\node at (4.88, -1.00) {\tiny{0}};
\draw [] (4.95, -1.12) rectangle (5.10, -0.88);
\node at (5.03, -1.00) {\tiny{0}};
\draw [] (5.10, -1.12) rectangle (5.25, -0.88);
\node at (5.18, -1.00) {\tiny{0}};
\draw [] (5.25, -1.12) rectangle (5.40, -0.88);
\node at (5.33, -1.00) {\tiny{0}};
\draw [] (5.40, -1.12) rectangle (5.55, -0.88);
\node at (5.48, -1.00) {\tiny{0}};
\draw [] (5.55, -1.12) rectangle (5.70, -0.88);
\node at (5.63, -1.00) {\tiny{0}};
\draw [] (5.70, -1.12) rectangle (5.85, -0.88);
\node at (5.78, -1.00) {\tiny{0}};
\draw [] (5.85, -1.12) rectangle (6.00, -0.88);
\node at (5.93, -1.00) {\tiny{0}};
\draw [] (6.00, -1.12) rectangle (6.15, -0.88);
\node at (6.08, -1.00) {\tiny{0}};
\draw [] (6.15, -1.12) rectangle (6.30, -0.88);
\node at (6.23, -1.00) {\tiny{0}};
\draw [] (6.30, -1.12) rectangle (6.45, -0.88);
\node at (6.38, -1.00) {\tiny{0}};
\draw [] (6.45, -1.12) rectangle (6.60, -0.88);
\node at (6.53, -1.00) {\tiny{0}};
\draw [] (6.60, -1.12) rectangle (6.75, -0.88);
\node at (6.68, -1.00) {\tiny{0}};
\draw [] (6.75, -1.12) rectangle (6.90, -0.88);
\node at (6.83, -1.00) {\tiny{0}};
\draw [] (6.90, -1.12) rectangle (7.05, -0.88);
\node at (6.98, -1.00) {\tiny{0}};
\draw [] (7.05, -1.12) rectangle (7.20, -0.88);
\node at (7.13, -1.00) {\tiny{0}};
\draw [] (7.20, -1.12) rectangle (7.35, -0.88);
\node at (7.28, -1.00) {\tiny{0}};
\draw [] (7.35, -1.12) rectangle (7.50, -0.88);
\node at (7.43, -1.00) {\tiny{0}};
\draw [] (7.50, -1.12) rectangle (7.65, -0.88);
\node at (7.58, -1.00) {\tiny{0}};
\draw [] (7.65, -1.12) rectangle (7.80, -0.88);
\node at (7.73, -1.00) {\tiny{0}};
\draw [] (7.80, -1.12) rectangle (7.95, -0.88);
\node at (7.88, -1.00) {\tiny{0}};
\draw [] (7.95, -1.12) rectangle (8.10, -0.88);
\node at (8.03, -1.00) {\tiny{0}};
\draw [] (8.10, -1.12) rectangle (8.25, -0.88);
\node at (8.18, -1.00) {\tiny{0}};
\draw [] (8.25, -1.12) rectangle (8.40, -0.88);
\node at (8.33, -1.00) {\tiny{0}};
\draw [] (8.40, -1.12) rectangle (8.55, -0.88);
\node at (8.48, -1.00) {\tiny{0}};
\draw [fill=gray!50] (8.55, -1.12) rectangle (8.70, -0.88);
\node at (8.63, -1.00) {\tiny{0}};
\draw [fill=green!50] (8.70, -1.12) rectangle (8.85, -0.88);
\node at (8.78, -1.00) {\tiny{1}};
\draw [fill=green!50] (8.85, -1.12) rectangle (9.00, -0.88);
\node at (8.93, -1.00) {\tiny{1}};
\draw [fill=green!50] (9.00, -1.12) rectangle (9.15, -0.88);
\node at (9.08, -1.00) {\tiny{1}};
\draw [fill=green!50] (9.15, -1.12) rectangle (9.30, -0.88);
\node at (9.23, -1.00) {\tiny{1}};
\draw [fill=green!50] (9.30, -1.12) rectangle (9.45, -0.88);
\node at (9.38, -1.00) {\tiny{1}};
\draw [fill=green!50] (9.45, -1.12) rectangle (9.60, -0.88);
\node at (9.53, -1.00) {\tiny{1}};
\draw [] (9.60, -1.12) rectangle (9.75, -0.88);
\node at (9.68, -1.00) {\tiny{0}};
\draw [] (9.75, -1.12) rectangle (9.90, -0.88);
\node at (9.83, -1.00) {\tiny{0}};
\draw [] (9.90, -1.12) rectangle (10.05, -0.88);
\node at (9.98, -1.00) {\tiny{0}};
\draw [] (10.05, -1.12) rectangle (10.20, -0.88);
\node at (10.13, -1.00) {\tiny{0}};
\draw [] (10.20, -1.12) rectangle (10.35, -0.88);
\node at (10.28, -1.00) {\tiny{0}};
\draw [] (10.35, -1.12) rectangle (10.50, -0.88);
\node at (10.43, -1.00) {\tiny{0}};
\draw [] (10.50, -1.12) rectangle (10.65, -0.88);
\node at (10.58, -1.00) {\tiny{0}};
\draw [] (10.65, -1.12) rectangle (10.80, -0.88);
\node at (10.73, -1.00) {\tiny{0}};
\draw [] (10.80, -1.12) rectangle (10.95, -0.88);
\node at (10.88, -1.00) {\tiny{0}};
\draw [] (10.95, -1.12) rectangle (11.10, -0.88);
\node at (11.03, -1.00) {\tiny{0}};
\draw [] (11.10, -1.12) rectangle (11.25, -0.88);
\node at (11.18, -1.00) {\tiny{0}};
\draw [] (11.25, -1.12) rectangle (11.40, -0.88);
\node at (11.33, -1.00) {\tiny{0}};
\draw [] (11.40, -1.12) rectangle (11.55, -0.88);
\node at (11.48, -1.00) {\tiny{0}};
\draw [] (11.55, -1.12) rectangle (11.70, -0.88);
\node at (11.63, -1.00) {\tiny{0}};
\draw [] (11.70, -1.12) rectangle (11.85, -0.88);
\node at (11.78, -1.00) {\tiny{0}};
\draw [] (11.85, -1.12) rectangle (12.00, -0.88);
\node at (11.93, -1.00) {\tiny{0}};
\draw [] (12.00, -1.12) rectangle (12.15, -0.88);
\node at (12.08, -1.00) {\tiny{0}};
\draw [] (12.15, -1.12) rectangle (12.30, -0.88);
\node at (12.23, -1.00) {\tiny{0}};
\draw [] (12.30, -1.12) rectangle (12.45, -0.88);
\node at (12.38, -1.00) {\tiny{0}};
\draw [] (12.45, -1.12) rectangle (12.60, -0.88);
\node at (12.53, -1.00) {\tiny{0}};
\draw [] (12.60, -1.12) rectangle (12.75, -0.88);
\node at (12.68, -1.00) {\tiny{0}};
\draw [] (12.75, -1.12) rectangle (12.90, -0.88);
\node at (12.83, -1.00) {\tiny{0}};
\draw [] (12.90, -1.12) rectangle (13.05, -0.88);
\node at (12.98, -1.00) {\tiny{0}};
\draw [] (13.05, -1.12) rectangle (13.20, -0.88);
\node at (13.13, -1.00) {\tiny{0}};
\draw [] (13.20, -1.12) rectangle (13.35, -0.88);
\node at (13.28, -1.00) {\tiny{0}};
\draw [fill=yellow!50] (13.35, -1.12) rectangle (13.50, -0.88);
\node at (13.43, -1.00) {\tiny{1}};
\draw [fill=yellow!50] (13.50, -1.12) rectangle (13.65, -0.88);
\node at (13.58, -1.00) {\tiny{1}};
\draw [fill=yellow!50] (13.65, -1.12) rectangle (13.80, -0.88);
\node at (13.73, -1.00) {\tiny{0}};
\draw [fill=yellow!50] (13.80, -1.12) rectangle (13.95, -0.88);
\node at (13.88, -1.00) {\tiny{0}};
\draw [fill=yellow!50] (13.95, -1.12) rectangle (14.10, -0.88);
\node at (14.03, -1.00) {\tiny{0}};
\draw [fill=yellow!50] (14.10, -1.12) rectangle (14.25, -0.88);
\node at (14.18, -1.00) {\tiny{1}};
\draw [fill=yellow!50] (14.25, -1.12) rectangle (14.40, -0.88);
\node at (14.33, -1.00) {\tiny{1}};
\draw [] (14.40, -1.12) rectangle (14.55, -0.88);
\node at (14.48, -1.00) {\tiny{0}};
\draw [] (14.55, -1.12) rectangle (14.70, -0.88);
\node at (14.63, -1.00) {\tiny{0}};
\draw [] (14.70, -1.12) rectangle (14.85, -0.88);
\node at (14.78, -1.00) {\tiny{0}};
\draw [] (14.85, -1.12) rectangle (15.00, -0.88);
\node at (14.93, -1.00) {\tiny{0}};
\draw [] (15.00, -1.12) rectangle (15.15, -0.88);
\node at (15.08, -1.00) {\tiny{0}};
\draw [] (15.15, -1.12) rectangle (15.30, -0.88);
\node at (15.23, -1.00) {\tiny{0}};
\draw [] (15.30, -1.12) rectangle (15.45, -0.88);
\node at (15.38, -1.00) {\tiny{0}};
\draw [] (15.45, -1.12) rectangle (15.60, -0.88);
\node at (15.53, -1.00) {\tiny{0}};
\draw [] (15.60, -1.12) rectangle (15.75, -0.88);
\node at (15.68, -1.00) {\tiny{0}};
\draw [] (15.75, -1.12) rectangle (15.90, -0.88);
\node at (15.83, -1.00) {\tiny{0}};
\draw [] (15.90, -1.12) rectangle (16.05, -0.88);
\node at (15.98, -1.00) {\tiny{0}};
\draw [] (16.05, -1.12) rectangle (16.20, -0.88);
\node at (16.13, -1.00) {\tiny{0}};
\draw [] (16.20, -1.12) rectangle (16.35, -0.88);
\node at (16.28, -1.00) {\tiny{0}};
\draw [] (16.35, -1.12) rectangle (16.50, -0.88);
\node at (16.43, -1.00) {\tiny{0}};
\draw [] (16.50, -1.12) rectangle (16.65, -0.88);
\node at (16.58, -1.00) {\tiny{0}};
\draw [] (16.65, -1.12) rectangle (16.80, -0.88);
\node at (16.73, -1.00) {\tiny{0}};
\draw [] (16.80, -1.12) rectangle (16.95, -0.88);
\node at (16.88, -1.00) {\tiny{0}};
\draw [] (16.95, -1.12) rectangle (17.10, -0.88);
\node at (17.03, -1.00) {\tiny{0}};
\draw [] (17.10, -1.12) rectangle (17.25, -0.88);
\node at (17.18, -1.00) {\tiny{0}};
\draw [] (17.25, -1.12) rectangle (17.40, -0.88);
\node at (17.33, -1.00) {\tiny{0}};
\draw [] (17.40, -1.12) rectangle (17.55, -0.88);
\node at (17.48, -1.00) {\tiny{0}};
\draw [] (17.55, -1.12) rectangle (17.70, -0.88);
\node at (17.63, -1.00) {\tiny{0}};
\draw [] (17.70, -1.12) rectangle (17.85, -0.88);
\node at (17.78, -1.00) {\tiny{0}};
\draw [] (17.85, -1.12) rectangle (18.00, -0.88);
\node at (17.93, -1.00) {\tiny{0}};
\draw [] (18.00, -1.12) rectangle (18.15, -0.88);
\node at (18.08, -1.00) {\tiny{0}};
\draw [fill=gray!50] (18.15, -1.12) rectangle (18.30, -0.88);
\node at (18.23, -1.00) {\tiny{0}};
\draw [fill=green!50] (18.30, -1.12) rectangle (18.45, -0.88);
\node at (18.38, -1.00) {\tiny{1}};
\draw [fill=green!50] (18.45, -1.12) rectangle (18.60, -0.88);
\node at (18.53, -1.00) {\tiny{1}};
\draw [fill=green!50] (18.60, -1.12) rectangle (18.75, -0.88);
\node at (18.68, -1.00) {\tiny{0}};
\draw [fill=green!50] (18.75, -1.12) rectangle (18.90, -0.88);
\node at (18.82, -1.00) {\tiny{0}};
\draw [fill=green!50] (18.90, -1.12) rectangle (19.05, -0.88);
\node at (18.97, -1.00) {\tiny{1}};
\draw [fill=green!50] (19.05, -1.12) rectangle (19.20, -0.88);
\node at (19.12, -1.00) {\tiny{1}};
\node[anchor=east] at (0.000,-1.000) {\texttt{b}};
\draw [] (0.00, -1.57) rectangle (0.15, -1.32);
\node at (0.07, -1.45) {\tiny{0}};
\draw [] (0.15, -1.57) rectangle (0.30, -1.32);
\node at (0.22, -1.45) {\tiny{0}};
\draw [] (0.30, -1.57) rectangle (0.45, -1.32);
\node at (0.38, -1.45) {\tiny{0}};
\draw [] (0.45, -1.57) rectangle (0.60, -1.32);
\node at (0.52, -1.45) {\tiny{0}};
\draw [] (0.60, -1.57) rectangle (0.75, -1.32);
\node at (0.67, -1.45) {\tiny{0}};
\draw [] (0.75, -1.57) rectangle (0.90, -1.32);
\node at (0.82, -1.45) {\tiny{0}};
\draw [] (0.90, -1.57) rectangle (1.05, -1.32);
\node at (0.97, -1.45) {\tiny{0}};
\draw [] (1.05, -1.57) rectangle (1.20, -1.32);
\node at (1.12, -1.45) {\tiny{0}};
\draw [] (1.20, -1.57) rectangle (1.35, -1.32);
\node at (1.27, -1.45) {\tiny{0}};
\draw [] (1.35, -1.57) rectangle (1.50, -1.32);
\node at (1.42, -1.45) {\tiny{0}};
\draw [] (1.50, -1.57) rectangle (1.65, -1.32);
\node at (1.57, -1.45) {\tiny{0}};
\draw [] (1.65, -1.57) rectangle (1.80, -1.32);
\node at (1.72, -1.45) {\tiny{0}};
\draw [] (1.80, -1.57) rectangle (1.95, -1.32);
\node at (1.87, -1.45) {\tiny{0}};
\draw [] (1.95, -1.57) rectangle (2.10, -1.32);
\node at (2.02, -1.45) {\tiny{0}};
\draw [] (2.10, -1.57) rectangle (2.25, -1.32);
\node at (2.17, -1.45) {\tiny{0}};
\draw [] (2.25, -1.57) rectangle (2.40, -1.32);
\node at (2.32, -1.45) {\tiny{0}};
\draw [] (2.40, -1.57) rectangle (2.55, -1.32);
\node at (2.47, -1.45) {\tiny{0}};
\draw [] (2.55, -1.57) rectangle (2.70, -1.32);
\node at (2.62, -1.45) {\tiny{0}};
\draw [fill=gray!25] (2.70, -1.57) rectangle (2.85, -1.32);
\node at (2.77, -1.45) {\tiny{0}};
\draw [fill=gray!25] (2.85, -1.57) rectangle (3.00, -1.32);
\node at (2.92, -1.45) {\tiny{0}};
\draw [fill=gray!25] (3.00, -1.57) rectangle (3.15, -1.32);
\node at (3.07, -1.45) {\tiny{0}};
\draw [fill=gray!25] (3.15, -1.57) rectangle (3.30, -1.32);
\node at (3.22, -1.45) {\tiny{0}};
\draw [fill=gray!25] (3.30, -1.57) rectangle (3.45, -1.32);
\node at (3.37, -1.45) {\tiny{0}};
\draw [fill=gray!25] (3.45, -1.57) rectangle (3.60, -1.32);
\node at (3.52, -1.45) {\tiny{0}};
\draw [] (3.60, -1.57) rectangle (3.75, -1.32);
\node at (3.67, -1.45) {\tiny{0}};
\draw [] (3.75, -1.57) rectangle (3.90, -1.32);
\node at (3.82, -1.45) {\tiny{0}};
\draw [] (3.90, -1.57) rectangle (4.05, -1.32);
\node at (3.97, -1.45) {\tiny{0}};
\draw [] (4.05, -1.57) rectangle (4.20, -1.32);
\node at (4.12, -1.45) {\tiny{0}};
\draw [] (4.20, -1.57) rectangle (4.35, -1.32);
\node at (4.27, -1.45) {\tiny{0}};
\draw [] (4.35, -1.57) rectangle (4.50, -1.32);
\node at (4.42, -1.45) {\tiny{0}};
\draw [] (4.50, -1.57) rectangle (4.65, -1.32);
\node at (4.58, -1.45) {\tiny{0}};
\draw [] (4.65, -1.57) rectangle (4.80, -1.32);
\node at (4.73, -1.45) {\tiny{0}};
\draw [] (4.80, -1.57) rectangle (4.95, -1.32);
\node at (4.88, -1.45) {\tiny{0}};
\draw [] (4.95, -1.57) rectangle (5.10, -1.32);
\node at (5.03, -1.45) {\tiny{0}};
\draw [] (5.10, -1.57) rectangle (5.25, -1.32);
\node at (5.18, -1.45) {\tiny{0}};
\draw [] (5.25, -1.57) rectangle (5.40, -1.32);
\node at (5.33, -1.45) {\tiny{0}};
\draw [] (5.40, -1.57) rectangle (5.55, -1.32);
\node at (5.48, -1.45) {\tiny{0}};
\draw [] (5.55, -1.57) rectangle (5.70, -1.32);
\node at (5.63, -1.45) {\tiny{0}};
\draw [] (5.70, -1.57) rectangle (5.85, -1.32);
\node at (5.78, -1.45) {\tiny{0}};
\draw [] (5.85, -1.57) rectangle (6.00, -1.32);
\node at (5.93, -1.45) {\tiny{0}};
\draw [] (6.00, -1.57) rectangle (6.15, -1.32);
\node at (6.08, -1.45) {\tiny{0}};
\draw [] (6.15, -1.57) rectangle (6.30, -1.32);
\node at (6.23, -1.45) {\tiny{0}};
\draw [] (6.30, -1.57) rectangle (6.45, -1.32);
\node at (6.38, -1.45) {\tiny{0}};
\draw [] (6.45, -1.57) rectangle (6.60, -1.32);
\node at (6.53, -1.45) {\tiny{0}};
\draw [] (6.60, -1.57) rectangle (6.75, -1.32);
\node at (6.68, -1.45) {\tiny{0}};
\draw [] (6.75, -1.57) rectangle (6.90, -1.32);
\node at (6.83, -1.45) {\tiny{0}};
\draw [] (6.90, -1.57) rectangle (7.05, -1.32);
\node at (6.98, -1.45) {\tiny{0}};
\draw [] (7.05, -1.57) rectangle (7.20, -1.32);
\node at (7.13, -1.45) {\tiny{0}};
\draw [] (7.20, -1.57) rectangle (7.35, -1.32);
\node at (7.28, -1.45) {\tiny{0}};
\draw [] (7.35, -1.57) rectangle (7.50, -1.32);
\node at (7.43, -1.45) {\tiny{0}};
\draw [fill=green!50] (7.50, -1.57) rectangle (7.65, -1.32);
\node at (7.58, -1.45) {\tiny{0}};
\draw [fill=green!50] (7.65, -1.57) rectangle (7.80, -1.32);
\node at (7.73, -1.45) {\tiny{1}};
\draw [fill=green!50] (7.80, -1.57) rectangle (7.95, -1.32);
\node at (7.88, -1.45) {\tiny{0}};
\draw [fill=green!50] (7.95, -1.57) rectangle (8.10, -1.32);
\node at (8.03, -1.45) {\tiny{0}};
\draw [fill=green!50] (8.10, -1.57) rectangle (8.25, -1.32);
\node at (8.18, -1.45) {\tiny{1}};
\draw [fill=green!50] (8.25, -1.57) rectangle (8.40, -1.32);
\node at (8.33, -1.45) {\tiny{1}};
\draw [] (8.40, -1.57) rectangle (8.55, -1.32);
\node at (8.48, -1.45) {\tiny{0}};
\draw [] (8.55, -1.57) rectangle (8.70, -1.32);
\node at (8.63, -1.45) {\tiny{0}};
\draw [] (8.70, -1.57) rectangle (8.85, -1.32);
\node at (8.78, -1.45) {\tiny{0}};
\draw [] (8.85, -1.57) rectangle (9.00, -1.32);
\node at (8.93, -1.45) {\tiny{0}};
\draw [] (9.00, -1.57) rectangle (9.15, -1.32);
\node at (9.08, -1.45) {\tiny{0}};
\draw [] (9.15, -1.57) rectangle (9.30, -1.32);
\node at (9.23, -1.45) {\tiny{0}};
\draw [] (9.30, -1.57) rectangle (9.45, -1.32);
\node at (9.38, -1.45) {\tiny{0}};
\draw [] (9.45, -1.57) rectangle (9.60, -1.32);
\node at (9.53, -1.45) {\tiny{0}};
\draw [] (9.60, -1.57) rectangle (9.75, -1.32);
\node at (9.68, -1.45) {\tiny{0}};
\draw [] (9.75, -1.57) rectangle (9.90, -1.32);
\node at (9.83, -1.45) {\tiny{0}};
\draw [] (9.90, -1.57) rectangle (10.05, -1.32);
\node at (9.98, -1.45) {\tiny{0}};
\draw [] (10.05, -1.57) rectangle (10.20, -1.32);
\node at (10.13, -1.45) {\tiny{0}};
\draw [] (10.20, -1.57) rectangle (10.35, -1.32);
\node at (10.28, -1.45) {\tiny{0}};
\draw [] (10.35, -1.57) rectangle (10.50, -1.32);
\node at (10.43, -1.45) {\tiny{0}};
\draw [] (10.50, -1.57) rectangle (10.65, -1.32);
\node at (10.58, -1.45) {\tiny{0}};
\draw [] (10.65, -1.57) rectangle (10.80, -1.32);
\node at (10.73, -1.45) {\tiny{0}};
\draw [] (10.80, -1.57) rectangle (10.95, -1.32);
\node at (10.88, -1.45) {\tiny{0}};
\draw [] (10.95, -1.57) rectangle (11.10, -1.32);
\node at (11.03, -1.45) {\tiny{0}};
\draw [] (11.10, -1.57) rectangle (11.25, -1.32);
\node at (11.18, -1.45) {\tiny{0}};
\draw [] (11.25, -1.57) rectangle (11.40, -1.32);
\node at (11.33, -1.45) {\tiny{0}};
\draw [] (11.40, -1.57) rectangle (11.55, -1.32);
\node at (11.48, -1.45) {\tiny{0}};
\draw [] (11.55, -1.57) rectangle (11.70, -1.32);
\node at (11.63, -1.45) {\tiny{0}};
\draw [] (11.70, -1.57) rectangle (11.85, -1.32);
\node at (11.78, -1.45) {\tiny{0}};
\draw [] (11.85, -1.57) rectangle (12.00, -1.32);
\node at (11.93, -1.45) {\tiny{0}};
\draw [] (12.00, -1.57) rectangle (12.15, -1.32);
\node at (12.08, -1.45) {\tiny{0}};
\draw [] (12.15, -1.57) rectangle (12.30, -1.32);
\node at (12.23, -1.45) {\tiny{0}};
\draw [fill=gray!25] (12.30, -1.57) rectangle (12.45, -1.32);
\node at (12.38, -1.45) {\tiny{0}};
\draw [fill=gray!25] (12.45, -1.57) rectangle (12.60, -1.32);
\node at (12.53, -1.45) {\tiny{0}};
\draw [fill=gray!25] (12.60, -1.57) rectangle (12.75, -1.32);
\node at (12.68, -1.45) {\tiny{0}};
\draw [fill=gray!25] (12.75, -1.57) rectangle (12.90, -1.32);
\node at (12.83, -1.45) {\tiny{0}};
\draw [fill=gray!25] (12.90, -1.57) rectangle (13.05, -1.32);
\node at (12.98, -1.45) {\tiny{0}};
\draw [fill=gray!25] (13.05, -1.57) rectangle (13.20, -1.32);
\node at (13.13, -1.45) {\tiny{0}};
\draw [] (13.20, -1.57) rectangle (13.35, -1.32);
\node at (13.28, -1.45) {\tiny{0}};
\draw [] (13.35, -1.57) rectangle (13.50, -1.32);
\node at (13.43, -1.45) {\tiny{0}};
\draw [] (13.50, -1.57) rectangle (13.65, -1.32);
\node at (13.58, -1.45) {\tiny{0}};
\draw [] (13.65, -1.57) rectangle (13.80, -1.32);
\node at (13.73, -1.45) {\tiny{0}};
\draw [] (13.80, -1.57) rectangle (13.95, -1.32);
\node at (13.88, -1.45) {\tiny{0}};
\draw [] (13.95, -1.57) rectangle (14.10, -1.32);
\node at (14.03, -1.45) {\tiny{0}};
\draw [] (14.10, -1.57) rectangle (14.25, -1.32);
\node at (14.18, -1.45) {\tiny{0}};
\draw [] (14.25, -1.57) rectangle (14.40, -1.32);
\node at (14.33, -1.45) {\tiny{0}};
\draw [] (14.40, -1.57) rectangle (14.55, -1.32);
\node at (14.48, -1.45) {\tiny{0}};
\draw [] (14.55, -1.57) rectangle (14.70, -1.32);
\node at (14.63, -1.45) {\tiny{0}};
\draw [] (14.70, -1.57) rectangle (14.85, -1.32);
\node at (14.78, -1.45) {\tiny{0}};
\draw [] (14.85, -1.57) rectangle (15.00, -1.32);
\node at (14.93, -1.45) {\tiny{0}};
\draw [] (15.00, -1.57) rectangle (15.15, -1.32);
\node at (15.08, -1.45) {\tiny{0}};
\draw [] (15.15, -1.57) rectangle (15.30, -1.32);
\node at (15.23, -1.45) {\tiny{0}};
\draw [] (15.30, -1.57) rectangle (15.45, -1.32);
\node at (15.38, -1.45) {\tiny{0}};
\draw [] (15.45, -1.57) rectangle (15.60, -1.32);
\node at (15.53, -1.45) {\tiny{0}};
\draw [] (15.60, -1.57) rectangle (15.75, -1.32);
\node at (15.68, -1.45) {\tiny{0}};
\draw [] (15.75, -1.57) rectangle (15.90, -1.32);
\node at (15.83, -1.45) {\tiny{0}};
\draw [] (15.90, -1.57) rectangle (16.05, -1.32);
\node at (15.98, -1.45) {\tiny{0}};
\draw [] (16.05, -1.57) rectangle (16.20, -1.32);
\node at (16.13, -1.45) {\tiny{0}};
\draw [] (16.20, -1.57) rectangle (16.35, -1.32);
\node at (16.28, -1.45) {\tiny{0}};
\draw [] (16.35, -1.57) rectangle (16.50, -1.32);
\node at (16.43, -1.45) {\tiny{0}};
\draw [] (16.50, -1.57) rectangle (16.65, -1.32);
\node at (16.58, -1.45) {\tiny{0}};
\draw [] (16.65, -1.57) rectangle (16.80, -1.32);
\node at (16.73, -1.45) {\tiny{0}};
\draw [] (16.80, -1.57) rectangle (16.95, -1.32);
\node at (16.88, -1.45) {\tiny{0}};
\draw [] (16.95, -1.57) rectangle (17.10, -1.32);
\node at (17.03, -1.45) {\tiny{0}};
\draw [fill=gray!50] (17.10, -1.57) rectangle (17.25, -1.32);
\node at (17.18, -1.45) {\tiny{0}};
\draw [fill=blue!50] (17.25, -1.57) rectangle (17.40, -1.32);
\node at (17.33, -1.45) {\tiny{0}};
\draw [fill=blue!50] (17.40, -1.57) rectangle (17.55, -1.32);
\node at (17.48, -1.45) {\tiny{0}};
\draw [fill=blue!50] (17.55, -1.57) rectangle (17.70, -1.32);
\node at (17.63, -1.45) {\tiny{0}};
\draw [fill=blue!50] (17.70, -1.57) rectangle (17.85, -1.32);
\node at (17.78, -1.45) {\tiny{1}};
\draw [fill=blue!50] (17.85, -1.57) rectangle (18.00, -1.32);
\node at (17.93, -1.45) {\tiny{1}};
\draw [] (18.00, -1.57) rectangle (18.15, -1.32);
\node at (18.08, -1.45) {\tiny{0}};
\draw [] (18.15, -1.57) rectangle (18.30, -1.32);
\node at (18.23, -1.45) {\tiny{0}};
\draw [] (18.30, -1.57) rectangle (18.45, -1.32);
\node at (18.38, -1.45) {\tiny{0}};
\draw [] (18.45, -1.57) rectangle (18.60, -1.32);
\node at (18.53, -1.45) {\tiny{0}};
\draw [] (18.60, -1.57) rectangle (18.75, -1.32);
\node at (18.68, -1.45) {\tiny{0}};
\draw [] (18.75, -1.57) rectangle (18.90, -1.32);
\node at (18.82, -1.45) {\tiny{0}};
\draw [] (18.90, -1.57) rectangle (19.05, -1.32);
\node at (18.97, -1.45) {\tiny{0}};
\draw [] (19.05, -1.57) rectangle (19.20, -1.32);
\node at (19.12, -1.45) {\tiny{0}};
\node[anchor=east] at (0.000,-1.450) {\texttt{c}};
\draw [] (0.00, -2.02) rectangle (0.15, -1.77);
\node at (0.07, -1.90) {\tiny{0}};
\draw [] (0.15, -2.02) rectangle (0.30, -1.77);
\node at (0.22, -1.90) {\tiny{0}};
\draw [] (0.30, -2.02) rectangle (0.45, -1.77);
\node at (0.38, -1.90) {\tiny{0}};
\draw [] (0.45, -2.02) rectangle (0.60, -1.77);
\node at (0.52, -1.90) {\tiny{0}};
\draw [] (0.60, -2.02) rectangle (0.75, -1.77);
\node at (0.67, -1.90) {\tiny{0}};
\draw [] (0.75, -2.02) rectangle (0.90, -1.77);
\node at (0.82, -1.90) {\tiny{0}};
\draw [] (0.90, -2.02) rectangle (1.05, -1.77);
\node at (0.97, -1.90) {\tiny{0}};
\draw [] (1.05, -2.02) rectangle (1.20, -1.77);
\node at (1.12, -1.90) {\tiny{0}};
\draw [] (1.20, -2.02) rectangle (1.35, -1.77);
\node at (1.27, -1.90) {\tiny{0}};
\draw [] (1.35, -2.02) rectangle (1.50, -1.77);
\node at (1.42, -1.90) {\tiny{0}};
\draw [] (1.50, -2.02) rectangle (1.65, -1.77);
\node at (1.57, -1.90) {\tiny{0}};
\draw [] (1.65, -2.02) rectangle (1.80, -1.77);
\node at (1.72, -1.90) {\tiny{0}};
\draw [] (1.80, -2.02) rectangle (1.95, -1.77);
\node at (1.87, -1.90) {\tiny{0}};
\draw [] (1.95, -2.02) rectangle (2.10, -1.77);
\node at (2.02, -1.90) {\tiny{0}};
\draw [] (2.10, -2.02) rectangle (2.25, -1.77);
\node at (2.17, -1.90) {\tiny{0}};
\draw [] (2.25, -2.02) rectangle (2.40, -1.77);
\node at (2.32, -1.90) {\tiny{0}};
\draw [] (2.40, -2.02) rectangle (2.55, -1.77);
\node at (2.47, -1.90) {\tiny{0}};
\draw [] (2.55, -2.02) rectangle (2.70, -1.77);
\node at (2.62, -1.90) {\tiny{0}};
\draw [] (2.70, -2.02) rectangle (2.85, -1.77);
\node at (2.77, -1.90) {\tiny{0}};
\draw [] (2.85, -2.02) rectangle (3.00, -1.77);
\node at (2.92, -1.90) {\tiny{0}};
\draw [fill=gray!25] (3.00, -2.02) rectangle (3.15, -1.77);
\node at (3.07, -1.90) {\tiny{0}};
\draw [fill=gray!25] (3.15, -2.02) rectangle (3.30, -1.77);
\node at (3.22, -1.90) {\tiny{0}};
\draw [fill=gray!25] (3.30, -2.02) rectangle (3.45, -1.77);
\node at (3.37, -1.90) {\tiny{0}};
\draw [fill=gray!25] (3.45, -2.02) rectangle (3.60, -1.77);
\node at (3.52, -1.90) {\tiny{0}};
\draw [fill=gray!25] (3.60, -2.02) rectangle (3.75, -1.77);
\node at (3.67, -1.90) {\tiny{0}};
\draw [fill=gray!25] (3.75, -2.02) rectangle (3.90, -1.77);
\node at (3.82, -1.90) {\tiny{0}};
\draw [] (3.90, -2.02) rectangle (4.05, -1.77);
\node at (3.97, -1.90) {\tiny{0}};
\draw [] (4.05, -2.02) rectangle (4.20, -1.77);
\node at (4.12, -1.90) {\tiny{0}};
\draw [] (4.20, -2.02) rectangle (4.35, -1.77);
\node at (4.27, -1.90) {\tiny{0}};
\draw [] (4.35, -2.02) rectangle (4.50, -1.77);
\node at (4.42, -1.90) {\tiny{0}};
\draw [] (4.50, -2.02) rectangle (4.65, -1.77);
\node at (4.58, -1.90) {\tiny{0}};
\draw [] (4.65, -2.02) rectangle (4.80, -1.77);
\node at (4.73, -1.90) {\tiny{0}};
\draw [] (4.80, -2.02) rectangle (4.95, -1.77);
\node at (4.88, -1.90) {\tiny{0}};
\draw [] (4.95, -2.02) rectangle (5.10, -1.77);
\node at (5.03, -1.90) {\tiny{0}};
\draw [] (5.10, -2.02) rectangle (5.25, -1.77);
\node at (5.18, -1.90) {\tiny{0}};
\draw [] (5.25, -2.02) rectangle (5.40, -1.77);
\node at (5.33, -1.90) {\tiny{0}};
\draw [] (5.40, -2.02) rectangle (5.55, -1.77);
\node at (5.48, -1.90) {\tiny{0}};
\draw [] (5.55, -2.02) rectangle (5.70, -1.77);
\node at (5.63, -1.90) {\tiny{0}};
\draw [] (5.70, -2.02) rectangle (5.85, -1.77);
\node at (5.78, -1.90) {\tiny{0}};
\draw [] (5.85, -2.02) rectangle (6.00, -1.77);
\node at (5.93, -1.90) {\tiny{0}};
\draw [] (6.00, -2.02) rectangle (6.15, -1.77);
\node at (6.08, -1.90) {\tiny{0}};
\draw [] (6.15, -2.02) rectangle (6.30, -1.77);
\node at (6.23, -1.90) {\tiny{0}};
\draw [] (6.30, -2.02) rectangle (6.45, -1.77);
\node at (6.38, -1.90) {\tiny{0}};
\draw [] (6.45, -2.02) rectangle (6.60, -1.77);
\node at (6.53, -1.90) {\tiny{0}};
\draw [] (6.60, -2.02) rectangle (6.75, -1.77);
\node at (6.68, -1.90) {\tiny{0}};
\draw [] (6.75, -2.02) rectangle (6.90, -1.77);
\node at (6.83, -1.90) {\tiny{0}};
\draw [] (6.90, -2.02) rectangle (7.05, -1.77);
\node at (6.98, -1.90) {\tiny{0}};
\draw [] (7.05, -2.02) rectangle (7.20, -1.77);
\node at (7.13, -1.90) {\tiny{0}};
\draw [] (7.20, -2.02) rectangle (7.35, -1.77);
\node at (7.28, -1.90) {\tiny{0}};
\draw [] (7.35, -2.02) rectangle (7.50, -1.77);
\node at (7.43, -1.90) {\tiny{0}};
\draw [] (7.50, -2.02) rectangle (7.65, -1.77);
\node at (7.58, -1.90) {\tiny{0}};
\draw [] (7.65, -2.02) rectangle (7.80, -1.77);
\node at (7.73, -1.90) {\tiny{0}};
\draw [fill=green!50] (7.80, -2.02) rectangle (7.95, -1.77);
\node at (7.88, -1.90) {\tiny{0}};
\draw [fill=green!50] (7.95, -2.02) rectangle (8.10, -1.77);
\node at (8.03, -1.90) {\tiny{1}};
\draw [fill=green!50] (8.10, -2.02) rectangle (8.25, -1.77);
\node at (8.18, -1.90) {\tiny{0}};
\draw [fill=green!50] (8.25, -2.02) rectangle (8.40, -1.77);
\node at (8.33, -1.90) {\tiny{0}};
\draw [fill=green!50] (8.40, -2.02) rectangle (8.55, -1.77);
\node at (8.48, -1.90) {\tiny{1}};
\draw [fill=green!50] (8.55, -2.02) rectangle (8.70, -1.77);
\node at (8.63, -1.90) {\tiny{1}};
\draw [] (8.70, -2.02) rectangle (8.85, -1.77);
\node at (8.78, -1.90) {\tiny{0}};
\draw [] (8.85, -2.02) rectangle (9.00, -1.77);
\node at (8.93, -1.90) {\tiny{0}};
\draw [] (9.00, -2.02) rectangle (9.15, -1.77);
\node at (9.08, -1.90) {\tiny{0}};
\draw [] (9.15, -2.02) rectangle (9.30, -1.77);
\node at (9.23, -1.90) {\tiny{0}};
\draw [] (9.30, -2.02) rectangle (9.45, -1.77);
\node at (9.38, -1.90) {\tiny{0}};
\draw [] (9.45, -2.02) rectangle (9.60, -1.77);
\node at (9.53, -1.90) {\tiny{0}};
\draw [] (9.60, -2.02) rectangle (9.75, -1.77);
\node at (9.68, -1.90) {\tiny{0}};
\draw [] (9.75, -2.02) rectangle (9.90, -1.77);
\node at (9.83, -1.90) {\tiny{0}};
\draw [] (9.90, -2.02) rectangle (10.05, -1.77);
\node at (9.98, -1.90) {\tiny{0}};
\draw [] (10.05, -2.02) rectangle (10.20, -1.77);
\node at (10.13, -1.90) {\tiny{0}};
\draw [] (10.20, -2.02) rectangle (10.35, -1.77);
\node at (10.28, -1.90) {\tiny{0}};
\draw [] (10.35, -2.02) rectangle (10.50, -1.77);
\node at (10.43, -1.90) {\tiny{0}};
\draw [] (10.50, -2.02) rectangle (10.65, -1.77);
\node at (10.58, -1.90) {\tiny{0}};
\draw [] (10.65, -2.02) rectangle (10.80, -1.77);
\node at (10.73, -1.90) {\tiny{0}};
\draw [] (10.80, -2.02) rectangle (10.95, -1.77);
\node at (10.88, -1.90) {\tiny{0}};
\draw [] (10.95, -2.02) rectangle (11.10, -1.77);
\node at (11.03, -1.90) {\tiny{0}};
\draw [] (11.10, -2.02) rectangle (11.25, -1.77);
\node at (11.18, -1.90) {\tiny{0}};
\draw [] (11.25, -2.02) rectangle (11.40, -1.77);
\node at (11.33, -1.90) {\tiny{0}};
\draw [] (11.40, -2.02) rectangle (11.55, -1.77);
\node at (11.48, -1.90) {\tiny{0}};
\draw [] (11.55, -2.02) rectangle (11.70, -1.77);
\node at (11.63, -1.90) {\tiny{0}};
\draw [] (11.70, -2.02) rectangle (11.85, -1.77);
\node at (11.78, -1.90) {\tiny{0}};
\draw [] (11.85, -2.02) rectangle (12.00, -1.77);
\node at (11.93, -1.90) {\tiny{0}};
\draw [] (12.00, -2.02) rectangle (12.15, -1.77);
\node at (12.08, -1.90) {\tiny{0}};
\draw [] (12.15, -2.02) rectangle (12.30, -1.77);
\node at (12.23, -1.90) {\tiny{0}};
\draw [] (12.30, -2.02) rectangle (12.45, -1.77);
\node at (12.38, -1.90) {\tiny{0}};
\draw [] (12.45, -2.02) rectangle (12.60, -1.77);
\node at (12.53, -1.90) {\tiny{0}};
\draw [fill=gray!25] (12.60, -2.02) rectangle (12.75, -1.77);
\node at (12.68, -1.90) {\tiny{0}};
\draw [fill=gray!25] (12.75, -2.02) rectangle (12.90, -1.77);
\node at (12.83, -1.90) {\tiny{0}};
\draw [fill=gray!25] (12.90, -2.02) rectangle (13.05, -1.77);
\node at (12.98, -1.90) {\tiny{0}};
\draw [fill=gray!25] (13.05, -2.02) rectangle (13.20, -1.77);
\node at (13.13, -1.90) {\tiny{0}};
\draw [fill=gray!25] (13.20, -2.02) rectangle (13.35, -1.77);
\node at (13.28, -1.90) {\tiny{0}};
\draw [fill=gray!25] (13.35, -2.02) rectangle (13.50, -1.77);
\node at (13.43, -1.90) {\tiny{0}};
\draw [] (13.50, -2.02) rectangle (13.65, -1.77);
\node at (13.58, -1.90) {\tiny{0}};
\draw [] (13.65, -2.02) rectangle (13.80, -1.77);
\node at (13.73, -1.90) {\tiny{0}};
\draw [] (13.80, -2.02) rectangle (13.95, -1.77);
\node at (13.88, -1.90) {\tiny{0}};
\draw [] (13.95, -2.02) rectangle (14.10, -1.77);
\node at (14.03, -1.90) {\tiny{0}};
\draw [] (14.10, -2.02) rectangle (14.25, -1.77);
\node at (14.18, -1.90) {\tiny{0}};
\draw [] (14.25, -2.02) rectangle (14.40, -1.77);
\node at (14.33, -1.90) {\tiny{0}};
\draw [] (14.40, -2.02) rectangle (14.55, -1.77);
\node at (14.48, -1.90) {\tiny{0}};
\draw [] (14.55, -2.02) rectangle (14.70, -1.77);
\node at (14.63, -1.90) {\tiny{0}};
\draw [] (14.70, -2.02) rectangle (14.85, -1.77);
\node at (14.78, -1.90) {\tiny{0}};
\draw [] (14.85, -2.02) rectangle (15.00, -1.77);
\node at (14.93, -1.90) {\tiny{0}};
\draw [] (15.00, -2.02) rectangle (15.15, -1.77);
\node at (15.08, -1.90) {\tiny{0}};
\draw [] (15.15, -2.02) rectangle (15.30, -1.77);
\node at (15.23, -1.90) {\tiny{0}};
\draw [] (15.30, -2.02) rectangle (15.45, -1.77);
\node at (15.38, -1.90) {\tiny{0}};
\draw [] (15.45, -2.02) rectangle (15.60, -1.77);
\node at (15.53, -1.90) {\tiny{0}};
\draw [] (15.60, -2.02) rectangle (15.75, -1.77);
\node at (15.68, -1.90) {\tiny{0}};
\draw [] (15.75, -2.02) rectangle (15.90, -1.77);
\node at (15.83, -1.90) {\tiny{0}};
\draw [] (15.90, -2.02) rectangle (16.05, -1.77);
\node at (15.98, -1.90) {\tiny{0}};
\draw [] (16.05, -2.02) rectangle (16.20, -1.77);
\node at (16.13, -1.90) {\tiny{0}};
\draw [] (16.20, -2.02) rectangle (16.35, -1.77);
\node at (16.28, -1.90) {\tiny{0}};
\draw [] (16.35, -2.02) rectangle (16.50, -1.77);
\node at (16.43, -1.90) {\tiny{0}};
\draw [] (16.50, -2.02) rectangle (16.65, -1.77);
\node at (16.58, -1.90) {\tiny{0}};
\draw [] (16.65, -2.02) rectangle (16.80, -1.77);
\node at (16.73, -1.90) {\tiny{0}};
\draw [] (16.80, -2.02) rectangle (16.95, -1.77);
\node at (16.88, -1.90) {\tiny{0}};
\draw [] (16.95, -2.02) rectangle (17.10, -1.77);
\node at (17.03, -1.90) {\tiny{0}};
\draw [] (17.10, -2.02) rectangle (17.25, -1.77);
\node at (17.18, -1.90) {\tiny{0}};
\draw [] (17.25, -2.02) rectangle (17.40, -1.77);
\node at (17.33, -1.90) {\tiny{0}};
\draw [fill=gray!50] (17.40, -2.02) rectangle (17.55, -1.77);
\node at (17.48, -1.90) {\tiny{0}};
\draw [fill=blue!50] (17.55, -2.02) rectangle (17.70, -1.77);
\node at (17.63, -1.90) {\tiny{0}};
\draw [fill=blue!50] (17.70, -2.02) rectangle (17.85, -1.77);
\node at (17.78, -1.90) {\tiny{0}};
\draw [fill=blue!50] (17.85, -2.02) rectangle (18.00, -1.77);
\node at (17.93, -1.90) {\tiny{0}};
\draw [fill=blue!50] (18.00, -2.02) rectangle (18.15, -1.77);
\node at (18.08, -1.90) {\tiny{1}};
\draw [fill=blue!50] (18.15, -2.02) rectangle (18.30, -1.77);
\node at (18.23, -1.90) {\tiny{1}};
\draw [] (18.30, -2.02) rectangle (18.45, -1.77);
\node at (18.38, -1.90) {\tiny{0}};
\draw [] (18.45, -2.02) rectangle (18.60, -1.77);
\node at (18.53, -1.90) {\tiny{0}};
\draw [] (18.60, -2.02) rectangle (18.75, -1.77);
\node at (18.68, -1.90) {\tiny{0}};
\draw [] (18.75, -2.02) rectangle (18.90, -1.77);
\node at (18.82, -1.90) {\tiny{0}};
\draw [] (18.90, -2.02) rectangle (19.05, -1.77);
\node at (18.97, -1.90) {\tiny{0}};
\draw [] (19.05, -2.02) rectangle (19.20, -1.77);
\node at (19.12, -1.90) {\tiny{0}};
\node[anchor=east] at (0.000,-1.900) {\texttt{c'}};
\draw [] (0.00, -2.47) rectangle (0.15, -2.22);
\node at (0.07, -2.35) {\tiny{0}};
\draw [] (0.15, -2.47) rectangle (0.30, -2.22);
\node at (0.22, -2.35) {\tiny{0}};
\draw [] (0.30, -2.47) rectangle (0.45, -2.22);
\node at (0.38, -2.35) {\tiny{0}};
\draw [] (0.45, -2.47) rectangle (0.60, -2.22);
\node at (0.52, -2.35) {\tiny{0}};
\draw [] (0.60, -2.47) rectangle (0.75, -2.22);
\node at (0.67, -2.35) {\tiny{0}};
\draw [] (0.75, -2.47) rectangle (0.90, -2.22);
\node at (0.82, -2.35) {\tiny{0}};
\draw [] (0.90, -2.47) rectangle (1.05, -2.22);
\node at (0.97, -2.35) {\tiny{0}};
\draw [] (1.05, -2.47) rectangle (1.20, -2.22);
\node at (1.12, -2.35) {\tiny{0}};
\draw [] (1.20, -2.47) rectangle (1.35, -2.22);
\node at (1.27, -2.35) {\tiny{0}};
\draw [] (1.35, -2.47) rectangle (1.50, -2.22);
\node at (1.42, -2.35) {\tiny{0}};
\draw [] (1.50, -2.47) rectangle (1.65, -2.22);
\node at (1.57, -2.35) {\tiny{0}};
\draw [] (1.65, -2.47) rectangle (1.80, -2.22);
\node at (1.72, -2.35) {\tiny{0}};
\draw [fill=gray!25] (1.80, -2.47) rectangle (1.95, -2.22);
\node at (1.87, -2.35) {\tiny{0}};
\draw [fill=gray!25] (1.95, -2.47) rectangle (2.10, -2.22);
\node at (2.02, -2.35) {\tiny{0}};
\draw [fill=gray!25] (2.10, -2.47) rectangle (2.25, -2.22);
\node at (2.17, -2.35) {\tiny{0}};
\draw [fill=gray!25] (2.25, -2.47) rectangle (2.40, -2.22);
\node at (2.32, -2.35) {\tiny{0}};
\draw [] (2.40, -2.47) rectangle (2.55, -2.22);
\node at (2.47, -2.35) {\tiny{0}};
\draw [] (2.55, -2.47) rectangle (2.70, -2.22);
\node at (2.62, -2.35) {\tiny{0}};
\draw [] (2.70, -2.47) rectangle (2.85, -2.22);
\node at (2.77, -2.35) {\tiny{0}};
\draw [] (2.85, -2.47) rectangle (3.00, -2.22);
\node at (2.92, -2.35) {\tiny{0}};
\draw [] (3.00, -2.47) rectangle (3.15, -2.22);
\node at (3.07, -2.35) {\tiny{0}};
\draw [] (3.15, -2.47) rectangle (3.30, -2.22);
\node at (3.22, -2.35) {\tiny{0}};
\draw [] (3.30, -2.47) rectangle (3.45, -2.22);
\node at (3.37, -2.35) {\tiny{0}};
\draw [] (3.45, -2.47) rectangle (3.60, -2.22);
\node at (3.52, -2.35) {\tiny{0}};
\draw [] (3.60, -2.47) rectangle (3.75, -2.22);
\node at (3.67, -2.35) {\tiny{0}};
\draw [] (3.75, -2.47) rectangle (3.90, -2.22);
\node at (3.82, -2.35) {\tiny{0}};
\draw [] (3.90, -2.47) rectangle (4.05, -2.22);
\node at (3.97, -2.35) {\tiny{0}};
\draw [] (4.05, -2.47) rectangle (4.20, -2.22);
\node at (4.12, -2.35) {\tiny{0}};
\draw [] (4.20, -2.47) rectangle (4.35, -2.22);
\node at (4.27, -2.35) {\tiny{0}};
\draw [] (4.35, -2.47) rectangle (4.50, -2.22);
\node at (4.42, -2.35) {\tiny{0}};
\draw [] (4.50, -2.47) rectangle (4.65, -2.22);
\node at (4.58, -2.35) {\tiny{0}};
\draw [] (4.65, -2.47) rectangle (4.80, -2.22);
\node at (4.73, -2.35) {\tiny{0}};
\draw [] (4.80, -2.47) rectangle (4.95, -2.22);
\node at (4.88, -2.35) {\tiny{0}};
\draw [] (4.95, -2.47) rectangle (5.10, -2.22);
\node at (5.03, -2.35) {\tiny{0}};
\draw [] (5.10, -2.47) rectangle (5.25, -2.22);
\node at (5.18, -2.35) {\tiny{0}};
\draw [] (5.25, -2.47) rectangle (5.40, -2.22);
\node at (5.33, -2.35) {\tiny{0}};
\draw [] (5.40, -2.47) rectangle (5.55, -2.22);
\node at (5.48, -2.35) {\tiny{0}};
\draw [] (5.55, -2.47) rectangle (5.70, -2.22);
\node at (5.63, -2.35) {\tiny{0}};
\draw [] (5.70, -2.47) rectangle (5.85, -2.22);
\node at (5.78, -2.35) {\tiny{0}};
\draw [] (5.85, -2.47) rectangle (6.00, -2.22);
\node at (5.93, -2.35) {\tiny{0}};
\draw [] (6.00, -2.47) rectangle (6.15, -2.22);
\node at (6.08, -2.35) {\tiny{0}};
\draw [] (6.15, -2.47) rectangle (6.30, -2.22);
\node at (6.23, -2.35) {\tiny{0}};
\draw [] (6.30, -2.47) rectangle (6.45, -2.22);
\node at (6.38, -2.35) {\tiny{0}};
\draw [] (6.45, -2.47) rectangle (6.60, -2.22);
\node at (6.53, -2.35) {\tiny{0}};
\draw [fill=blue!50] (6.60, -2.47) rectangle (6.75, -2.22);
\node at (6.68, -2.35) {\tiny{0}};
\draw [fill=blue!50] (6.75, -2.47) rectangle (6.90, -2.22);
\node at (6.83, -2.35) {\tiny{0}};
\draw [fill=blue!50] (6.90, -2.47) rectangle (7.05, -2.22);
\node at (6.98, -2.35) {\tiny{0}};
\draw [fill=blue!50] (7.05, -2.47) rectangle (7.20, -2.22);
\node at (7.13, -2.35) {\tiny{1}};
\draw [] (7.20, -2.47) rectangle (7.35, -2.22);
\node at (7.28, -2.35) {\tiny{0}};
\draw [] (7.35, -2.47) rectangle (7.50, -2.22);
\node at (7.43, -2.35) {\tiny{0}};
\draw [] (7.50, -2.47) rectangle (7.65, -2.22);
\node at (7.58, -2.35) {\tiny{0}};
\draw [] (7.65, -2.47) rectangle (7.80, -2.22);
\node at (7.73, -2.35) {\tiny{0}};
\draw [] (7.80, -2.47) rectangle (7.95, -2.22);
\node at (7.88, -2.35) {\tiny{0}};
\draw [] (7.95, -2.47) rectangle (8.10, -2.22);
\node at (8.03, -2.35) {\tiny{0}};
\draw [] (8.10, -2.47) rectangle (8.25, -2.22);
\node at (8.18, -2.35) {\tiny{0}};
\draw [] (8.25, -2.47) rectangle (8.40, -2.22);
\node at (8.33, -2.35) {\tiny{0}};
\draw [] (8.40, -2.47) rectangle (8.55, -2.22);
\node at (8.48, -2.35) {\tiny{0}};
\draw [] (8.55, -2.47) rectangle (8.70, -2.22);
\node at (8.63, -2.35) {\tiny{0}};
\draw [] (8.70, -2.47) rectangle (8.85, -2.22);
\node at (8.78, -2.35) {\tiny{0}};
\draw [] (8.85, -2.47) rectangle (9.00, -2.22);
\node at (8.93, -2.35) {\tiny{0}};
\draw [] (9.00, -2.47) rectangle (9.15, -2.22);
\node at (9.08, -2.35) {\tiny{0}};
\draw [] (9.15, -2.47) rectangle (9.30, -2.22);
\node at (9.23, -2.35) {\tiny{0}};
\draw [] (9.30, -2.47) rectangle (9.45, -2.22);
\node at (9.38, -2.35) {\tiny{0}};
\draw [] (9.45, -2.47) rectangle (9.60, -2.22);
\node at (9.53, -2.35) {\tiny{0}};
\draw [] (9.60, -2.47) rectangle (9.75, -2.22);
\node at (9.68, -2.35) {\tiny{0}};
\draw [] (9.75, -2.47) rectangle (9.90, -2.22);
\node at (9.83, -2.35) {\tiny{0}};
\draw [] (9.90, -2.47) rectangle (10.05, -2.22);
\node at (9.98, -2.35) {\tiny{0}};
\draw [] (10.05, -2.47) rectangle (10.20, -2.22);
\node at (10.13, -2.35) {\tiny{0}};
\draw [] (10.20, -2.47) rectangle (10.35, -2.22);
\node at (10.28, -2.35) {\tiny{0}};
\draw [] (10.35, -2.47) rectangle (10.50, -2.22);
\node at (10.43, -2.35) {\tiny{0}};
\draw [] (10.50, -2.47) rectangle (10.65, -2.22);
\node at (10.58, -2.35) {\tiny{0}};
\draw [] (10.65, -2.47) rectangle (10.80, -2.22);
\node at (10.73, -2.35) {\tiny{0}};
\draw [] (10.80, -2.47) rectangle (10.95, -2.22);
\node at (10.88, -2.35) {\tiny{0}};
\draw [] (10.95, -2.47) rectangle (11.10, -2.22);
\node at (11.03, -2.35) {\tiny{0}};
\draw [] (11.10, -2.47) rectangle (11.25, -2.22);
\node at (11.18, -2.35) {\tiny{0}};
\draw [] (11.25, -2.47) rectangle (11.40, -2.22);
\node at (11.33, -2.35) {\tiny{0}};
\draw [fill=gray!25] (11.40, -2.47) rectangle (11.55, -2.22);
\node at (11.48, -2.35) {\tiny{0}};
\draw [fill=gray!25] (11.55, -2.47) rectangle (11.70, -2.22);
\node at (11.63, -2.35) {\tiny{0}};
\draw [fill=gray!25] (11.70, -2.47) rectangle (11.85, -2.22);
\node at (11.78, -2.35) {\tiny{0}};
\draw [fill=gray!25] (11.85, -2.47) rectangle (12.00, -2.22);
\node at (11.93, -2.35) {\tiny{0}};
\draw [] (12.00, -2.47) rectangle (12.15, -2.22);
\node at (12.08, -2.35) {\tiny{0}};
\draw [] (12.15, -2.47) rectangle (12.30, -2.22);
\node at (12.23, -2.35) {\tiny{0}};
\draw [] (12.30, -2.47) rectangle (12.45, -2.22);
\node at (12.38, -2.35) {\tiny{0}};
\draw [] (12.45, -2.47) rectangle (12.60, -2.22);
\node at (12.53, -2.35) {\tiny{0}};
\draw [] (12.60, -2.47) rectangle (12.75, -2.22);
\node at (12.68, -2.35) {\tiny{0}};
\draw [] (12.75, -2.47) rectangle (12.90, -2.22);
\node at (12.83, -2.35) {\tiny{0}};
\draw [] (12.90, -2.47) rectangle (13.05, -2.22);
\node at (12.98, -2.35) {\tiny{0}};
\draw [] (13.05, -2.47) rectangle (13.20, -2.22);
\node at (13.13, -2.35) {\tiny{0}};
\draw [] (13.20, -2.47) rectangle (13.35, -2.22);
\node at (13.28, -2.35) {\tiny{0}};
\draw [] (13.35, -2.47) rectangle (13.50, -2.22);
\node at (13.43, -2.35) {\tiny{0}};
\draw [] (13.50, -2.47) rectangle (13.65, -2.22);
\node at (13.58, -2.35) {\tiny{0}};
\draw [] (13.65, -2.47) rectangle (13.80, -2.22);
\node at (13.73, -2.35) {\tiny{0}};
\draw [] (13.80, -2.47) rectangle (13.95, -2.22);
\node at (13.88, -2.35) {\tiny{0}};
\draw [] (13.95, -2.47) rectangle (14.10, -2.22);
\node at (14.03, -2.35) {\tiny{0}};
\draw [] (14.10, -2.47) rectangle (14.25, -2.22);
\node at (14.18, -2.35) {\tiny{0}};
\draw [] (14.25, -2.47) rectangle (14.40, -2.22);
\node at (14.33, -2.35) {\tiny{0}};
\draw [] (14.40, -2.47) rectangle (14.55, -2.22);
\node at (14.48, -2.35) {\tiny{0}};
\draw [] (14.55, -2.47) rectangle (14.70, -2.22);
\node at (14.63, -2.35) {\tiny{0}};
\draw [] (14.70, -2.47) rectangle (14.85, -2.22);
\node at (14.78, -2.35) {\tiny{0}};
\draw [] (14.85, -2.47) rectangle (15.00, -2.22);
\node at (14.93, -2.35) {\tiny{0}};
\draw [] (15.00, -2.47) rectangle (15.15, -2.22);
\node at (15.08, -2.35) {\tiny{0}};
\draw [] (15.15, -2.47) rectangle (15.30, -2.22);
\node at (15.23, -2.35) {\tiny{0}};
\draw [] (15.30, -2.47) rectangle (15.45, -2.22);
\node at (15.38, -2.35) {\tiny{0}};
\draw [] (15.45, -2.47) rectangle (15.60, -2.22);
\node at (15.53, -2.35) {\tiny{0}};
\draw [] (15.60, -2.47) rectangle (15.75, -2.22);
\node at (15.68, -2.35) {\tiny{0}};
\draw [] (15.75, -2.47) rectangle (15.90, -2.22);
\node at (15.83, -2.35) {\tiny{0}};
\draw [] (15.90, -2.47) rectangle (16.05, -2.22);
\node at (15.98, -2.35) {\tiny{0}};
\draw [] (16.05, -2.47) rectangle (16.20, -2.22);
\node at (16.13, -2.35) {\tiny{0}};
\draw [fill=gray!25] (16.20, -2.47) rectangle (16.35, -2.22);
\node at (16.28, -2.35) {\tiny{0}};
\draw [fill=gray!25] (16.35, -2.47) rectangle (16.50, -2.22);
\node at (16.43, -2.35) {\tiny{0}};
\draw [fill=gray!25] (16.50, -2.47) rectangle (16.65, -2.22);
\node at (16.58, -2.35) {\tiny{0}};
\draw [fill=gray!25] (16.65, -2.47) rectangle (16.80, -2.22);
\node at (16.73, -2.35) {\tiny{0}};
\draw [] (16.80, -2.47) rectangle (16.95, -2.22);
\node at (16.88, -2.35) {\tiny{0}};
\draw [] (16.95, -2.47) rectangle (17.10, -2.22);
\node at (17.03, -2.35) {\tiny{0}};
\draw [] (17.10, -2.47) rectangle (17.25, -2.22);
\node at (17.18, -2.35) {\tiny{0}};
\draw [] (17.25, -2.47) rectangle (17.40, -2.22);
\node at (17.33, -2.35) {\tiny{0}};
\draw [] (17.40, -2.47) rectangle (17.55, -2.22);
\node at (17.48, -2.35) {\tiny{0}};
\draw [] (17.55, -2.47) rectangle (17.70, -2.22);
\node at (17.63, -2.35) {\tiny{0}};
\draw [] (17.70, -2.47) rectangle (17.85, -2.22);
\node at (17.78, -2.35) {\tiny{0}};
\draw [] (17.85, -2.47) rectangle (18.00, -2.22);
\node at (17.93, -2.35) {\tiny{0}};
\draw [] (18.00, -2.47) rectangle (18.15, -2.22);
\node at (18.08, -2.35) {\tiny{0}};
\draw [] (18.15, -2.47) rectangle (18.30, -2.22);
\node at (18.23, -2.35) {\tiny{0}};
\draw [] (18.30, -2.47) rectangle (18.45, -2.22);
\node at (18.38, -2.35) {\tiny{0}};
\draw [] (18.45, -2.47) rectangle (18.60, -2.22);
\node at (18.53, -2.35) {\tiny{0}};
\draw [] (18.60, -2.47) rectangle (18.75, -2.22);
\node at (18.68, -2.35) {\tiny{0}};
\draw [] (18.75, -2.47) rectangle (18.90, -2.22);
\node at (18.82, -2.35) {\tiny{0}};
\draw [] (18.90, -2.47) rectangle (19.05, -2.22);
\node at (18.97, -2.35) {\tiny{0}};
\draw [] (19.05, -2.47) rectangle (19.20, -2.22);
\node at (19.12, -2.35) {\tiny{0}};
\node[anchor=east] at (0.000,-2.350) {\texttt{d}};
\draw [] (0.00, -2.92) rectangle (0.15, -2.67);
\node at (0.07, -2.80) {\tiny{0}};
\draw [] (0.15, -2.92) rectangle (0.30, -2.67);
\node at (0.22, -2.80) {\tiny{0}};
\draw [] (0.30, -2.92) rectangle (0.45, -2.67);
\node at (0.38, -2.80) {\tiny{0}};
\draw [] (0.45, -2.92) rectangle (0.60, -2.67);
\node at (0.52, -2.80) {\tiny{0}};
\draw [] (0.60, -2.92) rectangle (0.75, -2.67);
\node at (0.67, -2.80) {\tiny{0}};
\draw [] (0.75, -2.92) rectangle (0.90, -2.67);
\node at (0.82, -2.80) {\tiny{0}};
\draw [] (0.90, -2.92) rectangle (1.05, -2.67);
\node at (0.97, -2.80) {\tiny{0}};
\draw [] (1.05, -2.92) rectangle (1.20, -2.67);
\node at (1.12, -2.80) {\tiny{0}};
\draw [] (1.20, -2.92) rectangle (1.35, -2.67);
\node at (1.27, -2.80) {\tiny{0}};
\draw [] (1.35, -2.92) rectangle (1.50, -2.67);
\node at (1.42, -2.80) {\tiny{0}};
\draw [] (1.50, -2.92) rectangle (1.65, -2.67);
\node at (1.57, -2.80) {\tiny{0}};
\draw [] (1.65, -2.92) rectangle (1.80, -2.67);
\node at (1.72, -2.80) {\tiny{0}};
\draw [] (1.80, -2.92) rectangle (1.95, -2.67);
\node at (1.87, -2.80) {\tiny{0}};
\draw [] (1.95, -2.92) rectangle (2.10, -2.67);
\node at (2.02, -2.80) {\tiny{0}};
\draw [] (2.10, -2.92) rectangle (2.25, -2.67);
\node at (2.17, -2.80) {\tiny{0}};
\draw [] (2.25, -2.92) rectangle (2.40, -2.67);
\node at (2.32, -2.80) {\tiny{0}};
\draw [fill=gray!25] (2.40, -2.92) rectangle (2.55, -2.67);
\node at (2.47, -2.80) {\tiny{0}};
\draw [fill=gray!25] (2.55, -2.92) rectangle (2.70, -2.67);
\node at (2.62, -2.80) {\tiny{0}};
\draw [fill=gray!25] (2.70, -2.92) rectangle (2.85, -2.67);
\node at (2.77, -2.80) {\tiny{0}};
\draw [fill=gray!25] (2.85, -2.92) rectangle (3.00, -2.67);
\node at (2.92, -2.80) {\tiny{0}};
\draw [] (3.00, -2.92) rectangle (3.15, -2.67);
\node at (3.07, -2.80) {\tiny{0}};
\draw [] (3.15, -2.92) rectangle (3.30, -2.67);
\node at (3.22, -2.80) {\tiny{0}};
\draw [] (3.30, -2.92) rectangle (3.45, -2.67);
\node at (3.37, -2.80) {\tiny{0}};
\draw [] (3.45, -2.92) rectangle (3.60, -2.67);
\node at (3.52, -2.80) {\tiny{0}};
\draw [] (3.60, -2.92) rectangle (3.75, -2.67);
\node at (3.67, -2.80) {\tiny{0}};
\draw [] (3.75, -2.92) rectangle (3.90, -2.67);
\node at (3.82, -2.80) {\tiny{0}};
\draw [] (3.90, -2.92) rectangle (4.05, -2.67);
\node at (3.97, -2.80) {\tiny{0}};
\draw [] (4.05, -2.92) rectangle (4.20, -2.67);
\node at (4.12, -2.80) {\tiny{0}};
\draw [] (4.20, -2.92) rectangle (4.35, -2.67);
\node at (4.27, -2.80) {\tiny{0}};
\draw [] (4.35, -2.92) rectangle (4.50, -2.67);
\node at (4.42, -2.80) {\tiny{0}};
\draw [] (4.50, -2.92) rectangle (4.65, -2.67);
\node at (4.58, -2.80) {\tiny{0}};
\draw [] (4.65, -2.92) rectangle (4.80, -2.67);
\node at (4.73, -2.80) {\tiny{0}};
\draw [] (4.80, -2.92) rectangle (4.95, -2.67);
\node at (4.88, -2.80) {\tiny{0}};
\draw [] (4.95, -2.92) rectangle (5.10, -2.67);
\node at (5.03, -2.80) {\tiny{0}};
\draw [] (5.10, -2.92) rectangle (5.25, -2.67);
\node at (5.18, -2.80) {\tiny{0}};
\draw [] (5.25, -2.92) rectangle (5.40, -2.67);
\node at (5.33, -2.80) {\tiny{0}};
\draw [] (5.40, -2.92) rectangle (5.55, -2.67);
\node at (5.48, -2.80) {\tiny{0}};
\draw [] (5.55, -2.92) rectangle (5.70, -2.67);
\node at (5.63, -2.80) {\tiny{0}};
\draw [] (5.70, -2.92) rectangle (5.85, -2.67);
\node at (5.78, -2.80) {\tiny{0}};
\draw [] (5.85, -2.92) rectangle (6.00, -2.67);
\node at (5.93, -2.80) {\tiny{0}};
\draw [] (6.00, -2.92) rectangle (6.15, -2.67);
\node at (6.08, -2.80) {\tiny{0}};
\draw [] (6.15, -2.92) rectangle (6.30, -2.67);
\node at (6.23, -2.80) {\tiny{0}};
\draw [] (6.30, -2.92) rectangle (6.45, -2.67);
\node at (6.38, -2.80) {\tiny{0}};
\draw [] (6.45, -2.92) rectangle (6.60, -2.67);
\node at (6.53, -2.80) {\tiny{0}};
\draw [] (6.60, -2.92) rectangle (6.75, -2.67);
\node at (6.68, -2.80) {\tiny{0}};
\draw [] (6.75, -2.92) rectangle (6.90, -2.67);
\node at (6.83, -2.80) {\tiny{0}};
\draw [] (6.90, -2.92) rectangle (7.05, -2.67);
\node at (6.98, -2.80) {\tiny{0}};
\draw [] (7.05, -2.92) rectangle (7.20, -2.67);
\node at (7.13, -2.80) {\tiny{0}};
\draw [fill=blue!50] (7.20, -2.92) rectangle (7.35, -2.67);
\node at (7.28, -2.80) {\tiny{0}};
\draw [fill=blue!50] (7.35, -2.92) rectangle (7.50, -2.67);
\node at (7.43, -2.80) {\tiny{0}};
\draw [fill=blue!50] (7.50, -2.92) rectangle (7.65, -2.67);
\node at (7.58, -2.80) {\tiny{0}};
\draw [fill=blue!50] (7.65, -2.92) rectangle (7.80, -2.67);
\node at (7.73, -2.80) {\tiny{1}};
\draw [] (7.80, -2.92) rectangle (7.95, -2.67);
\node at (7.88, -2.80) {\tiny{0}};
\draw [] (7.95, -2.92) rectangle (8.10, -2.67);
\node at (8.03, -2.80) {\tiny{0}};
\draw [] (8.10, -2.92) rectangle (8.25, -2.67);
\node at (8.18, -2.80) {\tiny{0}};
\draw [] (8.25, -2.92) rectangle (8.40, -2.67);
\node at (8.33, -2.80) {\tiny{0}};
\draw [] (8.40, -2.92) rectangle (8.55, -2.67);
\node at (8.48, -2.80) {\tiny{0}};
\draw [] (8.55, -2.92) rectangle (8.70, -2.67);
\node at (8.63, -2.80) {\tiny{0}};
\draw [] (8.70, -2.92) rectangle (8.85, -2.67);
\node at (8.78, -2.80) {\tiny{0}};
\draw [] (8.85, -2.92) rectangle (9.00, -2.67);
\node at (8.93, -2.80) {\tiny{0}};
\draw [] (9.00, -2.92) rectangle (9.15, -2.67);
\node at (9.08, -2.80) {\tiny{0}};
\draw [] (9.15, -2.92) rectangle (9.30, -2.67);
\node at (9.23, -2.80) {\tiny{0}};
\draw [] (9.30, -2.92) rectangle (9.45, -2.67);
\node at (9.38, -2.80) {\tiny{0}};
\draw [] (9.45, -2.92) rectangle (9.60, -2.67);
\node at (9.53, -2.80) {\tiny{0}};
\draw [] (9.60, -2.92) rectangle (9.75, -2.67);
\node at (9.68, -2.80) {\tiny{0}};
\draw [] (9.75, -2.92) rectangle (9.90, -2.67);
\node at (9.83, -2.80) {\tiny{0}};
\draw [] (9.90, -2.92) rectangle (10.05, -2.67);
\node at (9.98, -2.80) {\tiny{0}};
\draw [] (10.05, -2.92) rectangle (10.20, -2.67);
\node at (10.13, -2.80) {\tiny{0}};
\draw [] (10.20, -2.92) rectangle (10.35, -2.67);
\node at (10.28, -2.80) {\tiny{0}};
\draw [] (10.35, -2.92) rectangle (10.50, -2.67);
\node at (10.43, -2.80) {\tiny{0}};
\draw [] (10.50, -2.92) rectangle (10.65, -2.67);
\node at (10.58, -2.80) {\tiny{0}};
\draw [] (10.65, -2.92) rectangle (10.80, -2.67);
\node at (10.73, -2.80) {\tiny{0}};
\draw [] (10.80, -2.92) rectangle (10.95, -2.67);
\node at (10.88, -2.80) {\tiny{0}};
\draw [] (10.95, -2.92) rectangle (11.10, -2.67);
\node at (11.03, -2.80) {\tiny{0}};
\draw [] (11.10, -2.92) rectangle (11.25, -2.67);
\node at (11.18, -2.80) {\tiny{0}};
\draw [] (11.25, -2.92) rectangle (11.40, -2.67);
\node at (11.33, -2.80) {\tiny{0}};
\draw [] (11.40, -2.92) rectangle (11.55, -2.67);
\node at (11.48, -2.80) {\tiny{0}};
\draw [] (11.55, -2.92) rectangle (11.70, -2.67);
\node at (11.63, -2.80) {\tiny{0}};
\draw [] (11.70, -2.92) rectangle (11.85, -2.67);
\node at (11.78, -2.80) {\tiny{0}};
\draw [] (11.85, -2.92) rectangle (12.00, -2.67);
\node at (11.93, -2.80) {\tiny{0}};
\draw [fill=gray!25] (12.00, -2.92) rectangle (12.15, -2.67);
\node at (12.08, -2.80) {\tiny{0}};
\draw [fill=gray!25] (12.15, -2.92) rectangle (12.30, -2.67);
\node at (12.23, -2.80) {\tiny{0}};
\draw [fill=gray!25] (12.30, -2.92) rectangle (12.45, -2.67);
\node at (12.38, -2.80) {\tiny{0}};
\draw [fill=gray!25] (12.45, -2.92) rectangle (12.60, -2.67);
\node at (12.53, -2.80) {\tiny{0}};
\draw [] (12.60, -2.92) rectangle (12.75, -2.67);
\node at (12.68, -2.80) {\tiny{0}};
\draw [] (12.75, -2.92) rectangle (12.90, -2.67);
\node at (12.83, -2.80) {\tiny{0}};
\draw [] (12.90, -2.92) rectangle (13.05, -2.67);
\node at (12.98, -2.80) {\tiny{0}};
\draw [] (13.05, -2.92) rectangle (13.20, -2.67);
\node at (13.13, -2.80) {\tiny{0}};
\draw [] (13.20, -2.92) rectangle (13.35, -2.67);
\node at (13.28, -2.80) {\tiny{0}};
\draw [] (13.35, -2.92) rectangle (13.50, -2.67);
\node at (13.43, -2.80) {\tiny{0}};
\draw [] (13.50, -2.92) rectangle (13.65, -2.67);
\node at (13.58, -2.80) {\tiny{0}};
\draw [] (13.65, -2.92) rectangle (13.80, -2.67);
\node at (13.73, -2.80) {\tiny{0}};
\draw [] (13.80, -2.92) rectangle (13.95, -2.67);
\node at (13.88, -2.80) {\tiny{0}};
\draw [] (13.95, -2.92) rectangle (14.10, -2.67);
\node at (14.03, -2.80) {\tiny{0}};
\draw [] (14.10, -2.92) rectangle (14.25, -2.67);
\node at (14.18, -2.80) {\tiny{0}};
\draw [] (14.25, -2.92) rectangle (14.40, -2.67);
\node at (14.33, -2.80) {\tiny{0}};
\draw [] (14.40, -2.92) rectangle (14.55, -2.67);
\node at (14.48, -2.80) {\tiny{0}};
\draw [] (14.55, -2.92) rectangle (14.70, -2.67);
\node at (14.63, -2.80) {\tiny{0}};
\draw [] (14.70, -2.92) rectangle (14.85, -2.67);
\node at (14.78, -2.80) {\tiny{0}};
\draw [] (14.85, -2.92) rectangle (15.00, -2.67);
\node at (14.93, -2.80) {\tiny{0}};
\draw [] (15.00, -2.92) rectangle (15.15, -2.67);
\node at (15.08, -2.80) {\tiny{0}};
\draw [] (15.15, -2.92) rectangle (15.30, -2.67);
\node at (15.23, -2.80) {\tiny{0}};
\draw [] (15.30, -2.92) rectangle (15.45, -2.67);
\node at (15.38, -2.80) {\tiny{0}};
\draw [] (15.45, -2.92) rectangle (15.60, -2.67);
\node at (15.53, -2.80) {\tiny{0}};
\draw [] (15.60, -2.92) rectangle (15.75, -2.67);
\node at (15.68, -2.80) {\tiny{0}};
\draw [] (15.75, -2.92) rectangle (15.90, -2.67);
\node at (15.83, -2.80) {\tiny{0}};
\draw [] (15.90, -2.92) rectangle (16.05, -2.67);
\node at (15.98, -2.80) {\tiny{0}};
\draw [] (16.05, -2.92) rectangle (16.20, -2.67);
\node at (16.13, -2.80) {\tiny{0}};
\draw [] (16.20, -2.92) rectangle (16.35, -2.67);
\node at (16.28, -2.80) {\tiny{0}};
\draw [] (16.35, -2.92) rectangle (16.50, -2.67);
\node at (16.43, -2.80) {\tiny{0}};
\draw [] (16.50, -2.92) rectangle (16.65, -2.67);
\node at (16.58, -2.80) {\tiny{0}};
\draw [] (16.65, -2.92) rectangle (16.80, -2.67);
\node at (16.73, -2.80) {\tiny{0}};
\draw [fill=gray!25] (16.80, -2.92) rectangle (16.95, -2.67);
\node at (16.88, -2.80) {\tiny{0}};
\draw [fill=gray!25] (16.95, -2.92) rectangle (17.10, -2.67);
\node at (17.03, -2.80) {\tiny{0}};
\draw [fill=gray!25] (17.10, -2.92) rectangle (17.25, -2.67);
\node at (17.18, -2.80) {\tiny{0}};
\draw [fill=gray!25] (17.25, -2.92) rectangle (17.40, -2.67);
\node at (17.33, -2.80) {\tiny{0}};
\draw [] (17.40, -2.92) rectangle (17.55, -2.67);
\node at (17.48, -2.80) {\tiny{0}};
\draw [] (17.55, -2.92) rectangle (17.70, -2.67);
\node at (17.63, -2.80) {\tiny{0}};
\draw [] (17.70, -2.92) rectangle (17.85, -2.67);
\node at (17.78, -2.80) {\tiny{0}};
\draw [] (17.85, -2.92) rectangle (18.00, -2.67);
\node at (17.93, -2.80) {\tiny{0}};
\draw [] (18.00, -2.92) rectangle (18.15, -2.67);
\node at (18.08, -2.80) {\tiny{0}};
\draw [] (18.15, -2.92) rectangle (18.30, -2.67);
\node at (18.23, -2.80) {\tiny{0}};
\draw [] (18.30, -2.92) rectangle (18.45, -2.67);
\node at (18.38, -2.80) {\tiny{0}};
\draw [] (18.45, -2.92) rectangle (18.60, -2.67);
\node at (18.53, -2.80) {\tiny{0}};
\draw [] (18.60, -2.92) rectangle (18.75, -2.67);
\node at (18.68, -2.80) {\tiny{0}};
\draw [] (18.75, -2.92) rectangle (18.90, -2.67);
\node at (18.82, -2.80) {\tiny{0}};
\draw [] (18.90, -2.92) rectangle (19.05, -2.67);
\node at (18.97, -2.80) {\tiny{0}};
\draw [] (19.05, -2.92) rectangle (19.20, -2.67);
\node at (19.12, -2.80) {\tiny{0}};
\node[anchor=east] at (0.000,-2.800) {\texttt{d'}};
\draw [] (0.00, -3.38) rectangle (0.15, -3.12);
\node at (0.07, -3.25) {\tiny{0}};
\draw [] (0.15, -3.38) rectangle (0.30, -3.12);
\node at (0.22, -3.25) {\tiny{0}};
\draw [] (0.30, -3.38) rectangle (0.45, -3.12);
\node at (0.38, -3.25) {\tiny{0}};
\draw [] (0.45, -3.38) rectangle (0.60, -3.12);
\node at (0.52, -3.25) {\tiny{0}};
\draw [] (0.60, -3.38) rectangle (0.75, -3.12);
\node at (0.67, -3.25) {\tiny{0}};
\draw [] (0.75, -3.38) rectangle (0.90, -3.12);
\node at (0.82, -3.25) {\tiny{0}};
\draw [] (0.90, -3.38) rectangle (1.05, -3.12);
\node at (0.97, -3.25) {\tiny{0}};
\draw [] (1.05, -3.38) rectangle (1.20, -3.12);
\node at (1.12, -3.25) {\tiny{0}};
\draw [] (1.20, -3.38) rectangle (1.35, -3.12);
\node at (1.27, -3.25) {\tiny{0}};
\draw [] (1.35, -3.38) rectangle (1.50, -3.12);
\node at (1.42, -3.25) {\tiny{0}};
\draw [] (1.50, -3.38) rectangle (1.65, -3.12);
\node at (1.57, -3.25) {\tiny{0}};
\draw [] (1.65, -3.38) rectangle (1.80, -3.12);
\node at (1.72, -3.25) {\tiny{0}};
\draw [] (1.80, -3.38) rectangle (1.95, -3.12);
\node at (1.87, -3.25) {\tiny{0}};
\draw [] (1.95, -3.38) rectangle (2.10, -3.12);
\node at (2.02, -3.25) {\tiny{0}};
\draw [] (2.10, -3.38) rectangle (2.25, -3.12);
\node at (2.17, -3.25) {\tiny{0}};
\draw [] (2.25, -3.38) rectangle (2.40, -3.12);
\node at (2.32, -3.25) {\tiny{0}};
\draw [] (2.40, -3.38) rectangle (2.55, -3.12);
\node at (2.47, -3.25) {\tiny{0}};
\draw [] (2.55, -3.38) rectangle (2.70, -3.12);
\node at (2.62, -3.25) {\tiny{0}};
\draw [] (2.70, -3.38) rectangle (2.85, -3.12);
\node at (2.77, -3.25) {\tiny{0}};
\draw [] (2.85, -3.38) rectangle (3.00, -3.12);
\node at (2.92, -3.25) {\tiny{0}};
\draw [] (3.00, -3.38) rectangle (3.15, -3.12);
\node at (3.07, -3.25) {\tiny{0}};
\draw [] (3.15, -3.38) rectangle (3.30, -3.12);
\node at (3.22, -3.25) {\tiny{0}};
\draw [] (3.30, -3.38) rectangle (3.45, -3.12);
\node at (3.37, -3.25) {\tiny{0}};
\draw [] (3.45, -3.38) rectangle (3.60, -3.12);
\node at (3.52, -3.25) {\tiny{0}};
\draw [] (3.60, -3.38) rectangle (3.75, -3.12);
\node at (3.67, -3.25) {\tiny{0}};
\draw [fill=yellow!50] (3.75, -3.38) rectangle (3.90, -3.12);
\node at (3.82, -3.25) {\tiny{1}};
\draw [fill=yellow!50] (3.90, -3.38) rectangle (4.05, -3.12);
\node at (3.97, -3.25) {\tiny{1}};
\draw [fill=yellow!50] (4.05, -3.38) rectangle (4.20, -3.12);
\node at (4.12, -3.25) {\tiny{0}};
\draw [fill=yellow!50] (4.20, -3.38) rectangle (4.35, -3.12);
\node at (4.27, -3.25) {\tiny{0}};
\draw [fill=yellow!50] (4.35, -3.38) rectangle (4.50, -3.12);
\node at (4.42, -3.25) {\tiny{0}};
\draw [fill=yellow!50] (4.50, -3.38) rectangle (4.65, -3.12);
\node at (4.58, -3.25) {\tiny{0}};
\draw [fill=yellow!50] (4.65, -3.38) rectangle (4.80, -3.12);
\node at (4.73, -3.25) {\tiny{1}};
\draw [] (4.80, -3.38) rectangle (4.95, -3.12);
\node at (4.88, -3.25) {\tiny{0}};
\draw [] (4.95, -3.38) rectangle (5.10, -3.12);
\node at (5.03, -3.25) {\tiny{0}};
\draw [] (5.10, -3.38) rectangle (5.25, -3.12);
\node at (5.18, -3.25) {\tiny{0}};
\draw [] (5.25, -3.38) rectangle (5.40, -3.12);
\node at (5.33, -3.25) {\tiny{0}};
\draw [] (5.40, -3.38) rectangle (5.55, -3.12);
\node at (5.48, -3.25) {\tiny{0}};
\draw [] (5.55, -3.38) rectangle (5.70, -3.12);
\node at (5.63, -3.25) {\tiny{0}};
\draw [] (5.70, -3.38) rectangle (5.85, -3.12);
\node at (5.78, -3.25) {\tiny{0}};
\draw [] (5.85, -3.38) rectangle (6.00, -3.12);
\node at (5.93, -3.25) {\tiny{0}};
\draw [] (6.00, -3.38) rectangle (6.15, -3.12);
\node at (6.08, -3.25) {\tiny{0}};
\draw [] (6.15, -3.38) rectangle (6.30, -3.12);
\node at (6.23, -3.25) {\tiny{0}};
\draw [] (6.30, -3.38) rectangle (6.45, -3.12);
\node at (6.38, -3.25) {\tiny{0}};
\draw [] (6.45, -3.38) rectangle (6.60, -3.12);
\node at (6.53, -3.25) {\tiny{0}};
\draw [] (6.60, -3.38) rectangle (6.75, -3.12);
\node at (6.68, -3.25) {\tiny{0}};
\draw [] (6.75, -3.38) rectangle (6.90, -3.12);
\node at (6.83, -3.25) {\tiny{0}};
\draw [] (6.90, -3.38) rectangle (7.05, -3.12);
\node at (6.98, -3.25) {\tiny{0}};
\draw [] (7.05, -3.38) rectangle (7.20, -3.12);
\node at (7.13, -3.25) {\tiny{0}};
\draw [fill=blue!50] (7.20, -3.38) rectangle (7.35, -3.12);
\node at (7.28, -3.25) {\tiny{0}};
\draw [fill=blue!50] (7.35, -3.38) rectangle (7.50, -3.12);
\node at (7.43, -3.25) {\tiny{0}};
\draw [fill=blue!50] (7.50, -3.38) rectangle (7.65, -3.12);
\node at (7.58, -3.25) {\tiny{0}};
\draw [fill=blue!50] (7.65, -3.38) rectangle (7.80, -3.12);
\node at (7.73, -3.25) {\tiny{1}};
\draw [fill=green!50] (7.80, -3.38) rectangle (7.95, -3.12);
\node at (7.88, -3.25) {\tiny{0}};
\draw [fill=green!50] (7.95, -3.38) rectangle (8.10, -3.12);
\node at (8.03, -3.25) {\tiny{1}};
\draw [fill=green!50] (8.10, -3.38) rectangle (8.25, -3.12);
\node at (8.18, -3.25) {\tiny{0}};
\draw [fill=green!50] (8.25, -3.38) rectangle (8.40, -3.12);
\node at (8.33, -3.25) {\tiny{0}};
\draw [fill=green!50] (8.40, -3.38) rectangle (8.55, -3.12);
\node at (8.48, -3.25) {\tiny{1}};
\draw [fill=green!50] (8.55, -3.38) rectangle (8.70, -3.12);
\node at (8.63, -3.25) {\tiny{1}};
\draw [fill=green!50] (8.70, -3.38) rectangle (8.85, -3.12);
\node at (8.78, -3.25) {\tiny{1}};
\draw [fill=green!50] (8.85, -3.38) rectangle (9.00, -3.12);
\node at (8.93, -3.25) {\tiny{1}};
\draw [fill=green!50] (9.00, -3.38) rectangle (9.15, -3.12);
\node at (9.08, -3.25) {\tiny{1}};
\draw [fill=green!50] (9.15, -3.38) rectangle (9.30, -3.12);
\node at (9.23, -3.25) {\tiny{1}};
\draw [fill=green!50] (9.30, -3.38) rectangle (9.45, -3.12);
\node at (9.38, -3.25) {\tiny{1}};
\draw [fill=green!50] (9.45, -3.38) rectangle (9.60, -3.12);
\node at (9.53, -3.25) {\tiny{1}};
\draw [] (9.60, -3.38) rectangle (9.75, -3.12);
\node at (9.68, -3.25) {\tiny{0}};
\draw [] (9.75, -3.38) rectangle (9.90, -3.12);
\node at (9.83, -3.25) {\tiny{0}};
\draw [] (9.90, -3.38) rectangle (10.05, -3.12);
\node at (9.98, -3.25) {\tiny{0}};
\draw [] (10.05, -3.38) rectangle (10.20, -3.12);
\node at (10.13, -3.25) {\tiny{0}};
\draw [] (10.20, -3.38) rectangle (10.35, -3.12);
\node at (10.28, -3.25) {\tiny{0}};
\draw [] (10.35, -3.38) rectangle (10.50, -3.12);
\node at (10.43, -3.25) {\tiny{0}};
\draw [] (10.50, -3.38) rectangle (10.65, -3.12);
\node at (10.58, -3.25) {\tiny{0}};
\draw [] (10.65, -3.38) rectangle (10.80, -3.12);
\node at (10.73, -3.25) {\tiny{0}};
\draw [] (10.80, -3.38) rectangle (10.95, -3.12);
\node at (10.88, -3.25) {\tiny{0}};
\draw [] (10.95, -3.38) rectangle (11.10, -3.12);
\node at (11.03, -3.25) {\tiny{0}};
\draw [] (11.10, -3.38) rectangle (11.25, -3.12);
\node at (11.18, -3.25) {\tiny{0}};
\draw [] (11.25, -3.38) rectangle (11.40, -3.12);
\node at (11.33, -3.25) {\tiny{0}};
\draw [] (11.40, -3.38) rectangle (11.55, -3.12);
\node at (11.48, -3.25) {\tiny{0}};
\draw [] (11.55, -3.38) rectangle (11.70, -3.12);
\node at (11.63, -3.25) {\tiny{0}};
\draw [] (11.70, -3.38) rectangle (11.85, -3.12);
\node at (11.78, -3.25) {\tiny{0}};
\draw [] (11.85, -3.38) rectangle (12.00, -3.12);
\node at (11.93, -3.25) {\tiny{0}};
\draw [] (12.00, -3.38) rectangle (12.15, -3.12);
\node at (12.08, -3.25) {\tiny{0}};
\draw [] (12.15, -3.38) rectangle (12.30, -3.12);
\node at (12.23, -3.25) {\tiny{0}};
\draw [] (12.30, -3.38) rectangle (12.45, -3.12);
\node at (12.38, -3.25) {\tiny{0}};
\draw [] (12.45, -3.38) rectangle (12.60, -3.12);
\node at (12.53, -3.25) {\tiny{0}};
\draw [] (12.60, -3.38) rectangle (12.75, -3.12);
\node at (12.68, -3.25) {\tiny{0}};
\draw [] (12.75, -3.38) rectangle (12.90, -3.12);
\node at (12.83, -3.25) {\tiny{0}};
\draw [] (12.90, -3.38) rectangle (13.05, -3.12);
\node at (12.98, -3.25) {\tiny{0}};
\draw [] (13.05, -3.38) rectangle (13.20, -3.12);
\node at (13.13, -3.25) {\tiny{0}};
\draw [] (13.20, -3.38) rectangle (13.35, -3.12);
\node at (13.28, -3.25) {\tiny{0}};
\draw [fill=yellow!50] (13.35, -3.38) rectangle (13.50, -3.12);
\node at (13.43, -3.25) {\tiny{1}};
\draw [fill=yellow!50] (13.50, -3.38) rectangle (13.65, -3.12);
\node at (13.58, -3.25) {\tiny{1}};
\draw [fill=yellow!50] (13.65, -3.38) rectangle (13.80, -3.12);
\node at (13.73, -3.25) {\tiny{0}};
\draw [fill=yellow!50] (13.80, -3.38) rectangle (13.95, -3.12);
\node at (13.88, -3.25) {\tiny{0}};
\draw [fill=yellow!50] (13.95, -3.38) rectangle (14.10, -3.12);
\node at (14.03, -3.25) {\tiny{0}};
\draw [fill=yellow!50] (14.10, -3.38) rectangle (14.25, -3.12);
\node at (14.18, -3.25) {\tiny{1}};
\draw [fill=yellow!50] (14.25, -3.38) rectangle (14.40, -3.12);
\node at (14.33, -3.25) {\tiny{1}};
\draw [] (14.40, -3.38) rectangle (14.55, -3.12);
\node at (14.48, -3.25) {\tiny{0}};
\draw [] (14.55, -3.38) rectangle (14.70, -3.12);
\node at (14.63, -3.25) {\tiny{0}};
\draw [] (14.70, -3.38) rectangle (14.85, -3.12);
\node at (14.78, -3.25) {\tiny{0}};
\draw [] (14.85, -3.38) rectangle (15.00, -3.12);
\node at (14.93, -3.25) {\tiny{0}};
\draw [] (15.00, -3.38) rectangle (15.15, -3.12);
\node at (15.08, -3.25) {\tiny{0}};
\draw [] (15.15, -3.38) rectangle (15.30, -3.12);
\node at (15.23, -3.25) {\tiny{0}};
\draw [] (15.30, -3.38) rectangle (15.45, -3.12);
\node at (15.38, -3.25) {\tiny{0}};
\draw [] (15.45, -3.38) rectangle (15.60, -3.12);
\node at (15.53, -3.25) {\tiny{0}};
\draw [] (15.60, -3.38) rectangle (15.75, -3.12);
\node at (15.68, -3.25) {\tiny{0}};
\draw [] (15.75, -3.38) rectangle (15.90, -3.12);
\node at (15.83, -3.25) {\tiny{0}};
\draw [] (15.90, -3.38) rectangle (16.05, -3.12);
\node at (15.98, -3.25) {\tiny{0}};
\draw [] (16.05, -3.38) rectangle (16.20, -3.12);
\node at (16.13, -3.25) {\tiny{0}};
\draw [] (16.20, -3.38) rectangle (16.35, -3.12);
\node at (16.28, -3.25) {\tiny{0}};
\draw [] (16.35, -3.38) rectangle (16.50, -3.12);
\node at (16.43, -3.25) {\tiny{0}};
\draw [] (16.50, -3.38) rectangle (16.65, -3.12);
\node at (16.58, -3.25) {\tiny{0}};
\draw [] (16.65, -3.38) rectangle (16.80, -3.12);
\node at (16.73, -3.25) {\tiny{0}};
\draw [] (16.80, -3.38) rectangle (16.95, -3.12);
\node at (16.88, -3.25) {\tiny{0}};
\draw [] (16.95, -3.38) rectangle (17.10, -3.12);
\node at (17.03, -3.25) {\tiny{0}};
\draw [] (17.10, -3.38) rectangle (17.25, -3.12);
\node at (17.18, -3.25) {\tiny{0}};
\draw [] (17.25, -3.38) rectangle (17.40, -3.12);
\node at (17.33, -3.25) {\tiny{0}};
\draw [] (17.40, -3.38) rectangle (17.55, -3.12);
\node at (17.48, -3.25) {\tiny{0}};
\draw [fill=blue!50] (17.55, -3.38) rectangle (17.70, -3.12);
\node at (17.63, -3.25) {\tiny{0}};
\draw [fill=blue!50] (17.70, -3.38) rectangle (17.85, -3.12);
\node at (17.78, -3.25) {\tiny{0}};
\draw [fill=blue!50] (17.85, -3.38) rectangle (18.00, -3.12);
\node at (17.93, -3.25) {\tiny{0}};
\draw [fill=blue!50] (18.00, -3.38) rectangle (18.15, -3.12);
\node at (18.08, -3.25) {\tiny{1}};
\draw [fill=blue!50] (18.15, -3.38) rectangle (18.30, -3.12);
\node at (18.23, -3.25) {\tiny{1}};
\draw [fill=green!50] (18.30, -3.38) rectangle (18.45, -3.12);
\node at (18.38, -3.25) {\tiny{1}};
\draw [fill=green!50] (18.45, -3.38) rectangle (18.60, -3.12);
\node at (18.53, -3.25) {\tiny{1}};
\draw [fill=green!50] (18.60, -3.38) rectangle (18.75, -3.12);
\node at (18.68, -3.25) {\tiny{0}};
\draw [fill=green!50] (18.75, -3.38) rectangle (18.90, -3.12);
\node at (18.82, -3.25) {\tiny{0}};
\draw [fill=green!50] (18.90, -3.38) rectangle (19.05, -3.12);
\node at (18.97, -3.25) {\tiny{1}};
\draw [fill=green!50] (19.05, -3.38) rectangle (19.20, -3.12);
\node at (19.12, -3.25) {\tiny{1}};
\node[anchor=east] at (0.000,-3.250) {\texttt{e}};
\draw [] (0.00, -4.05) rectangle (0.15, -3.80);
\node at (0.07, -3.92) {\tiny{0}};
\draw [] (0.15, -4.05) rectangle (0.30, -3.80);
\node at (0.22, -3.92) {\tiny{0}};
\draw [] (0.30, -4.05) rectangle (0.45, -3.80);
\node at (0.38, -3.92) {\tiny{0}};
\draw [] (0.45, -4.05) rectangle (0.60, -3.80);
\node at (0.52, -3.92) {\tiny{0}};
\draw [] (0.60, -4.05) rectangle (0.75, -3.80);
\node at (0.67, -3.92) {\tiny{0}};
\draw [] (0.75, -4.05) rectangle (0.90, -3.80);
\node at (0.82, -3.92) {\tiny{0}};
\draw [] (0.90, -4.05) rectangle (1.05, -3.80);
\node at (0.97, -3.92) {\tiny{0}};
\draw [] (1.05, -4.05) rectangle (1.20, -3.80);
\node at (1.12, -3.92) {\tiny{0}};
\draw [] (1.20, -4.05) rectangle (1.35, -3.80);
\node at (1.27, -3.92) {\tiny{0}};
\draw [fill=yellow!50] (1.35, -4.05) rectangle (1.50, -3.80);
\node at (1.42, -3.92) {\tiny{1}};
\draw [fill=yellow!50] (1.50, -4.05) rectangle (1.65, -3.80);
\node at (1.57, -3.92) {\tiny{1}};
\draw [fill=yellow!50] (1.65, -4.05) rectangle (1.80, -3.80);
\node at (1.72, -3.92) {\tiny{0}};
\draw [fill=yellow!50] (1.80, -4.05) rectangle (1.95, -3.80);
\node at (1.87, -3.92) {\tiny{0}};
\draw [fill=yellow!50] (1.95, -4.05) rectangle (2.10, -3.80);
\node at (2.02, -3.92) {\tiny{0}};
\draw [fill=yellow!50] (2.10, -4.05) rectangle (2.25, -3.80);
\node at (2.17, -3.92) {\tiny{0}};
\draw [fill=yellow!50] (2.25, -4.05) rectangle (2.40, -3.80);
\node at (2.32, -3.92) {\tiny{1}};
\draw [fill=blue!50] (2.40, -4.05) rectangle (2.55, -3.80);
\node at (2.47, -3.92) {\tiny{0}};
\draw [fill=blue!50] (2.55, -4.05) rectangle (2.70, -3.80);
\node at (2.62, -3.92) {\tiny{0}};
\draw [fill=blue!50] (2.70, -4.05) rectangle (2.85, -3.80);
\node at (2.77, -3.92) {\tiny{0}};
\draw [fill=blue!50] (2.85, -4.05) rectangle (3.00, -3.80);
\node at (2.92, -3.92) {\tiny{1}};
\draw [fill=green!50] (3.00, -4.05) rectangle (3.15, -3.80);
\node at (3.07, -3.92) {\tiny{0}};
\draw [fill=green!50] (3.15, -4.05) rectangle (3.30, -3.80);
\node at (3.22, -3.92) {\tiny{1}};
\draw [fill=green!50] (3.30, -4.05) rectangle (3.45, -3.80);
\node at (3.37, -3.92) {\tiny{0}};
\draw [fill=green!50] (3.45, -4.05) rectangle (3.60, -3.80);
\node at (3.52, -3.92) {\tiny{0}};
\draw [fill=green!50] (3.60, -4.05) rectangle (3.75, -3.80);
\node at (3.67, -3.92) {\tiny{1}};
\draw [fill=green!50] (3.75, -4.05) rectangle (3.90, -3.80);
\node at (3.82, -3.92) {\tiny{1}};
\draw [fill=green!50] (3.90, -4.05) rectangle (4.05, -3.80);
\node at (3.97, -3.92) {\tiny{1}};
\draw [fill=green!50] (4.05, -4.05) rectangle (4.20, -3.80);
\node at (4.12, -3.92) {\tiny{1}};
\draw [fill=green!50] (4.20, -4.05) rectangle (4.35, -3.80);
\node at (4.27, -3.92) {\tiny{1}};
\draw [fill=green!50] (4.35, -4.05) rectangle (4.50, -3.80);
\node at (4.42, -3.92) {\tiny{1}};
\draw [fill=green!50] (4.50, -4.05) rectangle (4.65, -3.80);
\node at (4.58, -3.92) {\tiny{1}};
\draw [fill=green!50] (4.65, -4.05) rectangle (4.80, -3.80);
\node at (4.73, -3.92) {\tiny{1}};
\draw [] (4.80, -4.05) rectangle (4.95, -3.80);
\node at (4.88, -3.92) {\tiny{0}};
\draw [] (4.95, -4.05) rectangle (5.10, -3.80);
\node at (5.03, -3.92) {\tiny{0}};
\draw [] (5.10, -4.05) rectangle (5.25, -3.80);
\node at (5.18, -3.92) {\tiny{0}};
\draw [] (5.25, -4.05) rectangle (5.40, -3.80);
\node at (5.33, -3.92) {\tiny{0}};
\draw [] (5.40, -4.05) rectangle (5.55, -3.80);
\node at (5.48, -3.92) {\tiny{0}};
\draw [] (5.55, -4.05) rectangle (5.70, -3.80);
\node at (5.63, -3.92) {\tiny{0}};
\draw [] (5.70, -4.05) rectangle (5.85, -3.80);
\node at (5.78, -3.92) {\tiny{0}};
\draw [] (5.85, -4.05) rectangle (6.00, -3.80);
\node at (5.93, -3.92) {\tiny{0}};
\draw [] (6.00, -4.05) rectangle (6.15, -3.80);
\node at (6.08, -3.92) {\tiny{0}};
\draw [fill=yellow!50] (6.15, -4.05) rectangle (6.30, -3.80);
\node at (6.23, -3.92) {\tiny{1}};
\draw [fill=yellow!50] (6.30, -4.05) rectangle (6.45, -3.80);
\node at (6.38, -3.92) {\tiny{1}};
\draw [fill=yellow!50] (6.45, -4.05) rectangle (6.60, -3.80);
\node at (6.53, -3.92) {\tiny{0}};
\draw [fill=yellow!50] (6.60, -4.05) rectangle (6.75, -3.80);
\node at (6.68, -3.92) {\tiny{0}};
\draw [fill=yellow!50] (6.75, -4.05) rectangle (6.90, -3.80);
\node at (6.83, -3.92) {\tiny{0}};
\draw [fill=yellow!50] (6.90, -4.05) rectangle (7.05, -3.80);
\node at (6.98, -3.92) {\tiny{1}};
\draw [fill=yellow!50] (7.05, -4.05) rectangle (7.20, -3.80);
\node at (7.13, -3.92) {\tiny{1}};
\draw [] (7.20, -4.05) rectangle (7.35, -3.80);
\node at (7.28, -3.92) {\tiny{0}};
\draw [] (7.35, -4.05) rectangle (7.50, -3.80);
\node at (7.43, -3.92) {\tiny{0}};
\draw [] (7.50, -4.05) rectangle (7.65, -3.80);
\node at (7.58, -3.92) {\tiny{0}};
\draw [] (7.65, -4.05) rectangle (7.80, -3.80);
\node at (7.73, -3.92) {\tiny{0}};
\draw [] (7.80, -4.05) rectangle (7.95, -3.80);
\node at (7.88, -3.92) {\tiny{0}};
\draw [fill=blue!50] (7.95, -4.05) rectangle (8.10, -3.80);
\node at (8.03, -3.92) {\tiny{0}};
\draw [fill=blue!50] (8.10, -4.05) rectangle (8.25, -3.80);
\node at (8.18, -3.92) {\tiny{0}};
\draw [fill=blue!50] (8.25, -4.05) rectangle (8.40, -3.80);
\node at (8.33, -3.92) {\tiny{0}};
\draw [fill=blue!50] (8.40, -4.05) rectangle (8.55, -3.80);
\node at (8.48, -3.92) {\tiny{1}};
\draw [fill=blue!50] (8.55, -4.05) rectangle (8.70, -3.80);
\node at (8.63, -3.92) {\tiny{1}};
\draw [fill=green!50] (8.70, -4.05) rectangle (8.85, -3.80);
\node at (8.78, -3.92) {\tiny{1}};
\draw [fill=green!50] (8.85, -4.05) rectangle (9.00, -3.80);
\node at (8.93, -3.92) {\tiny{1}};
\draw [fill=green!50] (9.00, -4.05) rectangle (9.15, -3.80);
\node at (9.08, -3.92) {\tiny{0}};
\draw [fill=green!50] (9.15, -4.05) rectangle (9.30, -3.80);
\node at (9.23, -3.92) {\tiny{0}};
\draw [fill=green!50] (9.30, -4.05) rectangle (9.45, -3.80);
\node at (9.38, -3.92) {\tiny{1}};
\draw [fill=green!50] (9.45, -4.05) rectangle (9.60, -3.80);
\node at (9.53, -3.92) {\tiny{1}};
\node[anchor=east] at (0.000,-3.925) {\tiny \texttt{UTF-16}};
\draw [decorate,decoration={brace,amplitude=5pt}] (0.00, 0.25) -- (1.20, 0.25) node [midway,above,yshift=5pt] {char 0};
\draw [decorate,decoration={brace,amplitude=5pt}] (1.20, 0.25) -- (4.80, 0.25) node [midway,above,yshift=5pt] {char 1};
\draw [decorate,decoration={brace,amplitude=5pt}] (4.80, 0.25) -- (6.00, 0.25) node [midway,above,yshift=5pt] {char 2};
\draw [decorate,decoration={brace,amplitude=5pt}] (6.00, 0.25) -- (8.40, 0.25) node [midway,above,yshift=5pt] {char 3};
\draw [decorate,decoration={brace,amplitude=5pt}] (2.40, -4.05) -- (0.00, -4.05) node [midway,below,yshift=-4pt] {char 0};
\draw [decorate,decoration={brace,amplitude=5pt}] (4.80, -4.05) -- (2.40, -4.05) node [midway,below,yshift=-4pt] {char 1};
\draw [decorate,decoration={brace,amplitude=5pt}] (7.20, -4.05) -- (4.80, -4.05) node [midway,below,yshift=-4pt] {char 2};
\draw [decorate,decoration={brace,amplitude=5pt}] (9.60, -4.05) -- (7.20, -4.05) node [midway,below,yshift=-4pt] {char 3};
\end{tikzpicture}


==> images/tikz/simdutf-utf8toutf16-case3.tikz <==
\begin{tikzpicture}
\draw[densely dotted] (0.000,0.000) -- (0.000,-0.425);
\draw[densely dotted] (4.800,0.000) -- (4.800,-0.425);
\draw[densely dotted] (8.400,0.000) -- (9.600,-0.425);
\draw[densely dotted] (0.000,-0.675) -- (0.000,-4.925);
\draw[densely dotted] (4.800,-0.675) -- (4.800,-4.925);
\draw[densely dotted] (9.600,-0.675) -- (9.600,-4.925);
\draw[densely dotted] (0.000,-5.175) -- (0.000,-8.075);
\draw[densely dotted] (4.800,-5.175) -- (4.800,-8.075);
\draw [fill=gray!50] (0.00, 0.00) rectangle (0.15, 0.25);
\node at (0.07, 0.12) {\tiny{1}};
\draw [fill=gray!50] (0.15, 0.00) rectangle (0.30, 0.25);
\node at (0.22, 0.12) {\tiny{1}};
\draw [fill=gray!50] (0.30, 0.00) rectangle (0.45, 0.25);
\node at (0.38, 0.12) {\tiny{1}};
\draw [fill=gray!50] (0.45, 0.00) rectangle (0.60, 0.25);
\node at (0.52, 0.12) {\tiny{1}};
\draw [fill=gray!50] (0.60, 0.00) rectangle (0.75, 0.25);
\node at (0.67, 0.12) {\tiny{0}};
\draw [fill=blue!50] (0.75, 0.00) rectangle (0.90, 0.25);
\node at (0.82, 0.12) {\tiny{0}};
\draw [fill=blue!50] (0.90, 0.00) rectangle (1.05, 0.25);
\node at (0.97, 0.12) {\tiny{1}};
\draw [fill=blue!50] (1.05, 0.00) rectangle (1.20, 0.25);
\node at (1.12, 0.12) {\tiny{1}};
\draw [fill=gray!50] (1.20, 0.00) rectangle (1.35, 0.25);
\node at (1.27, 0.12) {\tiny{1}};
\draw [fill=gray!50] (1.35, 0.00) rectangle (1.50, 0.25);
\node at (1.42, 0.12) {\tiny{0}};
\draw [fill=green!50] (1.50, 0.00) rectangle (1.65, 0.25);
\node at (1.57, 0.12) {\tiny{1}};
\draw [fill=green!50] (1.65, 0.00) rectangle (1.80, 0.25);
\node at (1.72, 0.12) {\tiny{1}};
\draw [fill=green!50] (1.80, 0.00) rectangle (1.95, 0.25);
\node at (1.87, 0.12) {\tiny{1}};
\draw [fill=green!50] (1.95, 0.00) rectangle (2.10, 0.25);
\node at (2.02, 0.12) {\tiny{1}};
\draw [fill=green!50] (2.10, 0.00) rectangle (2.25, 0.25);
\node at (2.17, 0.12) {\tiny{1}};
\draw [fill=green!50] (2.25, 0.00) rectangle (2.40, 0.25);
\node at (2.32, 0.12) {\tiny{1}};
\draw [fill=gray!50] (2.40, 0.00) rectangle (2.55, 0.25);
\node at (2.47, 0.12) {\tiny{1}};
\draw [fill=gray!50] (2.55, 0.00) rectangle (2.70, 0.25);
\node at (2.62, 0.12) {\tiny{0}};
\draw [fill=red!50] (2.70, 0.00) rectangle (2.85, 0.25);
\node at (2.77, 0.12) {\tiny{1}};
\draw [fill=red!50] (2.85, 0.00) rectangle (3.00, 0.25);
\node at (2.92, 0.12) {\tiny{0}};
\draw [fill=red!50] (3.00, 0.00) rectangle (3.15, 0.25);
\node at (3.07, 0.12) {\tiny{1}};
\draw [fill=red!50] (3.15, 0.00) rectangle (3.30, 0.25);
\node at (3.22, 0.12) {\tiny{0}};
\draw [fill=red!50] (3.30, 0.00) rectangle (3.45, 0.25);
\node at (3.37, 0.12) {\tiny{0}};
\draw [fill=red!50] (3.45, 0.00) rectangle (3.60, 0.25);
\node at (3.52, 0.12) {\tiny{1}};
\draw [fill=gray!50] (3.60, 0.00) rectangle (3.75, 0.25);
\node at (3.67, 0.12) {\tiny{1}};
\draw [fill=gray!50] (3.75, 0.00) rectangle (3.90, 0.25);
\node at (3.82, 0.12) {\tiny{0}};
\draw [fill=magenta!50] (3.90, 0.00) rectangle (4.05, 0.25);
\node at (3.97, 0.12) {\tiny{0}};
\draw [fill=magenta!50] (4.05, 0.00) rectangle (4.20, 0.25);
\node at (4.12, 0.12) {\tiny{1}};
\draw [fill=magenta!50] (4.20, 0.00) rectangle (4.35, 0.25);
\node at (4.27, 0.12) {\tiny{0}};
\draw [fill=magenta!50] (4.35, 0.00) rectangle (4.50, 0.25);
\node at (4.42, 0.12) {\tiny{0}};
\draw [fill=magenta!50] (4.50, 0.00) rectangle (4.65, 0.25);
\node at (4.58, 0.12) {\tiny{0}};
\draw [fill=magenta!50] (4.65, 0.00) rectangle (4.80, 0.25);
\node at (4.73, 0.12) {\tiny{1}};
\draw [fill=gray!50] (4.80, 0.00) rectangle (4.95, 0.25);
\node at (4.88, 0.12) {\tiny{1}};
\draw [fill=gray!50] (4.95, 0.00) rectangle (5.10, 0.25);
\node at (5.03, 0.12) {\tiny{1}};
\draw [fill=gray!50] (5.10, 0.00) rectangle (5.25, 0.25);
\node at (5.18, 0.12) {\tiny{1}};
\draw [fill=gray!50] (5.25, 0.00) rectangle (5.40, 0.25);
\node at (5.33, 0.12) {\tiny{0}};
\draw [fill=blue!50] (5.40, 0.00) rectangle (5.55, 0.25);
\node at (5.48, 0.12) {\tiny{0}};
\draw [fill=blue!50] (5.55, 0.00) rectangle (5.70, 0.25);
\node at (5.63, 0.12) {\tiny{0}};
\draw [fill=blue!50] (5.70, 0.00) rectangle (5.85, 0.25);
\node at (5.78, 0.12) {\tiny{0}};
\draw [fill=blue!50] (5.85, 0.00) rectangle (6.00, 0.25);
\node at (5.93, 0.12) {\tiny{1}};
\draw [fill=gray!50] (6.00, 0.00) rectangle (6.15, 0.25);
\node at (6.08, 0.12) {\tiny{1}};
\draw [fill=gray!50] (6.15, 0.00) rectangle (6.30, 0.25);
\node at (6.23, 0.12) {\tiny{0}};
\draw [fill=green!50] (6.30, 0.00) rectangle (6.45, 0.25);
\node at (6.38, 0.12) {\tiny{0}};
\draw [fill=green!50] (6.45, 0.00) rectangle (6.60, 0.25);
\node at (6.53, 0.12) {\tiny{1}};
\draw [fill=green!50] (6.60, 0.00) rectangle (6.75, 0.25);
\node at (6.68, 0.12) {\tiny{0}};
\draw [fill=green!50] (6.75, 0.00) rectangle (6.90, 0.25);
\node at (6.83, 0.12) {\tiny{0}};
\draw [fill=green!50] (6.90, 0.00) rectangle (7.05, 0.25);
\node at (6.98, 0.12) {\tiny{1}};
\draw [fill=green!50] (7.05, 0.00) rectangle (7.20, 0.25);
\node at (7.13, 0.12) {\tiny{1}};
\draw [fill=gray!50] (7.20, 0.00) rectangle (7.35, 0.25);
\node at (7.28, 0.12) {\tiny{1}};
\draw [fill=gray!50] (7.35, 0.00) rectangle (7.50, 0.25);
\node at (7.43, 0.12) {\tiny{0}};
\draw [fill=red!50] (7.50, 0.00) rectangle (7.65, 0.25);
\node at (7.58, 0.12) {\tiny{1}};
\draw [fill=red!50] (7.65, 0.00) rectangle (7.80, 0.25);
\node at (7.73, 0.12) {\tiny{1}};
\draw [fill=red!50] (7.80, 0.00) rectangle (7.95, 0.25);
\node at (7.88, 0.12) {\tiny{1}};
\draw [fill=red!50] (7.95, 0.00) rectangle (8.10, 0.25);
\node at (8.03, 0.12) {\tiny{1}};
\draw [fill=red!50] (8.10, 0.00) rectangle (8.25, 0.25);
\node at (8.18, 0.12) {\tiny{1}};
\draw [fill=red!50] (8.25, 0.00) rectangle (8.40, 0.25);
\node at (8.33, 0.12) {\tiny{1}};
\node[anchor=east] at (0.000,0.125) {\texttt{UTF-8}};
\draw [fill=gray!50] (0.00, -0.67) rectangle (0.15, -0.42);
\node at (0.07, -0.55) {\tiny{1}};
\draw [fill=gray!50] (0.15, -0.67) rectangle (0.30, -0.42);
\node at (0.22, -0.55) {\tiny{1}};
\draw [fill=gray!50] (0.30, -0.67) rectangle (0.45, -0.42);
\node at (0.38, -0.55) {\tiny{1}};
\draw [fill=gray!50] (0.45, -0.67) rectangle (0.60, -0.42);
\node at (0.52, -0.55) {\tiny{1}};
\draw [fill=gray!50] (0.60, -0.67) rectangle (0.75, -0.42);
\node at (0.67, -0.55) {\tiny{0}};
\draw [fill=blue!50] (0.75, -0.67) rectangle (0.90, -0.42);
\node at (0.82, -0.55) {\tiny{0}};
\draw [fill=blue!50] (0.90, -0.67) rectangle (1.05, -0.42);
\node at (0.97, -0.55) {\tiny{1}};
\draw [fill=blue!50] (1.05, -0.67) rectangle (1.20, -0.42);
\node at (1.12, -0.55) {\tiny{1}};
\draw [fill=gray!50] (1.20, -0.67) rectangle (1.35, -0.42);
\node at (1.27, -0.55) {\tiny{1}};
\draw [fill=gray!50] (1.35, -0.67) rectangle (1.50, -0.42);
\node at (1.42, -0.55) {\tiny{0}};
\draw [fill=green!50] (1.50, -0.67) rectangle (1.65, -0.42);
\node at (1.57, -0.55) {\tiny{1}};
\draw [fill=green!50] (1.65, -0.67) rectangle (1.80, -0.42);
\node at (1.72, -0.55) {\tiny{1}};
\draw [fill=green!50] (1.80, -0.67) rectangle (1.95, -0.42);
\node at (1.87, -0.55) {\tiny{1}};
\draw [fill=green!50] (1.95, -0.67) rectangle (2.10, -0.42);
\node at (2.02, -0.55) {\tiny{1}};
\draw [fill=green!50] (2.10, -0.67) rectangle (2.25, -0.42);
\node at (2.17, -0.55) {\tiny{1}};
\draw [fill=green!50] (2.25, -0.67) rectangle (2.40, -0.42);
\node at (2.32, -0.55) {\tiny{1}};
\draw [fill=gray!50] (2.40, -0.67) rectangle (2.55, -0.42);
\node at (2.47, -0.55) {\tiny{1}};
\draw [fill=gray!50] (2.55, -0.67) rectangle (2.70, -0.42);
\node at (2.62, -0.55) {\tiny{0}};
\draw [fill=red!50] (2.70, -0.67) rectangle (2.85, -0.42);
\node at (2.77, -0.55) {\tiny{1}};
\draw [fill=red!50] (2.85, -0.67) rectangle (3.00, -0.42);
\node at (2.92, -0.55) {\tiny{0}};
\draw [fill=red!50] (3.00, -0.67) rectangle (3.15, -0.42);
\node at (3.07, -0.55) {\tiny{1}};
\draw [fill=red!50] (3.15, -0.67) rectangle (3.30, -0.42);
\node at (3.22, -0.55) {\tiny{0}};
\draw [fill=red!50] (3.30, -0.67) rectangle (3.45, -0.42);
\node at (3.37, -0.55) {\tiny{0}};
\draw [fill=red!50] (3.45, -0.67) rectangle (3.60, -0.42);
\node at (3.52, -0.55) {\tiny{1}};
\draw [fill=gray!50] (3.60, -0.67) rectangle (3.75, -0.42);
\node at (3.67, -0.55) {\tiny{1}};
\draw [fill=gray!50] (3.75, -0.67) rectangle (3.90, -0.42);
\node at (3.82, -0.55) {\tiny{0}};
\draw [fill=magenta!50] (3.90, -0.67) rectangle (4.05, -0.42);
\node at (3.97, -0.55) {\tiny{0}};
\draw [fill=magenta!50] (4.05, -0.67) rectangle (4.20, -0.42);
\node at (4.12, -0.55) {\tiny{1}};
\draw [fill=magenta!50] (4.20, -0.67) rectangle (4.35, -0.42);
\node at (4.27, -0.55) {\tiny{0}};
\draw [fill=magenta!50] (4.35, -0.67) rectangle (4.50, -0.42);
\node at (4.42, -0.55) {\tiny{0}};
\draw [fill=magenta!50] (4.50, -0.67) rectangle (4.65, -0.42);
\node at (4.58, -0.55) {\tiny{0}};
\draw [fill=magenta!50] (4.65, -0.67) rectangle (4.80, -0.42);
\node at (4.73, -0.55) {\tiny{1}};
\draw [fill=gray!25] (4.80, -0.67) rectangle (4.95, -0.42);
\node at (4.88, -0.55) {\tiny{0}};
\draw [fill=gray!25] (4.95, -0.67) rectangle (5.10, -0.42);
\node at (5.03, -0.55) {\tiny{0}};
\draw [fill=gray!25] (5.10, -0.67) rectangle (5.25, -0.42);
\node at (5.18, -0.55) {\tiny{0}};
\draw [fill=gray!25] (5.25, -0.67) rectangle (5.40, -0.42);
\node at (5.33, -0.55) {\tiny{0}};
\draw [fill=gray!25] (5.40, -0.67) rectangle (5.55, -0.42);
\node at (5.48, -0.55) {\tiny{0}};
\draw [fill=gray!25] (5.55, -0.67) rectangle (5.70, -0.42);
\node at (5.63, -0.55) {\tiny{0}};
\draw [fill=gray!25] (5.70, -0.67) rectangle (5.85, -0.42);
\node at (5.78, -0.55) {\tiny{0}};
\draw [fill=gray!25] (5.85, -0.67) rectangle (6.00, -0.42);
\node at (5.93, -0.55) {\tiny{0}};
\draw [fill=gray!50] (6.00, -0.67) rectangle (6.15, -0.42);
\node at (6.08, -0.55) {\tiny{1}};
\draw [fill=gray!50] (6.15, -0.67) rectangle (6.30, -0.42);
\node at (6.23, -0.55) {\tiny{1}};
\draw [fill=gray!50] (6.30, -0.67) rectangle (6.45, -0.42);
\node at (6.38, -0.55) {\tiny{1}};
\draw [fill=gray!50] (6.45, -0.67) rectangle (6.60, -0.42);
\node at (6.53, -0.55) {\tiny{0}};
\draw [fill=blue!50] (6.60, -0.67) rectangle (6.75, -0.42);
\node at (6.68, -0.55) {\tiny{0}};
\draw [fill=blue!50] (6.75, -0.67) rectangle (6.90, -0.42);
\node at (6.83, -0.55) {\tiny{0}};
\draw [fill=blue!50] (6.90, -0.67) rectangle (7.05, -0.42);
\node at (6.98, -0.55) {\tiny{0}};
\draw [fill=blue!50] (7.05, -0.67) rectangle (7.20, -0.42);
\node at (7.13, -0.55) {\tiny{1}};
\draw [fill=gray!50] (7.20, -0.67) rectangle (7.35, -0.42);
\node at (7.28, -0.55) {\tiny{1}};
\draw [fill=gray!50] (7.35, -0.67) rectangle (7.50, -0.42);
\node at (7.43, -0.55) {\tiny{0}};
\draw [fill=green!50] (7.50, -0.67) rectangle (7.65, -0.42);
\node at (7.58, -0.55) {\tiny{0}};
\draw [fill=green!50] (7.65, -0.67) rectangle (7.80, -0.42);
\node at (7.73, -0.55) {\tiny{1}};
\draw [fill=green!50] (7.80, -0.67) rectangle (7.95, -0.42);
\node at (7.88, -0.55) {\tiny{0}};
\draw [fill=green!50] (7.95, -0.67) rectangle (8.10, -0.42);
\node at (8.03, -0.55) {\tiny{0}};
\draw [fill=green!50] (8.10, -0.67) rectangle (8.25, -0.42);
\node at (8.18, -0.55) {\tiny{1}};
\draw [fill=green!50] (8.25, -0.67) rectangle (8.40, -0.42);
\node at (8.33, -0.55) {\tiny{1}};
\draw [fill=gray!50] (8.40, -0.67) rectangle (8.55, -0.42);
\node at (8.48, -0.55) {\tiny{1}};
\draw [fill=gray!50] (8.55, -0.67) rectangle (8.70, -0.42);
\node at (8.63, -0.55) {\tiny{0}};
\draw [fill=red!50] (8.70, -0.67) rectangle (8.85, -0.42);
\node at (8.78, -0.55) {\tiny{1}};
\draw [fill=red!50] (8.85, -0.67) rectangle (9.00, -0.42);
\node at (8.93, -0.55) {\tiny{1}};
\draw [fill=red!50] (9.00, -0.67) rectangle (9.15, -0.42);
\node at (9.08, -0.55) {\tiny{1}};
\draw [fill=red!50] (9.15, -0.67) rectangle (9.30, -0.42);
\node at (9.23, -0.55) {\tiny{1}};
\draw [fill=red!50] (9.30, -0.67) rectangle (9.45, -0.42);
\node at (9.38, -0.55) {\tiny{1}};
\draw [fill=red!50] (9.45, -0.67) rectangle (9.60, -0.42);
\node at (9.53, -0.55) {\tiny{1}};
\node[anchor=east] at (0.000,-0.550) {\texttt{a}};
\draw [] (0.00, -1.12) rectangle (0.15, -0.88);
\node at (0.07, -1.00) {\tiny{0}};
\draw [] (0.15, -1.12) rectangle (0.30, -0.88);
\node at (0.22, -1.00) {\tiny{0}};
\draw [] (0.30, -1.12) rectangle (0.45, -0.88);
\node at (0.38, -1.00) {\tiny{0}};
\draw [] (0.45, -1.12) rectangle (0.60, -0.88);
\node at (0.52, -1.00) {\tiny{0}};
\draw [] (0.60, -1.12) rectangle (0.75, -0.88);
\node at (0.67, -1.00) {\tiny{0}};
\draw [] (0.75, -1.12) rectangle (0.90, -0.88);
\node at (0.82, -1.00) {\tiny{0}};
\draw [] (0.90, -1.12) rectangle (1.05, -0.88);
\node at (0.97, -1.00) {\tiny{0}};
\draw [] (1.05, -1.12) rectangle (1.20, -0.88);
\node at (1.12, -1.00) {\tiny{0}};
\draw [] (1.20, -1.12) rectangle (1.35, -0.88);
\node at (1.27, -1.00) {\tiny{0}};
\draw [] (1.35, -1.12) rectangle (1.50, -0.88);
\node at (1.42, -1.00) {\tiny{0}};
\draw [] (1.50, -1.12) rectangle (1.65, -0.88);
\node at (1.57, -1.00) {\tiny{0}};
\draw [] (1.65, -1.12) rectangle (1.80, -0.88);
\node at (1.72, -1.00) {\tiny{0}};
\draw [] (1.80, -1.12) rectangle (1.95, -0.88);
\node at (1.87, -1.00) {\tiny{0}};
\draw [] (1.95, -1.12) rectangle (2.10, -0.88);
\node at (2.02, -1.00) {\tiny{0}};
\draw [] (2.10, -1.12) rectangle (2.25, -0.88);
\node at (2.17, -1.00) {\tiny{0}};
\draw [] (2.25, -1.12) rectangle (2.40, -0.88);
\node at (2.32, -1.00) {\tiny{0}};
\draw [] (2.40, -1.12) rectangle (2.55, -0.88);
\node at (2.47, -1.00) {\tiny{0}};
\draw [] (2.55, -1.12) rectangle (2.70, -0.88);
\node at (2.62, -1.00) {\tiny{0}};
\draw [] (2.70, -1.12) rectangle (2.85, -0.88);
\node at (2.77, -1.00) {\tiny{0}};
\draw [] (2.85, -1.12) rectangle (3.00, -0.88);
\node at (2.92, -1.00) {\tiny{0}};
\draw [] (3.00, -1.12) rectangle (3.15, -0.88);
\node at (3.07, -1.00) {\tiny{0}};
\draw [] (3.15, -1.12) rectangle (3.30, -0.88);
\node at (3.22, -1.00) {\tiny{0}};
\draw [] (3.30, -1.12) rectangle (3.45, -0.88);
\node at (3.37, -1.00) {\tiny{0}};
\draw [] (3.45, -1.12) rectangle (3.60, -0.88);
\node at (3.52, -1.00) {\tiny{0}};
\draw [] (3.60, -1.12) rectangle (3.75, -0.88);
\node at (3.67, -1.00) {\tiny{0}};
\draw [fill=gray!50] (3.75, -1.12) rectangle (3.90, -0.88);
\node at (3.82, -1.00) {\tiny{0}};
\draw [fill=magenta!50] (3.90, -1.12) rectangle (4.05, -0.88);
\node at (3.97, -1.00) {\tiny{0}};
\draw [fill=magenta!50] (4.05, -1.12) rectangle (4.20, -0.88);
\node at (4.12, -1.00) {\tiny{1}};
\draw [fill=magenta!50] (4.20, -1.12) rectangle (4.35, -0.88);
\node at (4.27, -1.00) {\tiny{0}};
\draw [fill=magenta!50] (4.35, -1.12) rectangle (4.50, -0.88);
\node at (4.42, -1.00) {\tiny{0}};
\draw [fill=magenta!50] (4.50, -1.12) rectangle (4.65, -0.88);
\node at (4.58, -1.00) {\tiny{0}};
\draw [fill=magenta!50] (4.65, -1.12) rectangle (4.80, -0.88);
\node at (4.73, -1.00) {\tiny{1}};
\draw [] (4.80, -1.12) rectangle (4.95, -0.88);
\node at (4.88, -1.00) {\tiny{0}};
\draw [] (4.95, -1.12) rectangle (5.10, -0.88);
\node at (5.03, -1.00) {\tiny{0}};
\draw [] (5.10, -1.12) rectangle (5.25, -0.88);
\node at (5.18, -1.00) {\tiny{0}};
\draw [] (5.25, -1.12) rectangle (5.40, -0.88);
\node at (5.33, -1.00) {\tiny{0}};
\draw [] (5.40, -1.12) rectangle (5.55, -0.88);
\node at (5.48, -1.00) {\tiny{0}};
\draw [] (5.55, -1.12) rectangle (5.70, -0.88);
\node at (5.63, -1.00) {\tiny{0}};
\draw [] (5.70, -1.12) rectangle (5.85, -0.88);
\node at (5.78, -1.00) {\tiny{0}};
\draw [] (5.85, -1.12) rectangle (6.00, -0.88);
\node at (5.93, -1.00) {\tiny{0}};
\draw [] (6.00, -1.12) rectangle (6.15, -0.88);
\node at (6.08, -1.00) {\tiny{0}};
\draw [] (6.15, -1.12) rectangle (6.30, -0.88);
\node at (6.23, -1.00) {\tiny{0}};
\draw [] (6.30, -1.12) rectangle (6.45, -0.88);
\node at (6.38, -1.00) {\tiny{0}};
\draw [] (6.45, -1.12) rectangle (6.60, -0.88);
\node at (6.53, -1.00) {\tiny{0}};
\draw [] (6.60, -1.12) rectangle (6.75, -0.88);
\node at (6.68, -1.00) {\tiny{0}};
\draw [] (6.75, -1.12) rectangle (6.90, -0.88);
\node at (6.83, -1.00) {\tiny{0}};
\draw [] (6.90, -1.12) rectangle (7.05, -0.88);
\node at (6.98, -1.00) {\tiny{0}};
\draw [] (7.05, -1.12) rectangle (7.20, -0.88);
\node at (7.13, -1.00) {\tiny{0}};
\draw [] (7.20, -1.12) rectangle (7.35, -0.88);
\node at (7.28, -1.00) {\tiny{0}};
\draw [] (7.35, -1.12) rectangle (7.50, -0.88);
\node at (7.43, -1.00) {\tiny{0}};
\draw [] (7.50, -1.12) rectangle (7.65, -0.88);
\node at (7.58, -1.00) {\tiny{0}};
\draw [] (7.65, -1.12) rectangle (7.80, -0.88);
\node at (7.73, -1.00) {\tiny{0}};
\draw [] (7.80, -1.12) rectangle (7.95, -0.88);
\node at (7.88, -1.00) {\tiny{0}};
\draw [] (7.95, -1.12) rectangle (8.10, -0.88);
\node at (8.03, -1.00) {\tiny{0}};
\draw [] (8.10, -1.12) rectangle (8.25, -0.88);
\node at (8.18, -1.00) {\tiny{0}};
\draw [] (8.25, -1.12) rectangle (8.40, -0.88);
\node at (8.33, -1.00) {\tiny{0}};
\draw [] (8.40, -1.12) rectangle (8.55, -0.88);
\node at (8.48, -1.00) {\tiny{0}};
\draw [fill=gray!50] (8.55, -1.12) rectangle (8.70, -0.88);
\node at (8.63, -1.00) {\tiny{0}};
\draw [fill=red!50] (8.70, -1.12) rectangle (8.85, -0.88);
\node at (8.78, -1.00) {\tiny{1}};
\draw [fill=red!50] (8.85, -1.12) rectangle (9.00, -0.88);
\node at (8.93, -1.00) {\tiny{1}};
\draw [fill=red!50] (9.00, -1.12) rectangle (9.15, -0.88);
\node at (9.08, -1.00) {\tiny{1}};
\draw [fill=red!50] (9.15, -1.12) rectangle (9.30, -0.88);
\node at (9.23, -1.00) {\tiny{1}};
\draw [fill=red!50] (9.30, -1.12) rectangle (9.45, -0.88);
\node at (9.38, -1.00) {\tiny{1}};
\draw [fill=red!50] (9.45, -1.12) rectangle (9.60, -0.88);
\node at (9.53, -1.00) {\tiny{1}};
\node[anchor=east] at (0.000,-1.000) {\texttt{b}};
\draw [] (0.00, -1.57) rectangle (0.15, -1.32);
\node at (0.07, -1.45) {\tiny{0}};
\draw [] (0.15, -1.57) rectangle (0.30, -1.32);
\node at (0.22, -1.45) {\tiny{0}};
\draw [] (0.30, -1.57) rectangle (0.45, -1.32);
\node at (0.38, -1.45) {\tiny{0}};
\draw [] (0.45, -1.57) rectangle (0.60, -1.32);
\node at (0.52, -1.45) {\tiny{0}};
\draw [] (0.60, -1.57) rectangle (0.75, -1.32);
\node at (0.67, -1.45) {\tiny{0}};
\draw [] (0.75, -1.57) rectangle (0.90, -1.32);
\node at (0.82, -1.45) {\tiny{0}};
\draw [] (0.90, -1.57) rectangle (1.05, -1.32);
\node at (0.97, -1.45) {\tiny{0}};
\draw [] (1.05, -1.57) rectangle (1.20, -1.32);
\node at (1.12, -1.45) {\tiny{0}};
\draw [] (1.20, -1.57) rectangle (1.35, -1.32);
\node at (1.27, -1.45) {\tiny{0}};
\draw [] (1.35, -1.57) rectangle (1.50, -1.32);
\node at (1.42, -1.45) {\tiny{0}};
\draw [] (1.50, -1.57) rectangle (1.65, -1.32);
\node at (1.57, -1.45) {\tiny{0}};
\draw [] (1.65, -1.57) rectangle (1.80, -1.32);
\node at (1.72, -1.45) {\tiny{0}};
\draw [] (1.80, -1.57) rectangle (1.95, -1.32);
\node at (1.87, -1.45) {\tiny{0}};
\draw [] (1.95, -1.57) rectangle (2.10, -1.32);
\node at (2.02, -1.45) {\tiny{0}};
\draw [] (2.10, -1.57) rectangle (2.25, -1.32);
\node at (2.17, -1.45) {\tiny{0}};
\draw [] (2.25, -1.57) rectangle (2.40, -1.32);
\node at (2.32, -1.45) {\tiny{0}};
\draw [] (2.40, -1.57) rectangle (2.55, -1.32);
\node at (2.47, -1.45) {\tiny{0}};
\draw [] (2.55, -1.57) rectangle (2.70, -1.32);
\node at (2.62, -1.45) {\tiny{0}};
\draw [fill=red!50] (2.70, -1.57) rectangle (2.85, -1.32);
\node at (2.77, -1.45) {\tiny{1}};
\draw [fill=red!50] (2.85, -1.57) rectangle (3.00, -1.32);
\node at (2.92, -1.45) {\tiny{0}};
\draw [fill=red!50] (3.00, -1.57) rectangle (3.15, -1.32);
\node at (3.07, -1.45) {\tiny{1}};
\draw [fill=red!50] (3.15, -1.57) rectangle (3.30, -1.32);
\node at (3.22, -1.45) {\tiny{0}};
\draw [fill=red!50] (3.30, -1.57) rectangle (3.45, -1.32);
\node at (3.37, -1.45) {\tiny{0}};
\draw [fill=red!50] (3.45, -1.57) rectangle (3.60, -1.32);
\node at (3.52, -1.45) {\tiny{1}};
\draw [] (3.60, -1.57) rectangle (3.75, -1.32);
\node at (3.67, -1.45) {\tiny{0}};
\draw [] (3.75, -1.57) rectangle (3.90, -1.32);
\node at (3.82, -1.45) {\tiny{0}};
\draw [] (3.90, -1.57) rectangle (4.05, -1.32);
\node at (3.97, -1.45) {\tiny{0}};
\draw [] (4.05, -1.57) rectangle (4.20, -1.32);
\node at (4.12, -1.45) {\tiny{0}};
\draw [] (4.20, -1.57) rectangle (4.35, -1.32);
\node at (4.27, -1.45) {\tiny{0}};
\draw [] (4.35, -1.57) rectangle (4.50, -1.32);
\node at (4.42, -1.45) {\tiny{0}};
\draw [] (4.50, -1.57) rectangle (4.65, -1.32);
\node at (4.58, -1.45) {\tiny{0}};
\draw [] (4.65, -1.57) rectangle (4.80, -1.32);
\node at (4.73, -1.45) {\tiny{0}};
\draw [] (4.80, -1.57) rectangle (4.95, -1.32);
\node at (4.88, -1.45) {\tiny{0}};
\draw [] (4.95, -1.57) rectangle (5.10, -1.32);
\node at (5.03, -1.45) {\tiny{0}};
\draw [] (5.10, -1.57) rectangle (5.25, -1.32);
\node at (5.18, -1.45) {\tiny{0}};
\draw [] (5.25, -1.57) rectangle (5.40, -1.32);
\node at (5.33, -1.45) {\tiny{0}};
\draw [] (5.40, -1.57) rectangle (5.55, -1.32);
\node at (5.48, -1.45) {\tiny{0}};
\draw [] (5.55, -1.57) rectangle (5.70, -1.32);
\node at (5.63, -1.45) {\tiny{0}};
\draw [] (5.70, -1.57) rectangle (5.85, -1.32);
\node at (5.78, -1.45) {\tiny{0}};
\draw [] (5.85, -1.57) rectangle (6.00, -1.32);
\node at (5.93, -1.45) {\tiny{0}};
\draw [] (6.00, -1.57) rectangle (6.15, -1.32);
\node at (6.08, -1.45) {\tiny{0}};
\draw [] (6.15, -1.57) rectangle (6.30, -1.32);
\node at (6.23, -1.45) {\tiny{0}};
\draw [] (6.30, -1.57) rectangle (6.45, -1.32);
\node at (6.38, -1.45) {\tiny{0}};
\draw [] (6.45, -1.57) rectangle (6.60, -1.32);
\node at (6.53, -1.45) {\tiny{0}};
\draw [] (6.60, -1.57) rectangle (6.75, -1.32);
\node at (6.68, -1.45) {\tiny{0}};
\draw [] (6.75, -1.57) rectangle (6.90, -1.32);
\node at (6.83, -1.45) {\tiny{0}};
\draw [] (6.90, -1.57) rectangle (7.05, -1.32);
\node at (6.98, -1.45) {\tiny{0}};
\draw [] (7.05, -1.57) rectangle (7.20, -1.32);
\node at (7.13, -1.45) {\tiny{0}};
\draw [] (7.20, -1.57) rectangle (7.35, -1.32);
\node at (7.28, -1.45) {\tiny{0}};
\draw [] (7.35, -1.57) rectangle (7.50, -1.32);
\node at (7.43, -1.45) {\tiny{0}};
\draw [fill=green!50] (7.50, -1.57) rectangle (7.65, -1.32);
\node at (7.58, -1.45) {\tiny{0}};
\draw [fill=green!50] (7.65, -1.57) rectangle (7.80, -1.32);
\node at (7.73, -1.45) {\tiny{1}};
\draw [fill=green!50] (7.80, -1.57) rectangle (7.95, -1.32);
\node at (7.88, -1.45) {\tiny{0}};
\draw [fill=green!50] (7.95, -1.57) rectangle (8.10, -1.32);
\node at (8.03, -1.45) {\tiny{0}};
\draw [fill=green!50] (8.10, -1.57) rectangle (8.25, -1.32);
\node at (8.18, -1.45) {\tiny{1}};
\draw [fill=green!50] (8.25, -1.57) rectangle (8.40, -1.32);
\node at (8.33, -1.45) {\tiny{1}};
\draw [] (8.40, -1.57) rectangle (8.55, -1.32);
\node at (8.48, -1.45) {\tiny{0}};
\draw [] (8.55, -1.57) rectangle (8.70, -1.32);
\node at (8.63, -1.45) {\tiny{0}};
\draw [] (8.70, -1.57) rectangle (8.85, -1.32);
\node at (8.78, -1.45) {\tiny{0}};
\draw [] (8.85, -1.57) rectangle (9.00, -1.32);
\node at (8.93, -1.45) {\tiny{0}};
\draw [] (9.00, -1.57) rectangle (9.15, -1.32);
\node at (9.08, -1.45) {\tiny{0}};
\draw [] (9.15, -1.57) rectangle (9.30, -1.32);
\node at (9.23, -1.45) {\tiny{0}};
\draw [] (9.30, -1.57) rectangle (9.45, -1.32);
\node at (9.38, -1.45) {\tiny{0}};
\draw [] (9.45, -1.57) rectangle (9.60, -1.32);
\node at (9.53, -1.45) {\tiny{0}};
\node[anchor=east] at (0.000,-1.450) {\texttt{c}};
\draw [] (0.00, -2.02) rectangle (0.15, -1.77);
\node at (0.07, -1.90) {\tiny{0}};
\draw [] (0.15, -2.02) rectangle (0.30, -1.77);
\node at (0.22, -1.90) {\tiny{0}};
\draw [] (0.30, -2.02) rectangle (0.45, -1.77);
\node at (0.38, -1.90) {\tiny{0}};
\draw [] (0.45, -2.02) rectangle (0.60, -1.77);
\node at (0.52, -1.90) {\tiny{0}};
\draw [] (0.60, -2.02) rectangle (0.75, -1.77);
\node at (0.67, -1.90) {\tiny{0}};
\draw [] (0.75, -2.02) rectangle (0.90, -1.77);
\node at (0.82, -1.90) {\tiny{0}};
\draw [] (0.90, -2.02) rectangle (1.05, -1.77);
\node at (0.97, -1.90) {\tiny{0}};
\draw [] (1.05, -2.02) rectangle (1.20, -1.77);
\node at (1.12, -1.90) {\tiny{0}};
\draw [] (1.20, -2.02) rectangle (1.35, -1.77);
\node at (1.27, -1.90) {\tiny{0}};
\draw [] (1.35, -2.02) rectangle (1.50, -1.77);
\node at (1.42, -1.90) {\tiny{0}};
\draw [] (1.50, -2.02) rectangle (1.65, -1.77);
\node at (1.57, -1.90) {\tiny{0}};
\draw [] (1.65, -2.02) rectangle (1.80, -1.77);
\node at (1.72, -1.90) {\tiny{0}};
\draw [] (1.80, -2.02) rectangle (1.95, -1.77);
\node at (1.87, -1.90) {\tiny{0}};
\draw [] (1.95, -2.02) rectangle (2.10, -1.77);
\node at (2.02, -1.90) {\tiny{0}};
\draw [] (2.10, -2.02) rectangle (2.25, -1.77);
\node at (2.17, -1.90) {\tiny{0}};
\draw [] (2.25, -2.02) rectangle (2.40, -1.77);
\node at (2.32, -1.90) {\tiny{0}};
\draw [] (2.40, -2.02) rectangle (2.55, -1.77);
\node at (2.47, -1.90) {\tiny{0}};
\draw [] (2.55, -2.02) rectangle (2.70, -1.77);
\node at (2.62, -1.90) {\tiny{0}};
\draw [] (2.70, -2.02) rectangle (2.85, -1.77);
\node at (2.77, -1.90) {\tiny{0}};
\draw [] (2.85, -2.02) rectangle (3.00, -1.77);
\node at (2.92, -1.90) {\tiny{0}};
\draw [fill=red!50] (3.00, -2.02) rectangle (3.15, -1.77);
\node at (3.07, -1.90) {\tiny{1}};
\draw [fill=red!50] (3.15, -2.02) rectangle (3.30, -1.77);
\node at (3.22, -1.90) {\tiny{0}};
\draw [fill=red!50] (3.30, -2.02) rectangle (3.45, -1.77);
\node at (3.37, -1.90) {\tiny{1}};
\draw [fill=red!50] (3.45, -2.02) rectangle (3.60, -1.77);
\node at (3.52, -1.90) {\tiny{0}};
\draw [fill=red!50] (3.60, -2.02) rectangle (3.75, -1.77);
\node at (3.67, -1.90) {\tiny{0}};
\draw [fill=red!50] (3.75, -2.02) rectangle (3.90, -1.77);
\node at (3.82, -1.90) {\tiny{1}};
\draw [] (3.90, -2.02) rectangle (4.05, -1.77);
\node at (3.97, -1.90) {\tiny{0}};
\draw [] (4.05, -2.02) rectangle (4.20, -1.77);
\node at (4.12, -1.90) {\tiny{0}};
\draw [] (4.20, -2.02) rectangle (4.35, -1.77);
\node at (4.27, -1.90) {\tiny{0}};
\draw [] (4.35, -2.02) rectangle (4.50, -1.77);
\node at (4.42, -1.90) {\tiny{0}};
\draw [] (4.50, -2.02) rectangle (4.65, -1.77);
\node at (4.58, -1.90) {\tiny{0}};
\draw [] (4.65, -2.02) rectangle (4.80, -1.77);
\node at (4.73, -1.90) {\tiny{0}};
\draw [] (4.80, -2.02) rectangle (4.95, -1.77);
\node at (4.88, -1.90) {\tiny{0}};
\draw [] (4.95, -2.02) rectangle (5.10, -1.77);
\node at (5.03, -1.90) {\tiny{0}};
\draw [] (5.10, -2.02) rectangle (5.25, -1.77);
\node at (5.18, -1.90) {\tiny{0}};
\draw [] (5.25, -2.02) rectangle (5.40, -1.77);
\node at (5.33, -1.90) {\tiny{0}};
\draw [] (5.40, -2.02) rectangle (5.55, -1.77);
\node at (5.48, -1.90) {\tiny{0}};
\draw [] (5.55, -2.02) rectangle (5.70, -1.77);
\node at (5.63, -1.90) {\tiny{0}};
\draw [] (5.70, -2.02) rectangle (5.85, -1.77);
\node at (5.78, -1.90) {\tiny{0}};
\draw [] (5.85, -2.02) rectangle (6.00, -1.77);
\node at (5.93, -1.90) {\tiny{0}};
\draw [] (6.00, -2.02) rectangle (6.15, -1.77);
\node at (6.08, -1.90) {\tiny{0}};
\draw [] (6.15, -2.02) rectangle (6.30, -1.77);
\node at (6.23, -1.90) {\tiny{0}};
\draw [] (6.30, -2.02) rectangle (6.45, -1.77);
\node at (6.38, -1.90) {\tiny{0}};
\draw [] (6.45, -2.02) rectangle (6.60, -1.77);
\node at (6.53, -1.90) {\tiny{0}};
\draw [] (6.60, -2.02) rectangle (6.75, -1.77);
\node at (6.68, -1.90) {\tiny{0}};
\draw [] (6.75, -2.02) rectangle (6.90, -1.77);
\node at (6.83, -1.90) {\tiny{0}};
\draw [] (6.90, -2.02) rectangle (7.05, -1.77);
\node at (6.98, -1.90) {\tiny{0}};
\draw [] (7.05, -2.02) rectangle (7.20, -1.77);
\node at (7.13, -1.90) {\tiny{0}};
\draw [] (7.20, -2.02) rectangle (7.35, -1.77);
\node at (7.28, -1.90) {\tiny{0}};
\draw [] (7.35, -2.02) rectangle (7.50, -1.77);
\node at (7.43, -1.90) {\tiny{0}};
\draw [] (7.50, -2.02) rectangle (7.65, -1.77);
\node at (7.58, -1.90) {\tiny{0}};
\draw [] (7.65, -2.02) rectangle (7.80, -1.77);
\node at (7.73, -1.90) {\tiny{0}};
\draw [fill=green!50] (7.80, -2.02) rectangle (7.95, -1.77);
\node at (7.88, -1.90) {\tiny{0}};
\draw [fill=green!50] (7.95, -2.02) rectangle (8.10, -1.77);
\node at (8.03, -1.90) {\tiny{1}};
\draw [fill=green!50] (8.10, -2.02) rectangle (8.25, -1.77);
\node at (8.18, -1.90) {\tiny{0}};
\draw [fill=green!50] (8.25, -2.02) rectangle (8.40, -1.77);
\node at (8.33, -1.90) {\tiny{0}};
\draw [fill=green!50] (8.40, -2.02) rectangle (8.55, -1.77);
\node at (8.48, -1.90) {\tiny{1}};
\draw [fill=green!50] (8.55, -2.02) rectangle (8.70, -1.77);
\node at (8.63, -1.90) {\tiny{1}};
\draw [] (8.70, -2.02) rectangle (8.85, -1.77);
\node at (8.78, -1.90) {\tiny{0}};
\draw [] (8.85, -2.02) rectangle (9.00, -1.77);
\node at (8.93, -1.90) {\tiny{0}};
\draw [] (9.00, -2.02) rectangle (9.15, -1.77);
\node at (9.08, -1.90) {\tiny{0}};
\draw [] (9.15, -2.02) rectangle (9.30, -1.77);
\node at (9.23, -1.90) {\tiny{0}};
\draw [] (9.30, -2.02) rectangle (9.45, -1.77);
\node at (9.38, -1.90) {\tiny{0}};
\draw [] (9.45, -2.02) rectangle (9.60, -1.77);
\node at (9.53, -1.90) {\tiny{0}};
\node[anchor=east] at (0.000,-1.900) {\texttt{c'}};
\draw [] (0.00, -2.47) rectangle (0.15, -2.22);
\node at (0.07, -2.35) {\tiny{0}};
\draw [] (0.15, -2.47) rectangle (0.30, -2.22);
\node at (0.22, -2.35) {\tiny{0}};
\draw [] (0.30, -2.47) rectangle (0.45, -2.22);
\node at (0.38, -2.35) {\tiny{0}};
\draw [] (0.45, -2.47) rectangle (0.60, -2.22);
\node at (0.52, -2.35) {\tiny{0}};
\draw [] (0.60, -2.47) rectangle (0.75, -2.22);
\node at (0.67, -2.35) {\tiny{0}};
\draw [] (0.75, -2.47) rectangle (0.90, -2.22);
\node at (0.82, -2.35) {\tiny{0}};
\draw [] (0.90, -2.47) rectangle (1.05, -2.22);
\node at (0.97, -2.35) {\tiny{0}};
\draw [] (1.05, -2.47) rectangle (1.20, -2.22);
\node at (1.12, -2.35) {\tiny{0}};
\draw [] (1.20, -2.47) rectangle (1.35, -2.22);
\node at (1.27, -2.35) {\tiny{0}};
\draw [] (1.35, -2.47) rectangle (1.50, -2.22);
\node at (1.42, -2.35) {\tiny{0}};
\draw [fill=green!50] (1.50, -2.47) rectangle (1.65, -2.22);
\node at (1.57, -2.35) {\tiny{1}};
\draw [fill=green!50] (1.65, -2.47) rectangle (1.80, -2.22);
\node at (1.72, -2.35) {\tiny{1}};
\draw [fill=green!50] (1.80, -2.47) rectangle (1.95, -2.22);
\node at (1.87, -2.35) {\tiny{1}};
\draw [fill=green!50] (1.95, -2.47) rectangle (2.10, -2.22);
\node at (2.02, -2.35) {\tiny{1}};
\draw [fill=green!50] (2.10, -2.47) rectangle (2.25, -2.22);
\node at (2.17, -2.35) {\tiny{1}};
\draw [fill=green!50] (2.25, -2.47) rectangle (2.40, -2.22);
\node at (2.32, -2.35) {\tiny{1}};
\draw [] (2.40, -2.47) rectangle (2.55, -2.22);
\node at (2.47, -2.35) {\tiny{0}};
\draw [] (2.55, -2.47) rectangle (2.70, -2.22);
\node at (2.62, -2.35) {\tiny{0}};
\draw [] (2.70, -2.47) rectangle (2.85, -2.22);
\node at (2.77, -2.35) {\tiny{0}};
\draw [] (2.85, -2.47) rectangle (3.00, -2.22);
\node at (2.92, -2.35) {\tiny{0}};
\draw [] (3.00, -2.47) rectangle (3.15, -2.22);
\node at (3.07, -2.35) {\tiny{0}};
\draw [] (3.15, -2.47) rectangle (3.30, -2.22);
\node at (3.22, -2.35) {\tiny{0}};
\draw [] (3.30, -2.47) rectangle (3.45, -2.22);
\node at (3.37, -2.35) {\tiny{0}};
\draw [] (3.45, -2.47) rectangle (3.60, -2.22);
\node at (3.52, -2.35) {\tiny{0}};
\draw [] (3.60, -2.47) rectangle (3.75, -2.22);
\node at (3.67, -2.35) {\tiny{0}};
\draw [] (3.75, -2.47) rectangle (3.90, -2.22);
\node at (3.82, -2.35) {\tiny{0}};
\draw [] (3.90, -2.47) rectangle (4.05, -2.22);
\node at (3.97, -2.35) {\tiny{0}};
\draw [] (4.05, -2.47) rectangle (4.20, -2.22);
\node at (4.12, -2.35) {\tiny{0}};
\draw [] (4.20, -2.47) rectangle (4.35, -2.22);
\node at (4.27, -2.35) {\tiny{0}};
\draw [] (4.35, -2.47) rectangle (4.50, -2.22);
\node at (4.42, -2.35) {\tiny{0}};
\draw [] (4.50, -2.47) rectangle (4.65, -2.22);
\node at (4.58, -2.35) {\tiny{0}};
\draw [] (4.65, -2.47) rectangle (4.80, -2.22);
\node at (4.73, -2.35) {\tiny{0}};
\draw [] (4.80, -2.47) rectangle (4.95, -2.22);
\node at (4.88, -2.35) {\tiny{0}};
\draw [] (4.95, -2.47) rectangle (5.10, -2.22);
\node at (5.03, -2.35) {\tiny{0}};
\draw [] (5.10, -2.47) rectangle (5.25, -2.22);
\node at (5.18, -2.35) {\tiny{0}};
\draw [] (5.25, -2.47) rectangle (5.40, -2.22);
\node at (5.33, -2.35) {\tiny{0}};
\draw [] (5.40, -2.47) rectangle (5.55, -2.22);
\node at (5.48, -2.35) {\tiny{0}};
\draw [] (5.55, -2.47) rectangle (5.70, -2.22);
\node at (5.63, -2.35) {\tiny{0}};
\draw [] (5.70, -2.47) rectangle (5.85, -2.22);
\node at (5.78, -2.35) {\tiny{0}};
\draw [] (5.85, -2.47) rectangle (6.00, -2.22);
\node at (5.93, -2.35) {\tiny{0}};
\draw [] (6.00, -2.47) rectangle (6.15, -2.22);
\node at (6.08, -2.35) {\tiny{0}};
\draw [] (6.15, -2.47) rectangle (6.30, -2.22);
\node at (6.23, -2.35) {\tiny{0}};
\draw [fill=gray!50] (6.30, -2.47) rectangle (6.45, -2.22);
\node at (6.38, -2.35) {\tiny{1}};
\draw [fill=gray!50] (6.45, -2.47) rectangle (6.60, -2.22);
\node at (6.53, -2.35) {\tiny{0}};
\draw [fill=blue!50] (6.60, -2.47) rectangle (6.75, -2.22);
\node at (6.68, -2.35) {\tiny{0}};
\draw [fill=blue!50] (6.75, -2.47) rectangle (6.90, -2.22);
\node at (6.83, -2.35) {\tiny{0}};
\draw [fill=blue!50] (6.90, -2.47) rectangle (7.05, -2.22);
\node at (6.98, -2.35) {\tiny{0}};
\draw [fill=blue!50] (7.05, -2.47) rectangle (7.20, -2.22);
\node at (7.13, -2.35) {\tiny{1}};
\draw [] (7.20, -2.47) rectangle (7.35, -2.22);
\node at (7.28, -2.35) {\tiny{0}};
\draw [] (7.35, -2.47) rectangle (7.50, -2.22);
\node at (7.43, -2.35) {\tiny{0}};
\draw [] (7.50, -2.47) rectangle (7.65, -2.22);
\node at (7.58, -2.35) {\tiny{0}};
\draw [] (7.65, -2.47) rectangle (7.80, -2.22);
\node at (7.73, -2.35) {\tiny{0}};
\draw [] (7.80, -2.47) rectangle (7.95, -2.22);
\node at (7.88, -2.35) {\tiny{0}};
\draw [] (7.95, -2.47) rectangle (8.10, -2.22);
\node at (8.03, -2.35) {\tiny{0}};
\draw [] (8.10, -2.47) rectangle (8.25, -2.22);
\node at (8.18, -2.35) {\tiny{0}};
\draw [] (8.25, -2.47) rectangle (8.40, -2.22);
\node at (8.33, -2.35) {\tiny{0}};
\draw [] (8.40, -2.47) rectangle (8.55, -2.22);
\node at (8.48, -2.35) {\tiny{0}};
\draw [] (8.55, -2.47) rectangle (8.70, -2.22);
\node at (8.63, -2.35) {\tiny{0}};
\draw [] (8.70, -2.47) rectangle (8.85, -2.22);
\node at (8.78, -2.35) {\tiny{0}};
\draw [] (8.85, -2.47) rectangle (9.00, -2.22);
\node at (8.93, -2.35) {\tiny{0}};
\draw [] (9.00, -2.47) rectangle (9.15, -2.22);
\node at (9.08, -2.35) {\tiny{0}};
\draw [] (9.15, -2.47) rectangle (9.30, -2.22);
\node at (9.23, -2.35) {\tiny{0}};
\draw [] (9.30, -2.47) rectangle (9.45, -2.22);
\node at (9.38, -2.35) {\tiny{0}};
\draw [] (9.45, -2.47) rectangle (9.60, -2.22);
\node at (9.53, -2.35) {\tiny{0}};
\node[anchor=east] at (0.000,-2.350) {\texttt{d}};
\draw [] (0.00, -2.92) rectangle (0.15, -2.67);
\node at (0.07, -2.80) {\tiny{0}};
\draw [] (0.15, -2.92) rectangle (0.30, -2.67);
\node at (0.22, -2.80) {\tiny{0}};
\draw [] (0.30, -2.92) rectangle (0.45, -2.67);
\node at (0.38, -2.80) {\tiny{0}};
\draw [] (0.45, -2.92) rectangle (0.60, -2.67);
\node at (0.52, -2.80) {\tiny{0}};
\draw [] (0.60, -2.92) rectangle (0.75, -2.67);
\node at (0.67, -2.80) {\tiny{0}};
\draw [] (0.75, -2.92) rectangle (0.90, -2.67);
\node at (0.82, -2.80) {\tiny{0}};
\draw [] (0.90, -2.92) rectangle (1.05, -2.67);
\node at (0.97, -2.80) {\tiny{0}};
\draw [] (1.05, -2.92) rectangle (1.20, -2.67);
\node at (1.12, -2.80) {\tiny{0}};
\draw [] (1.20, -2.92) rectangle (1.35, -2.67);
\node at (1.27, -2.80) {\tiny{0}};
\draw [] (1.35, -2.92) rectangle (1.50, -2.67);
\node at (1.42, -2.80) {\tiny{0}};
\draw [fill=gray!50] (1.50, -2.92) rectangle (1.65, -2.67);
\node at (1.57, -2.80) {\tiny{0}};
\draw [] (1.65, -2.92) rectangle (1.80, -2.67);
\node at (1.72, -2.80) {\tiny{0}};
\draw [] (1.80, -2.92) rectangle (1.95, -2.67);
\node at (1.87, -2.80) {\tiny{0}};
\draw [] (1.95, -2.92) rectangle (2.10, -2.67);
\node at (2.02, -2.80) {\tiny{0}};
\draw [] (2.10, -2.92) rectangle (2.25, -2.67);
\node at (2.17, -2.80) {\tiny{0}};
\draw [] (2.25, -2.92) rectangle (2.40, -2.67);
\node at (2.32, -2.80) {\tiny{0}};
\draw [] (2.40, -2.92) rectangle (2.55, -2.67);
\node at (2.47, -2.80) {\tiny{0}};
\draw [] (2.55, -2.92) rectangle (2.70, -2.67);
\node at (2.62, -2.80) {\tiny{0}};
\draw [] (2.70, -2.92) rectangle (2.85, -2.67);
\node at (2.77, -2.80) {\tiny{0}};
\draw [] (2.85, -2.92) rectangle (3.00, -2.67);
\node at (2.92, -2.80) {\tiny{0}};
\draw [] (3.00, -2.92) rectangle (3.15, -2.67);
\node at (3.07, -2.80) {\tiny{0}};
\draw [] (3.15, -2.92) rectangle (3.30, -2.67);
\node at (3.22, -2.80) {\tiny{0}};
\draw [] (3.30, -2.92) rectangle (3.45, -2.67);
\node at (3.37, -2.80) {\tiny{0}};
\draw [] (3.45, -2.92) rectangle (3.60, -2.67);
\node at (3.52, -2.80) {\tiny{0}};
\draw [] (3.60, -2.92) rectangle (3.75, -2.67);
\node at (3.67, -2.80) {\tiny{0}};
\draw [] (3.75, -2.92) rectangle (3.90, -2.67);
\node at (3.82, -2.80) {\tiny{0}};
\draw [] (3.90, -2.92) rectangle (4.05, -2.67);
\node at (3.97, -2.80) {\tiny{0}};
\draw [] (4.05, -2.92) rectangle (4.20, -2.67);
\node at (4.12, -2.80) {\tiny{0}};
\draw [] (4.20, -2.92) rectangle (4.35, -2.67);
\node at (4.27, -2.80) {\tiny{0}};
\draw [] (4.35, -2.92) rectangle (4.50, -2.67);
\node at (4.42, -2.80) {\tiny{0}};
\draw [] (4.50, -2.92) rectangle (4.65, -2.67);
\node at (4.58, -2.80) {\tiny{0}};
\draw [] (4.65, -2.92) rectangle (4.80, -2.67);
\node at (4.73, -2.80) {\tiny{0}};
\draw [] (4.80, -2.92) rectangle (4.95, -2.67);
\node at (4.88, -2.80) {\tiny{0}};
\draw [] (4.95, -2.92) rectangle (5.10, -2.67);
\node at (5.03, -2.80) {\tiny{0}};
\draw [] (5.10, -2.92) rectangle (5.25, -2.67);
\node at (5.18, -2.80) {\tiny{0}};
\draw [] (5.25, -2.92) rectangle (5.40, -2.67);
\node at (5.33, -2.80) {\tiny{0}};
\draw [] (5.40, -2.92) rectangle (5.55, -2.67);
\node at (5.48, -2.80) {\tiny{0}};
\draw [] (5.55, -2.92) rectangle (5.70, -2.67);
\node at (5.63, -2.80) {\tiny{0}};
\draw [] (5.70, -2.92) rectangle (5.85, -2.67);
\node at (5.78, -2.80) {\tiny{0}};
\draw [] (5.85, -2.92) rectangle (6.00, -2.67);
\node at (5.93, -2.80) {\tiny{0}};
\draw [] (6.00, -2.92) rectangle (6.15, -2.67);
\node at (6.08, -2.80) {\tiny{0}};
\draw [] (6.15, -2.92) rectangle (6.30, -2.67);
\node at (6.23, -2.80) {\tiny{0}};
\draw [fill=gray!50] (6.30, -2.92) rectangle (6.45, -2.67);
\node at (6.38, -2.80) {\tiny{1}};
\draw [] (6.45, -2.92) rectangle (6.60, -2.67);
\node at (6.53, -2.80) {\tiny{0}};
\draw [] (6.60, -2.92) rectangle (6.75, -2.67);
\node at (6.68, -2.80) {\tiny{0}};
\draw [] (6.75, -2.92) rectangle (6.90, -2.67);
\node at (6.83, -2.80) {\tiny{0}};
\draw [] (6.90, -2.92) rectangle (7.05, -2.67);
\node at (6.98, -2.80) {\tiny{0}};
\draw [] (7.05, -2.92) rectangle (7.20, -2.67);
\node at (7.13, -2.80) {\tiny{0}};
\draw [] (7.20, -2.92) rectangle (7.35, -2.67);
\node at (7.28, -2.80) {\tiny{0}};
\draw [] (7.35, -2.92) rectangle (7.50, -2.67);
\node at (7.43, -2.80) {\tiny{0}};
\draw [] (7.50, -2.92) rectangle (7.65, -2.67);
\node at (7.58, -2.80) {\tiny{0}};
\draw [] (7.65, -2.92) rectangle (7.80, -2.67);
\node at (7.73, -2.80) {\tiny{0}};
\draw [] (7.80, -2.92) rectangle (7.95, -2.67);
\node at (7.88, -2.80) {\tiny{0}};
\draw [] (7.95, -2.92) rectangle (8.10, -2.67);
\node at (8.03, -2.80) {\tiny{0}};
\draw [] (8.10, -2.92) rectangle (8.25, -2.67);
\node at (8.18, -2.80) {\tiny{0}};
\draw [] (8.25, -2.92) rectangle (8.40, -2.67);
\node at (8.33, -2.80) {\tiny{0}};
\draw [] (8.40, -2.92) rectangle (8.55, -2.67);
\node at (8.48, -2.80) {\tiny{0}};
\draw [] (8.55, -2.92) rectangle (8.70, -2.67);
\node at (8.63, -2.80) {\tiny{0}};
\draw [] (8.70, -2.92) rectangle (8.85, -2.67);
\node at (8.78, -2.80) {\tiny{0}};
\draw [] (8.85, -2.92) rectangle (9.00, -2.67);
\node at (8.93, -2.80) {\tiny{0}};
\draw [] (9.00, -2.92) rectangle (9.15, -2.67);
\node at (9.08, -2.80) {\tiny{0}};
\draw [] (9.15, -2.92) rectangle (9.30, -2.67);
\node at (9.23, -2.80) {\tiny{0}};
\draw [] (9.30, -2.92) rectangle (9.45, -2.67);
\node at (9.38, -2.80) {\tiny{0}};
\draw [] (9.45, -2.92) rectangle (9.60, -2.67);
\node at (9.53, -2.80) {\tiny{0}};
\node[anchor=east] at (0.000,-2.800) {\texttt{e}};
\draw [] (0.00, -3.38) rectangle (0.15, -3.12);
\node at (0.07, -3.25) {\tiny{0}};
\draw [] (0.15, -3.38) rectangle (0.30, -3.12);
\node at (0.22, -3.25) {\tiny{0}};
\draw [] (0.30, -3.38) rectangle (0.45, -3.12);
\node at (0.38, -3.25) {\tiny{0}};
\draw [] (0.45, -3.38) rectangle (0.60, -3.12);
\node at (0.52, -3.25) {\tiny{0}};
\draw [] (0.60, -3.38) rectangle (0.75, -3.12);
\node at (0.67, -3.25) {\tiny{0}};
\draw [] (0.75, -3.38) rectangle (0.90, -3.12);
\node at (0.82, -3.25) {\tiny{0}};
\draw [] (0.90, -3.38) rectangle (1.05, -3.12);
\node at (0.97, -3.25) {\tiny{0}};
\draw [] (1.05, -3.38) rectangle (1.20, -3.12);
\node at (1.12, -3.25) {\tiny{0}};
\draw [] (1.20, -3.38) rectangle (1.35, -3.12);
\node at (1.27, -3.25) {\tiny{0}};
\draw [] (1.35, -3.38) rectangle (1.50, -3.12);
\node at (1.42, -3.25) {\tiny{0}};
\draw [fill=green!50] (1.50, -3.38) rectangle (1.65, -3.12);
\node at (1.57, -3.25) {\tiny{1}};
\draw [fill=green!50] (1.65, -3.38) rectangle (1.80, -3.12);
\node at (1.72, -3.25) {\tiny{1}};
\draw [fill=green!50] (1.80, -3.38) rectangle (1.95, -3.12);
\node at (1.87, -3.25) {\tiny{1}};
\draw [fill=green!50] (1.95, -3.38) rectangle (2.10, -3.12);
\node at (2.02, -3.25) {\tiny{1}};
\draw [fill=green!50] (2.10, -3.38) rectangle (2.25, -3.12);
\node at (2.17, -3.25) {\tiny{1}};
\draw [fill=green!50] (2.25, -3.38) rectangle (2.40, -3.12);
\node at (2.32, -3.25) {\tiny{1}};
\draw [] (2.40, -3.38) rectangle (2.55, -3.12);
\node at (2.47, -3.25) {\tiny{0}};
\draw [] (2.55, -3.38) rectangle (2.70, -3.12);
\node at (2.62, -3.25) {\tiny{0}};
\draw [] (2.70, -3.38) rectangle (2.85, -3.12);
\node at (2.77, -3.25) {\tiny{0}};
\draw [] (2.85, -3.38) rectangle (3.00, -3.12);
\node at (2.92, -3.25) {\tiny{0}};
\draw [] (3.00, -3.38) rectangle (3.15, -3.12);
\node at (3.07, -3.25) {\tiny{0}};
\draw [] (3.15, -3.38) rectangle (3.30, -3.12);
\node at (3.22, -3.25) {\tiny{0}};
\draw [] (3.30, -3.38) rectangle (3.45, -3.12);
\node at (3.37, -3.25) {\tiny{0}};
\draw [] (3.45, -3.38) rectangle (3.60, -3.12);
\node at (3.52, -3.25) {\tiny{0}};
\draw [] (3.60, -3.38) rectangle (3.75, -3.12);
\node at (3.67, -3.25) {\tiny{0}};
\draw [] (3.75, -3.38) rectangle (3.90, -3.12);
\node at (3.82, -3.25) {\tiny{0}};
\draw [] (3.90, -3.38) rectangle (4.05, -3.12);
\node at (3.97, -3.25) {\tiny{0}};
\draw [] (4.05, -3.38) rectangle (4.20, -3.12);
\node at (4.12, -3.25) {\tiny{0}};
\draw [] (4.20, -3.38) rectangle (4.35, -3.12);
\node at (4.27, -3.25) {\tiny{0}};
\draw [] (4.35, -3.38) rectangle (4.50, -3.12);
\node at (4.42, -3.25) {\tiny{0}};
\draw [] (4.50, -3.38) rectangle (4.65, -3.12);
\node at (4.58, -3.25) {\tiny{0}};
\draw [] (4.65, -3.38) rectangle (4.80, -3.12);
\node at (4.73, -3.25) {\tiny{0}};
\draw [] (4.80, -3.38) rectangle (4.95, -3.12);
\node at (4.88, -3.25) {\tiny{0}};
\draw [] (4.95, -3.38) rectangle (5.10, -3.12);
\node at (5.03, -3.25) {\tiny{0}};
\draw [] (5.10, -3.38) rectangle (5.25, -3.12);
\node at (5.18, -3.25) {\tiny{0}};
\draw [] (5.25, -3.38) rectangle (5.40, -3.12);
\node at (5.33, -3.25) {\tiny{0}};
\draw [] (5.40, -3.38) rectangle (5.55, -3.12);
\node at (5.48, -3.25) {\tiny{0}};
\draw [] (5.55, -3.38) rectangle (5.70, -3.12);
\node at (5.63, -3.25) {\tiny{0}};
\draw [] (5.70, -3.38) rectangle (5.85, -3.12);
\node at (5.78, -3.25) {\tiny{0}};
\draw [] (5.85, -3.38) rectangle (6.00, -3.12);
\node at (5.93, -3.25) {\tiny{0}};
\draw [] (6.00, -3.38) rectangle (6.15, -3.12);
\node at (6.08, -3.25) {\tiny{0}};
\draw [] (6.15, -3.38) rectangle (6.30, -3.12);
\node at (6.23, -3.25) {\tiny{0}};
\draw [] (6.30, -3.38) rectangle (6.45, -3.12);
\node at (6.38, -3.25) {\tiny{0}};
\draw [fill=gray!50] (6.45, -3.38) rectangle (6.60, -3.12);
\node at (6.53, -3.25) {\tiny{0}};
\draw [fill=blue!50] (6.60, -3.38) rectangle (6.75, -3.12);
\node at (6.68, -3.25) {\tiny{0}};
\draw [fill=blue!50] (6.75, -3.38) rectangle (6.90, -3.12);
\node at (6.83, -3.25) {\tiny{0}};
\draw [fill=blue!50] (6.90, -3.38) rectangle (7.05, -3.12);
\node at (6.98, -3.25) {\tiny{0}};
\draw [fill=blue!50] (7.05, -3.38) rectangle (7.20, -3.12);
\node at (7.13, -3.25) {\tiny{1}};
\draw [] (7.20, -3.38) rectangle (7.35, -3.12);
\node at (7.28, -3.25) {\tiny{0}};
\draw [] (7.35, -3.38) rectangle (7.50, -3.12);
\node at (7.43, -3.25) {\tiny{0}};
\draw [] (7.50, -3.38) rectangle (7.65, -3.12);
\node at (7.58, -3.25) {\tiny{0}};
\draw [] (7.65, -3.38) rectangle (7.80, -3.12);
\node at (7.73, -3.25) {\tiny{0}};
\draw [] (7.80, -3.38) rectangle (7.95, -3.12);
\node at (7.88, -3.25) {\tiny{0}};
\draw [] (7.95, -3.38) rectangle (8.10, -3.12);
\node at (8.03, -3.25) {\tiny{0}};
\draw [] (8.10, -3.38) rectangle (8.25, -3.12);
\node at (8.18, -3.25) {\tiny{0}};
\draw [] (8.25, -3.38) rectangle (8.40, -3.12);
\node at (8.33, -3.25) {\tiny{0}};
\draw [] (8.40, -3.38) rectangle (8.55, -3.12);
\node at (8.48, -3.25) {\tiny{0}};
\draw [] (8.55, -3.38) rectangle (8.70, -3.12);
\node at (8.63, -3.25) {\tiny{0}};
\draw [] (8.70, -3.38) rectangle (8.85, -3.12);
\node at (8.78, -3.25) {\tiny{0}};
\draw [] (8.85, -3.38) rectangle (9.00, -3.12);
\node at (8.93, -3.25) {\tiny{0}};
\draw [] (9.00, -3.38) rectangle (9.15, -3.12);
\node at (9.08, -3.25) {\tiny{0}};
\draw [] (9.15, -3.38) rectangle (9.30, -3.12);
\node at (9.23, -3.25) {\tiny{0}};
\draw [] (9.30, -3.38) rectangle (9.45, -3.12);
\node at (9.38, -3.25) {\tiny{0}};
\draw [] (9.45, -3.38) rectangle (9.60, -3.12);
\node at (9.53, -3.25) {\tiny{0}};
\node[anchor=east] at (0.000,-3.250) {\texttt{d'}};
\draw [] (0.00, -3.83) rectangle (0.15, -3.58);
\node at (0.07, -3.70) {\tiny{0}};
\draw [] (0.15, -3.83) rectangle (0.30, -3.58);
\node at (0.22, -3.70) {\tiny{0}};
\draw [] (0.30, -3.83) rectangle (0.45, -3.58);
\node at (0.38, -3.70) {\tiny{0}};
\draw [] (0.45, -3.83) rectangle (0.60, -3.58);
\node at (0.52, -3.70) {\tiny{0}};
\draw [] (0.60, -3.83) rectangle (0.75, -3.58);
\node at (0.67, -3.70) {\tiny{0}};
\draw [] (0.75, -3.83) rectangle (0.90, -3.58);
\node at (0.82, -3.70) {\tiny{0}};
\draw [] (0.90, -3.83) rectangle (1.05, -3.58);
\node at (0.97, -3.70) {\tiny{0}};
\draw [] (1.05, -3.83) rectangle (1.20, -3.58);
\node at (1.12, -3.70) {\tiny{0}};
\draw [] (1.20, -3.83) rectangle (1.35, -3.58);
\node at (1.27, -3.70) {\tiny{0}};
\draw [] (1.35, -3.83) rectangle (1.50, -3.58);
\node at (1.42, -3.70) {\tiny{0}};
\draw [] (1.50, -3.83) rectangle (1.65, -3.58);
\node at (1.57, -3.70) {\tiny{0}};
\draw [] (1.65, -3.83) rectangle (1.80, -3.58);
\node at (1.72, -3.70) {\tiny{0}};
\draw [] (1.80, -3.83) rectangle (1.95, -3.58);
\node at (1.87, -3.70) {\tiny{0}};
\draw [] (1.95, -3.83) rectangle (2.10, -3.58);
\node at (2.02, -3.70) {\tiny{0}};
\draw [fill=green!50] (2.10, -3.83) rectangle (2.25, -3.58);
\node at (2.17, -3.70) {\tiny{1}};
\draw [fill=green!50] (2.25, -3.83) rectangle (2.40, -3.58);
\node at (2.32, -3.70) {\tiny{1}};
\draw [fill=green!50] (2.40, -3.83) rectangle (2.55, -3.58);
\node at (2.47, -3.70) {\tiny{1}};
\draw [fill=green!50] (2.55, -3.83) rectangle (2.70, -3.58);
\node at (2.62, -3.70) {\tiny{1}};
\draw [fill=green!50] (2.70, -3.83) rectangle (2.85, -3.58);
\node at (2.77, -3.70) {\tiny{1}};
\draw [fill=green!50] (2.85, -3.83) rectangle (3.00, -3.58);
\node at (2.92, -3.70) {\tiny{1}};
\draw [] (3.00, -3.83) rectangle (3.15, -3.58);
\node at (3.07, -3.70) {\tiny{0}};
\draw [] (3.15, -3.83) rectangle (3.30, -3.58);
\node at (3.22, -3.70) {\tiny{0}};
\draw [] (3.30, -3.83) rectangle (3.45, -3.58);
\node at (3.37, -3.70) {\tiny{0}};
\draw [] (3.45, -3.83) rectangle (3.60, -3.58);
\node at (3.52, -3.70) {\tiny{0}};
\draw [] (3.60, -3.83) rectangle (3.75, -3.58);
\node at (3.67, -3.70) {\tiny{0}};
\draw [] (3.75, -3.83) rectangle (3.90, -3.58);
\node at (3.82, -3.70) {\tiny{0}};
\draw [] (3.90, -3.83) rectangle (4.05, -3.58);
\node at (3.97, -3.70) {\tiny{0}};
\draw [] (4.05, -3.83) rectangle (4.20, -3.58);
\node at (4.12, -3.70) {\tiny{0}};
\draw [] (4.20, -3.83) rectangle (4.35, -3.58);
\node at (4.27, -3.70) {\tiny{0}};
\draw [] (4.35, -3.83) rectangle (4.50, -3.58);
\node at (4.42, -3.70) {\tiny{0}};
\draw [] (4.50, -3.83) rectangle (4.65, -3.58);
\node at (4.58, -3.70) {\tiny{0}};
\draw [] (4.65, -3.83) rectangle (4.80, -3.58);
\node at (4.73, -3.70) {\tiny{0}};
\draw [] (4.80, -3.83) rectangle (4.95, -3.58);
\node at (4.88, -3.70) {\tiny{0}};
\draw [] (4.95, -3.83) rectangle (5.10, -3.58);
\node at (5.03, -3.70) {\tiny{0}};
\draw [] (5.10, -3.83) rectangle (5.25, -3.58);
\node at (5.18, -3.70) {\tiny{0}};
\draw [] (5.25, -3.83) rectangle (5.40, -3.58);
\node at (5.33, -3.70) {\tiny{0}};
\draw [] (5.40, -3.83) rectangle (5.55, -3.58);
\node at (5.48, -3.70) {\tiny{0}};
\draw [] (5.55, -3.83) rectangle (5.70, -3.58);
\node at (5.63, -3.70) {\tiny{0}};
\draw [] (5.70, -3.83) rectangle (5.85, -3.58);
\node at (5.78, -3.70) {\tiny{0}};
\draw [] (5.85, -3.83) rectangle (6.00, -3.58);
\node at (5.93, -3.70) {\tiny{0}};
\draw [] (6.00, -3.83) rectangle (6.15, -3.58);
\node at (6.08, -3.70) {\tiny{0}};
\draw [] (6.15, -3.83) rectangle (6.30, -3.58);
\node at (6.23, -3.70) {\tiny{0}};
\draw [] (6.30, -3.83) rectangle (6.45, -3.58);
\node at (6.38, -3.70) {\tiny{0}};
\draw [] (6.45, -3.83) rectangle (6.60, -3.58);
\node at (6.53, -3.70) {\tiny{0}};
\draw [] (6.60, -3.83) rectangle (6.75, -3.58);
\node at (6.68, -3.70) {\tiny{0}};
\draw [] (6.75, -3.83) rectangle (6.90, -3.58);
\node at (6.83, -3.70) {\tiny{0}};
\draw [] (6.90, -3.83) rectangle (7.05, -3.58);
\node at (6.98, -3.70) {\tiny{0}};
\draw [fill=gray!50] (7.05, -3.83) rectangle (7.20, -3.58);
\node at (7.13, -3.70) {\tiny{0}};
\draw [fill=blue!50] (7.20, -3.83) rectangle (7.35, -3.58);
\node at (7.28, -3.70) {\tiny{0}};
\draw [fill=blue!50] (7.35, -3.83) rectangle (7.50, -3.58);
\node at (7.43, -3.70) {\tiny{0}};
\draw [fill=blue!50] (7.50, -3.83) rectangle (7.65, -3.58);
\node at (7.58, -3.70) {\tiny{0}};
\draw [fill=blue!50] (7.65, -3.83) rectangle (7.80, -3.58);
\node at (7.73, -3.70) {\tiny{1}};
\draw [] (7.80, -3.83) rectangle (7.95, -3.58);
\node at (7.88, -3.70) {\tiny{0}};
\draw [] (7.95, -3.83) rectangle (8.10, -3.58);
\node at (8.03, -3.70) {\tiny{0}};
\draw [] (8.10, -3.83) rectangle (8.25, -3.58);
\node at (8.18, -3.70) {\tiny{0}};
\draw [] (8.25, -3.83) rectangle (8.40, -3.58);
\node at (8.33, -3.70) {\tiny{0}};
\draw [] (8.40, -3.83) rectangle (8.55, -3.58);
\node at (8.48, -3.70) {\tiny{0}};
\draw [] (8.55, -3.83) rectangle (8.70, -3.58);
\node at (8.63, -3.70) {\tiny{0}};
\draw [] (8.70, -3.83) rectangle (8.85, -3.58);
\node at (8.78, -3.70) {\tiny{0}};
\draw [] (8.85, -3.83) rectangle (9.00, -3.58);
\node at (8.93, -3.70) {\tiny{0}};
\draw [] (9.00, -3.83) rectangle (9.15, -3.58);
\node at (9.08, -3.70) {\tiny{0}};
\draw [] (9.15, -3.83) rectangle (9.30, -3.58);
\node at (9.23, -3.70) {\tiny{0}};
\draw [] (9.30, -3.83) rectangle (9.45, -3.58);
\node at (9.38, -3.70) {\tiny{0}};
\draw [] (9.45, -3.83) rectangle (9.60, -3.58);
\node at (9.53, -3.70) {\tiny{0}};
\node[anchor=east] at (0.000,-3.700) {\texttt{d''}};
\draw [] (0.00, -4.28) rectangle (0.15, -4.03);
\node at (0.07, -4.15) {\tiny{0}};
\draw [] (0.15, -4.28) rectangle (0.30, -4.03);
\node at (0.22, -4.15) {\tiny{0}};
\draw [] (0.30, -4.28) rectangle (0.45, -4.03);
\node at (0.38, -4.15) {\tiny{0}};
\draw [] (0.45, -4.28) rectangle (0.60, -4.03);
\node at (0.52, -4.15) {\tiny{0}};
\draw [] (0.60, -4.28) rectangle (0.75, -4.03);
\node at (0.67, -4.15) {\tiny{0}};
\draw [fill=blue!50] (0.75, -4.28) rectangle (0.90, -4.03);
\node at (0.82, -4.15) {\tiny{0}};
\draw [fill=blue!50] (0.90, -4.28) rectangle (1.05, -4.03);
\node at (0.97, -4.15) {\tiny{1}};
\draw [fill=blue!50] (1.05, -4.28) rectangle (1.20, -4.03);
\node at (1.12, -4.15) {\tiny{1}};
\draw [] (1.20, -4.28) rectangle (1.35, -4.03);
\node at (1.27, -4.15) {\tiny{0}};
\draw [] (1.35, -4.28) rectangle (1.50, -4.03);
\node at (1.42, -4.15) {\tiny{0}};
\draw [] (1.50, -4.28) rectangle (1.65, -4.03);
\node at (1.57, -4.15) {\tiny{0}};
\draw [] (1.65, -4.28) rectangle (1.80, -4.03);
\node at (1.72, -4.15) {\tiny{0}};
\draw [] (1.80, -4.28) rectangle (1.95, -4.03);
\node at (1.87, -4.15) {\tiny{0}};
\draw [] (1.95, -4.28) rectangle (2.10, -4.03);
\node at (2.02, -4.15) {\tiny{0}};
\draw [] (2.10, -4.28) rectangle (2.25, -4.03);
\node at (2.17, -4.15) {\tiny{0}};
\draw [] (2.25, -4.28) rectangle (2.40, -4.03);
\node at (2.32, -4.15) {\tiny{0}};
\draw [] (2.40, -4.28) rectangle (2.55, -4.03);
\node at (2.47, -4.15) {\tiny{0}};
\draw [] (2.55, -4.28) rectangle (2.70, -4.03);
\node at (2.62, -4.15) {\tiny{0}};
\draw [] (2.70, -4.28) rectangle (2.85, -4.03);
\node at (2.77, -4.15) {\tiny{0}};
\draw [] (2.85, -4.28) rectangle (3.00, -4.03);
\node at (2.92, -4.15) {\tiny{0}};
\draw [] (3.00, -4.28) rectangle (3.15, -4.03);
\node at (3.07, -4.15) {\tiny{0}};
\draw [] (3.15, -4.28) rectangle (3.30, -4.03);
\node at (3.22, -4.15) {\tiny{0}};
\draw [] (3.30, -4.28) rectangle (3.45, -4.03);
\node at (3.37, -4.15) {\tiny{0}};
\draw [] (3.45, -4.28) rectangle (3.60, -4.03);
\node at (3.52, -4.15) {\tiny{0}};
\draw [] (3.60, -4.28) rectangle (3.75, -4.03);
\node at (3.67, -4.15) {\tiny{0}};
\draw [] (3.75, -4.28) rectangle (3.90, -4.03);
\node at (3.82, -4.15) {\tiny{0}};
\draw [] (3.90, -4.28) rectangle (4.05, -4.03);
\node at (3.97, -4.15) {\tiny{0}};
\draw [] (4.05, -4.28) rectangle (4.20, -4.03);
\node at (4.12, -4.15) {\tiny{0}};
\draw [] (4.20, -4.28) rectangle (4.35, -4.03);
\node at (4.27, -4.15) {\tiny{0}};
\draw [] (4.35, -4.28) rectangle (4.50, -4.03);
\node at (4.42, -4.15) {\tiny{0}};
\draw [] (4.50, -4.28) rectangle (4.65, -4.03);
\node at (4.58, -4.15) {\tiny{0}};
\draw [] (4.65, -4.28) rectangle (4.80, -4.03);
\node at (4.73, -4.15) {\tiny{0}};
\draw [] (4.80, -4.28) rectangle (4.95, -4.03);
\node at (4.88, -4.15) {\tiny{0}};
\draw [] (4.95, -4.28) rectangle (5.10, -4.03);
\node at (5.03, -4.15) {\tiny{0}};
\draw [] (5.10, -4.28) rectangle (5.25, -4.03);
\node at (5.18, -4.15) {\tiny{0}};
\draw [] (5.25, -4.28) rectangle (5.40, -4.03);
\node at (5.33, -4.15) {\tiny{0}};
\draw [] (5.40, -4.28) rectangle (5.55, -4.03);
\node at (5.48, -4.15) {\tiny{0}};
\draw [fill=gray!25] (5.55, -4.28) rectangle (5.70, -4.03);
\node at (5.63, -4.15) {\tiny{0}};
\draw [fill=gray!25] (5.70, -4.28) rectangle (5.85, -4.03);
\node at (5.78, -4.15) {\tiny{0}};
\draw [fill=gray!25] (5.85, -4.28) rectangle (6.00, -4.03);
\node at (5.93, -4.15) {\tiny{0}};
\draw [] (6.00, -4.28) rectangle (6.15, -4.03);
\node at (6.08, -4.15) {\tiny{0}};
\draw [] (6.15, -4.28) rectangle (6.30, -4.03);
\node at (6.23, -4.15) {\tiny{0}};
\draw [] (6.30, -4.28) rectangle (6.45, -4.03);
\node at (6.38, -4.15) {\tiny{0}};
\draw [] (6.45, -4.28) rectangle (6.60, -4.03);
\node at (6.53, -4.15) {\tiny{0}};
\draw [] (6.60, -4.28) rectangle (6.75, -4.03);
\node at (6.68, -4.15) {\tiny{0}};
\draw [] (6.75, -4.28) rectangle (6.90, -4.03);
\node at (6.83, -4.15) {\tiny{0}};
\draw [] (6.90, -4.28) rectangle (7.05, -4.03);
\node at (6.98, -4.15) {\tiny{0}};
\draw [] (7.05, -4.28) rectangle (7.20, -4.03);
\node at (7.13, -4.15) {\tiny{0}};
\draw [] (7.20, -4.28) rectangle (7.35, -4.03);
\node at (7.28, -4.15) {\tiny{0}};
\draw [] (7.35, -4.28) rectangle (7.50, -4.03);
\node at (7.43, -4.15) {\tiny{0}};
\draw [] (7.50, -4.28) rectangle (7.65, -4.03);
\node at (7.58, -4.15) {\tiny{0}};
\draw [] (7.65, -4.28) rectangle (7.80, -4.03);
\node at (7.73, -4.15) {\tiny{0}};
\draw [] (7.80, -4.28) rectangle (7.95, -4.03);
\node at (7.88, -4.15) {\tiny{0}};
\draw [] (7.95, -4.28) rectangle (8.10, -4.03);
\node at (8.03, -4.15) {\tiny{0}};
\draw [] (8.10, -4.28) rectangle (8.25, -4.03);
\node at (8.18, -4.15) {\tiny{0}};
\draw [] (8.25, -4.28) rectangle (8.40, -4.03);
\node at (8.33, -4.15) {\tiny{0}};
\draw [] (8.40, -4.28) rectangle (8.55, -4.03);
\node at (8.48, -4.15) {\tiny{0}};
\draw [] (8.55, -4.28) rectangle (8.70, -4.03);
\node at (8.63, -4.15) {\tiny{0}};
\draw [] (8.70, -4.28) rectangle (8.85, -4.03);
\node at (8.78, -4.15) {\tiny{0}};
\draw [] (8.85, -4.28) rectangle (9.00, -4.03);
\node at (8.93, -4.15) {\tiny{0}};
\draw [] (9.00, -4.28) rectangle (9.15, -4.03);
\node at (9.08, -4.15) {\tiny{0}};
\draw [] (9.15, -4.28) rectangle (9.30, -4.03);
\node at (9.23, -4.15) {\tiny{0}};
\draw [] (9.30, -4.28) rectangle (9.45, -4.03);
\node at (9.38, -4.15) {\tiny{0}};
\draw [] (9.45, -4.28) rectangle (9.60, -4.03);
\node at (9.53, -4.15) {\tiny{0}};
\node[anchor=east] at (0.000,-4.150) {\texttt{e}};
\draw [] (0.00, -4.73) rectangle (0.15, -4.48);
\node at (0.07, -4.60) {\tiny{0}};
\draw [] (0.15, -4.73) rectangle (0.30, -4.48);
\node at (0.22, -4.60) {\tiny{0}};
\draw [] (0.30, -4.73) rectangle (0.45, -4.48);
\node at (0.38, -4.60) {\tiny{0}};
\draw [] (0.45, -4.73) rectangle (0.60, -4.48);
\node at (0.52, -4.60) {\tiny{0}};
\draw [] (0.60, -4.73) rectangle (0.75, -4.48);
\node at (0.67, -4.60) {\tiny{0}};
\draw [] (0.75, -4.73) rectangle (0.90, -4.48);
\node at (0.82, -4.60) {\tiny{0}};
\draw [] (0.90, -4.73) rectangle (1.05, -4.48);
\node at (0.97, -4.60) {\tiny{0}};
\draw [] (1.05, -4.73) rectangle (1.20, -4.48);
\node at (1.12, -4.60) {\tiny{0}};
\draw [] (1.20, -4.73) rectangle (1.35, -4.48);
\node at (1.27, -4.60) {\tiny{0}};
\draw [] (1.35, -4.73) rectangle (1.50, -4.48);
\node at (1.42, -4.60) {\tiny{0}};
\draw [] (1.50, -4.73) rectangle (1.65, -4.48);
\node at (1.57, -4.60) {\tiny{0}};
\draw [fill=blue!50] (1.65, -4.73) rectangle (1.80, -4.48);
\node at (1.72, -4.60) {\tiny{0}};
\draw [fill=blue!50] (1.80, -4.73) rectangle (1.95, -4.48);
\node at (1.87, -4.60) {\tiny{1}};
\draw [fill=blue!50] (1.95, -4.73) rectangle (2.10, -4.48);
\node at (2.02, -4.60) {\tiny{1}};
\draw [] (2.10, -4.73) rectangle (2.25, -4.48);
\node at (2.17, -4.60) {\tiny{0}};
\draw [] (2.25, -4.73) rectangle (2.40, -4.48);
\node at (2.32, -4.60) {\tiny{0}};
\draw [] (2.40, -4.73) rectangle (2.55, -4.48);
\node at (2.47, -4.60) {\tiny{0}};
\draw [] (2.55, -4.73) rectangle (2.70, -4.48);
\node at (2.62, -4.60) {\tiny{0}};
\draw [] (2.70, -4.73) rectangle (2.85, -4.48);
\node at (2.77, -4.60) {\tiny{0}};
\draw [] (2.85, -4.73) rectangle (3.00, -4.48);
\node at (2.92, -4.60) {\tiny{0}};
\draw [] (3.00, -4.73) rectangle (3.15, -4.48);
\node at (3.07, -4.60) {\tiny{0}};
\draw [] (3.15, -4.73) rectangle (3.30, -4.48);
\node at (3.22, -4.60) {\tiny{0}};
\draw [] (3.30, -4.73) rectangle (3.45, -4.48);
\node at (3.37, -4.60) {\tiny{0}};
\draw [] (3.45, -4.73) rectangle (3.60, -4.48);
\node at (3.52, -4.60) {\tiny{0}};
\draw [] (3.60, -4.73) rectangle (3.75, -4.48);
\node at (3.67, -4.60) {\tiny{0}};
\draw [] (3.75, -4.73) rectangle (3.90, -4.48);
\node at (3.82, -4.60) {\tiny{0}};
\draw [] (3.90, -4.73) rectangle (4.05, -4.48);
\node at (3.97, -4.60) {\tiny{0}};
\draw [] (4.05, -4.73) rectangle (4.20, -4.48);
\node at (4.12, -4.60) {\tiny{0}};
\draw [] (4.20, -4.73) rectangle (4.35, -4.48);
\node at (4.27, -4.60) {\tiny{0}};
\draw [] (4.35, -4.73) rectangle (4.50, -4.48);
\node at (4.42, -4.60) {\tiny{0}};
\draw [] (4.50, -4.73) rectangle (4.65, -4.48);
\node at (4.58, -4.60) {\tiny{0}};
\draw [] (4.65, -4.73) rectangle (4.80, -4.48);
\node at (4.73, -4.60) {\tiny{0}};
\draw [] (4.80, -4.73) rectangle (4.95, -4.48);
\node at (4.88, -4.60) {\tiny{0}};
\draw [] (4.95, -4.73) rectangle (5.10, -4.48);
\node at (5.03, -4.60) {\tiny{0}};
\draw [] (5.10, -4.73) rectangle (5.25, -4.48);
\node at (5.18, -4.60) {\tiny{0}};
\draw [] (5.25, -4.73) rectangle (5.40, -4.48);
\node at (5.33, -4.60) {\tiny{0}};
\draw [] (5.40, -4.73) rectangle (5.55, -4.48);
\node at (5.48, -4.60) {\tiny{0}};
\draw [] (5.55, -4.73) rectangle (5.70, -4.48);
\node at (5.63, -4.60) {\tiny{0}};
\draw [] (5.70, -4.73) rectangle (5.85, -4.48);
\node at (5.78, -4.60) {\tiny{0}};
\draw [] (5.85, -4.73) rectangle (6.00, -4.48);
\node at (5.93, -4.60) {\tiny{0}};
\draw [] (6.00, -4.73) rectangle (6.15, -4.48);
\node at (6.08, -4.60) {\tiny{0}};
\draw [] (6.15, -4.73) rectangle (6.30, -4.48);
\node at (6.23, -4.60) {\tiny{0}};
\draw [] (6.30, -4.73) rectangle (6.45, -4.48);
\node at (6.38, -4.60) {\tiny{0}};
\draw [fill=gray!25] (6.45, -4.73) rectangle (6.60, -4.48);
\node at (6.53, -4.60) {\tiny{0}};
\draw [fill=gray!25] (6.60, -4.73) rectangle (6.75, -4.48);
\node at (6.68, -4.60) {\tiny{0}};
\draw [fill=gray!25] (6.75, -4.73) rectangle (6.90, -4.48);
\node at (6.83, -4.60) {\tiny{0}};
\draw [] (6.90, -4.73) rectangle (7.05, -4.48);
\node at (6.98, -4.60) {\tiny{0}};
\draw [] (7.05, -4.73) rectangle (7.20, -4.48);
\node at (7.13, -4.60) {\tiny{0}};
\draw [] (7.20, -4.73) rectangle (7.35, -4.48);
\node at (7.28, -4.60) {\tiny{0}};
\draw [] (7.35, -4.73) rectangle (7.50, -4.48);
\node at (7.43, -4.60) {\tiny{0}};
\draw [] (7.50, -4.73) rectangle (7.65, -4.48);
\node at (7.58, -4.60) {\tiny{0}};
\draw [] (7.65, -4.73) rectangle (7.80, -4.48);
\node at (7.73, -4.60) {\tiny{0}};
\draw [] (7.80, -4.73) rectangle (7.95, -4.48);
\node at (7.88, -4.60) {\tiny{0}};
\draw [] (7.95, -4.73) rectangle (8.10, -4.48);
\node at (8.03, -4.60) {\tiny{0}};
\draw [] (8.10, -4.73) rectangle (8.25, -4.48);
\node at (8.18, -4.60) {\tiny{0}};
\draw [] (8.25, -4.73) rectangle (8.40, -4.48);
\node at (8.33, -4.60) {\tiny{0}};
\draw [] (8.40, -4.73) rectangle (8.55, -4.48);
\node at (8.48, -4.60) {\tiny{0}};
\draw [] (8.55, -4.73) rectangle (8.70, -4.48);
\node at (8.63, -4.60) {\tiny{0}};
\draw [] (8.70, -4.73) rectangle (8.85, -4.48);
\node at (8.78, -4.60) {\tiny{0}};
\draw [] (8.85, -4.73) rectangle (9.00, -4.48);
\node at (8.93, -4.60) {\tiny{0}};
\draw [] (9.00, -4.73) rectangle (9.15, -4.48);
\node at (9.08, -4.60) {\tiny{0}};
\draw [] (9.15, -4.73) rectangle (9.30, -4.48);
\node at (9.23, -4.60) {\tiny{0}};
\draw [] (9.30, -4.73) rectangle (9.45, -4.48);
\node at (9.38, -4.60) {\tiny{0}};
\draw [] (9.45, -4.73) rectangle (9.60, -4.48);
\node at (9.53, -4.60) {\tiny{0}};
\node[anchor=east] at (0.000,-4.600) {\texttt{e'}};
\draw [] (0.00, -5.18) rectangle (0.15, -4.93);
\node at (0.07, -5.05) {\tiny{0}};
\draw [] (0.15, -5.18) rectangle (0.30, -4.93);
\node at (0.22, -5.05) {\tiny{0}};
\draw [] (0.30, -5.18) rectangle (0.45, -4.93);
\node at (0.38, -5.05) {\tiny{0}};
\draw [] (0.45, -5.18) rectangle (0.60, -4.93);
\node at (0.52, -5.05) {\tiny{0}};
\draw [] (0.60, -5.18) rectangle (0.75, -4.93);
\node at (0.67, -5.05) {\tiny{0}};
\draw [] (0.75, -5.18) rectangle (0.90, -4.93);
\node at (0.82, -5.05) {\tiny{0}};
\draw [] (0.90, -5.18) rectangle (1.05, -4.93);
\node at (0.97, -5.05) {\tiny{0}};
\draw [] (1.05, -5.18) rectangle (1.20, -4.93);
\node at (1.12, -5.05) {\tiny{0}};
\draw [] (1.20, -5.18) rectangle (1.35, -4.93);
\node at (1.27, -5.05) {\tiny{0}};
\draw [] (1.35, -5.18) rectangle (1.50, -4.93);
\node at (1.42, -5.05) {\tiny{0}};
\draw [] (1.50, -5.18) rectangle (1.65, -4.93);
\node at (1.57, -5.05) {\tiny{0}};
\draw [fill=blue!50] (1.65, -5.18) rectangle (1.80, -4.93);
\node at (1.72, -5.05) {\tiny{0}};
\draw [fill=blue!50] (1.80, -5.18) rectangle (1.95, -4.93);
\node at (1.87, -5.05) {\tiny{1}};
\draw [fill=blue!50] (1.95, -5.18) rectangle (2.10, -4.93);
\node at (2.02, -5.05) {\tiny{1}};
\draw [fill=green!50] (2.10, -5.18) rectangle (2.25, -4.93);
\node at (2.17, -5.05) {\tiny{1}};
\draw [fill=green!50] (2.25, -5.18) rectangle (2.40, -4.93);
\node at (2.32, -5.05) {\tiny{1}};
\draw [fill=green!50] (2.40, -5.18) rectangle (2.55, -4.93);
\node at (2.47, -5.05) {\tiny{1}};
\draw [fill=green!50] (2.55, -5.18) rectangle (2.70, -4.93);
\node at (2.62, -5.05) {\tiny{1}};
\draw [fill=green!50] (2.70, -5.18) rectangle (2.85, -4.93);
\node at (2.77, -5.05) {\tiny{1}};
\draw [fill=green!50] (2.85, -5.18) rectangle (3.00, -4.93);
\node at (2.92, -5.05) {\tiny{1}};
\draw [fill=red!50] (3.00, -5.18) rectangle (3.15, -4.93);
\node at (3.07, -5.05) {\tiny{1}};
\draw [fill=red!50] (3.15, -5.18) rectangle (3.30, -4.93);
\node at (3.22, -5.05) {\tiny{0}};
\draw [fill=red!50] (3.30, -5.18) rectangle (3.45, -4.93);
\node at (3.37, -5.05) {\tiny{1}};
\draw [fill=red!50] (3.45, -5.18) rectangle (3.60, -4.93);
\node at (3.52, -5.05) {\tiny{0}};
\draw [fill=red!50] (3.60, -5.18) rectangle (3.75, -4.93);
\node at (3.67, -5.05) {\tiny{0}};
\draw [fill=red!50] (3.75, -5.18) rectangle (3.90, -4.93);
\node at (3.82, -5.05) {\tiny{1}};
\draw [fill=magenta!50] (3.90, -5.18) rectangle (4.05, -4.93);
\node at (3.97, -5.05) {\tiny{0}};
\draw [fill=magenta!50] (4.05, -5.18) rectangle (4.20, -4.93);
\node at (4.12, -5.05) {\tiny{1}};
\draw [fill=magenta!50] (4.20, -5.18) rectangle (4.35, -4.93);
\node at (4.27, -5.05) {\tiny{0}};
\draw [fill=magenta!50] (4.35, -5.18) rectangle (4.50, -4.93);
\node at (4.42, -5.05) {\tiny{0}};
\draw [fill=magenta!50] (4.50, -5.18) rectangle (4.65, -4.93);
\node at (4.58, -5.05) {\tiny{0}};
\draw [fill=magenta!50] (4.65, -5.18) rectangle (4.80, -4.93);
\node at (4.73, -5.05) {\tiny{1}};
\draw [] (4.80, -5.18) rectangle (4.95, -4.93);
\node at (4.88, -5.05) {\tiny{0}};
\draw [] (4.95, -5.18) rectangle (5.10, -4.93);
\node at (5.03, -5.05) {\tiny{0}};
\draw [] (5.10, -5.18) rectangle (5.25, -4.93);
\node at (5.18, -5.05) {\tiny{0}};
\draw [] (5.25, -5.18) rectangle (5.40, -4.93);
\node at (5.33, -5.05) {\tiny{0}};
\draw [] (5.40, -5.18) rectangle (5.55, -4.93);
\node at (5.48, -5.05) {\tiny{0}};
\draw [] (5.55, -5.18) rectangle (5.70, -4.93);
\node at (5.63, -5.05) {\tiny{0}};
\draw [] (5.70, -5.18) rectangle (5.85, -4.93);
\node at (5.78, -5.05) {\tiny{0}};
\draw [] (5.85, -5.18) rectangle (6.00, -4.93);
\node at (5.93, -5.05) {\tiny{0}};
\draw [] (6.00, -5.18) rectangle (6.15, -4.93);
\node at (6.08, -5.05) {\tiny{0}};
\draw [] (6.15, -5.18) rectangle (6.30, -4.93);
\node at (6.23, -5.05) {\tiny{0}};
\draw [] (6.30, -5.18) rectangle (6.45, -4.93);
\node at (6.38, -5.05) {\tiny{0}};
\draw [] (6.45, -5.18) rectangle (6.60, -4.93);
\node at (6.53, -5.05) {\tiny{0}};
\draw [] (6.60, -5.18) rectangle (6.75, -4.93);
\node at (6.68, -5.05) {\tiny{0}};
\draw [] (6.75, -5.18) rectangle (6.90, -4.93);
\node at (6.83, -5.05) {\tiny{0}};
\draw [] (6.90, -5.18) rectangle (7.05, -4.93);
\node at (6.98, -5.05) {\tiny{0}};
\draw [] (7.05, -5.18) rectangle (7.20, -4.93);
\node at (7.13, -5.05) {\tiny{0}};
\draw [fill=blue!50] (7.20, -5.18) rectangle (7.35, -4.93);
\node at (7.28, -5.05) {\tiny{0}};
\draw [fill=blue!50] (7.35, -5.18) rectangle (7.50, -4.93);
\node at (7.43, -5.05) {\tiny{0}};
\draw [fill=blue!50] (7.50, -5.18) rectangle (7.65, -4.93);
\node at (7.58, -5.05) {\tiny{0}};
\draw [fill=blue!50] (7.65, -5.18) rectangle (7.80, -4.93);
\node at (7.73, -5.05) {\tiny{1}};
\draw [fill=green!50] (7.80, -5.18) rectangle (7.95, -4.93);
\node at (7.88, -5.05) {\tiny{0}};
\draw [fill=green!50] (7.95, -5.18) rectangle (8.10, -4.93);
\node at (8.03, -5.05) {\tiny{1}};
\draw [fill=green!50] (8.10, -5.18) rectangle (8.25, -4.93);
\node at (8.18, -5.05) {\tiny{0}};
\draw [fill=green!50] (8.25, -5.18) rectangle (8.40, -4.93);
\node at (8.33, -5.05) {\tiny{0}};
\draw [fill=green!50] (8.40, -5.18) rectangle (8.55, -4.93);
\node at (8.48, -5.05) {\tiny{1}};
\draw [fill=green!50] (8.55, -5.18) rectangle (8.70, -4.93);
\node at (8.63, -5.05) {\tiny{1}};
\draw [fill=red!50] (8.70, -5.18) rectangle (8.85, -4.93);
\node at (8.78, -5.05) {\tiny{1}};
\draw [fill=red!50] (8.85, -5.18) rectangle (9.00, -4.93);
\node at (8.93, -5.05) {\tiny{1}};
\draw [fill=red!50] (9.00, -5.18) rectangle (9.15, -4.93);
\node at (9.08, -5.05) {\tiny{1}};
\draw [fill=red!50] (9.15, -5.18) rectangle (9.30, -4.93);
\node at (9.23, -5.05) {\tiny{1}};
\draw [fill=red!50] (9.30, -5.18) rectangle (9.45, -4.93);
\node at (9.38, -5.05) {\tiny{1}};
\draw [fill=red!50] (9.45, -5.18) rectangle (9.60, -4.93);
\node at (9.53, -5.05) {\tiny{1}};
\node[anchor=east] at (0.000,-5.050) {\texttt{UTF-16}};
\draw [] (0.00, -5.63) rectangle (0.15, -5.38);
\node at (0.07, -5.50) {\tiny{0}};
\draw [] (0.15, -5.63) rectangle (0.30, -5.38);
\node at (0.22, -5.50) {\tiny{0}};
\draw [] (0.30, -5.63) rectangle (0.45, -5.38);
\node at (0.38, -5.50) {\tiny{0}};
\draw [] (0.45, -5.63) rectangle (0.60, -5.38);
\node at (0.52, -5.50) {\tiny{0}};
\draw [] (0.60, -5.63) rectangle (0.75, -5.38);
\node at (0.67, -5.50) {\tiny{0}};
\draw [] (0.75, -5.63) rectangle (0.90, -5.38);
\node at (0.82, -5.50) {\tiny{0}};
\draw [] (0.90, -5.63) rectangle (1.05, -5.38);
\node at (0.97, -5.50) {\tiny{0}};
\draw [] (1.05, -5.63) rectangle (1.20, -5.38);
\node at (1.12, -5.50) {\tiny{0}};
\draw [] (1.20, -5.63) rectangle (1.35, -5.38);
\node at (1.27, -5.50) {\tiny{0}};
\draw [] (1.35, -5.63) rectangle (1.50, -5.38);
\node at (1.42, -5.50) {\tiny{0}};
\draw [] (1.50, -5.63) rectangle (1.65, -5.38);
\node at (1.57, -5.50) {\tiny{0}};
\draw [fill=blue!50] (1.65, -5.63) rectangle (1.80, -5.38);
\node at (1.72, -5.50) {\tiny{0}};
\draw [fill=blue!50] (1.80, -5.63) rectangle (1.95, -5.38);
\node at (1.87, -5.50) {\tiny{1}};
\draw [fill=blue!50] (1.95, -5.63) rectangle (2.10, -5.38);
\node at (2.02, -5.50) {\tiny{1}};
\draw [fill=green!50] (2.10, -5.63) rectangle (2.25, -5.38);
\node at (2.17, -5.50) {\tiny{1}};
\draw [fill=green!50] (2.25, -5.63) rectangle (2.40, -5.38);
\node at (2.32, -5.50) {\tiny{0}};
\draw [fill=green!50] (2.40, -5.63) rectangle (2.55, -5.38);
\node at (2.47, -5.50) {\tiny{1}};
\draw [fill=green!50] (2.55, -5.63) rectangle (2.70, -5.38);
\node at (2.62, -5.50) {\tiny{1}};
\draw [fill=green!50] (2.70, -5.63) rectangle (2.85, -5.38);
\node at (2.77, -5.50) {\tiny{1}};
\draw [fill=green!50] (2.85, -5.63) rectangle (3.00, -5.38);
\node at (2.92, -5.50) {\tiny{1}};
\draw [fill=red!50] (3.00, -5.63) rectangle (3.15, -5.38);
\node at (3.07, -5.50) {\tiny{1}};
\draw [fill=red!50] (3.15, -5.63) rectangle (3.30, -5.38);
\node at (3.22, -5.50) {\tiny{0}};
\draw [fill=red!50] (3.30, -5.63) rectangle (3.45, -5.38);
\node at (3.37, -5.50) {\tiny{1}};
\draw [fill=red!50] (3.45, -5.63) rectangle (3.60, -5.38);
\node at (3.52, -5.50) {\tiny{0}};
\draw [fill=red!50] (3.60, -5.63) rectangle (3.75, -5.38);
\node at (3.67, -5.50) {\tiny{0}};
\draw [fill=red!50] (3.75, -5.63) rectangle (3.90, -5.38);
\node at (3.82, -5.50) {\tiny{1}};
\draw [fill=magenta!50] (3.90, -5.63) rectangle (4.05, -5.38);
\node at (3.97, -5.50) {\tiny{0}};
\draw [fill=magenta!50] (4.05, -5.63) rectangle (4.20, -5.38);
\node at (4.12, -5.50) {\tiny{1}};
\draw [fill=magenta!50] (4.20, -5.63) rectangle (4.35, -5.38);
\node at (4.27, -5.50) {\tiny{0}};
\draw [fill=magenta!50] (4.35, -5.63) rectangle (4.50, -5.38);
\node at (4.42, -5.50) {\tiny{0}};
\draw [fill=magenta!50] (4.50, -5.63) rectangle (4.65, -5.38);
\node at (4.58, -5.50) {\tiny{0}};
\draw [fill=magenta!50] (4.65, -5.63) rectangle (4.80, -5.38);
\node at (4.73, -5.50) {\tiny{1}};
\node[anchor=east] at (0.000,-5.500) {\texttt{f}};
\draw [] (0.00, -6.08) rectangle (0.15, -5.83);
\node at (0.07, -5.95) {\tiny{0}};
\draw [] (0.15, -6.08) rectangle (0.30, -5.83);
\node at (0.22, -5.95) {\tiny{0}};
\draw [] (0.30, -6.08) rectangle (0.45, -5.83);
\node at (0.38, -5.95) {\tiny{0}};
\draw [] (0.45, -6.08) rectangle (0.60, -5.83);
\node at (0.52, -5.95) {\tiny{0}};
\draw [] (0.60, -6.08) rectangle (0.75, -5.83);
\node at (0.67, -5.95) {\tiny{0}};
\draw [] (0.75, -6.08) rectangle (0.90, -5.83);
\node at (0.82, -5.95) {\tiny{0}};
\draw [] (0.90, -6.08) rectangle (1.05, -5.83);
\node at (0.97, -5.95) {\tiny{0}};
\draw [] (1.05, -6.08) rectangle (1.20, -5.83);
\node at (1.12, -5.95) {\tiny{0}};
\draw [] (1.20, -6.08) rectangle (1.35, -5.83);
\node at (1.27, -5.95) {\tiny{0}};
\draw [] (1.35, -6.08) rectangle (1.50, -5.83);
\node at (1.42, -5.95) {\tiny{0}};
\draw [] (1.50, -6.08) rectangle (1.65, -5.83);
\node at (1.57, -5.95) {\tiny{0}};
\draw [] (1.65, -6.08) rectangle (1.80, -5.83);
\node at (1.72, -5.95) {\tiny{0}};
\draw [] (1.80, -6.08) rectangle (1.95, -5.83);
\node at (1.87, -5.95) {\tiny{0}};
\draw [] (1.95, -6.08) rectangle (2.10, -5.83);
\node at (2.02, -5.95) {\tiny{0}};
\draw [] (2.10, -6.08) rectangle (2.25, -5.83);
\node at (2.17, -5.95) {\tiny{0}};
\draw [] (2.25, -6.08) rectangle (2.40, -5.83);
\node at (2.32, -5.95) {\tiny{0}};
\draw [] (2.40, -6.08) rectangle (2.55, -5.83);
\node at (2.47, -5.95) {\tiny{0}};
\draw [] (2.55, -6.08) rectangle (2.70, -5.83);
\node at (2.62, -5.95) {\tiny{0}};
\draw [] (2.70, -6.08) rectangle (2.85, -5.83);
\node at (2.77, -5.95) {\tiny{0}};
\draw [] (2.85, -6.08) rectangle (3.00, -5.83);
\node at (2.92, -5.95) {\tiny{0}};
\draw [] (3.00, -6.08) rectangle (3.15, -5.83);
\node at (3.07, -5.95) {\tiny{0}};
\draw [] (3.15, -6.08) rectangle (3.30, -5.83);
\node at (3.22, -5.95) {\tiny{0}};
\draw [fill=red!50] (3.30, -6.08) rectangle (3.45, -5.83);
\node at (3.37, -5.95) {\tiny{1}};
\draw [fill=red!50] (3.45, -6.08) rectangle (3.60, -5.83);
\node at (3.52, -5.95) {\tiny{0}};
\draw [fill=red!50] (3.60, -6.08) rectangle (3.75, -5.83);
\node at (3.67, -5.95) {\tiny{0}};
\draw [fill=red!50] (3.75, -6.08) rectangle (3.90, -5.83);
\node at (3.82, -5.95) {\tiny{1}};
\draw [fill=magenta!50] (3.90, -6.08) rectangle (4.05, -5.83);
\node at (3.97, -5.95) {\tiny{0}};
\draw [fill=magenta!50] (4.05, -6.08) rectangle (4.20, -5.83);
\node at (4.12, -5.95) {\tiny{1}};
\draw [fill=magenta!50] (4.20, -6.08) rectangle (4.35, -5.83);
\node at (4.27, -5.95) {\tiny{0}};
\draw [fill=magenta!50] (4.35, -6.08) rectangle (4.50, -5.83);
\node at (4.42, -5.95) {\tiny{0}};
\draw [fill=magenta!50] (4.50, -6.08) rectangle (4.65, -5.83);
\node at (4.58, -5.95) {\tiny{0}};
\draw [fill=magenta!50] (4.65, -6.08) rectangle (4.80, -5.83);
\node at (4.73, -5.95) {\tiny{1}};
\node[anchor=east] at (0.000,-5.950) {\texttt{g}};
\draw [] (0.00, -6.53) rectangle (0.15, -6.28);
\node at (0.07, -6.40) {\tiny{0}};
\draw [] (0.15, -6.53) rectangle (0.30, -6.28);
\node at (0.22, -6.40) {\tiny{0}};
\draw [] (0.30, -6.53) rectangle (0.45, -6.28);
\node at (0.38, -6.40) {\tiny{0}};
\draw [] (0.45, -6.53) rectangle (0.60, -6.28);
\node at (0.52, -6.40) {\tiny{0}};
\draw [] (0.60, -6.53) rectangle (0.75, -6.28);
\node at (0.67, -6.40) {\tiny{0}};
\draw [] (0.75, -6.53) rectangle (0.90, -6.28);
\node at (0.82, -6.40) {\tiny{0}};
\draw [] (0.90, -6.53) rectangle (1.05, -6.28);
\node at (0.97, -6.40) {\tiny{0}};
\draw [] (1.05, -6.53) rectangle (1.20, -6.28);
\node at (1.12, -6.40) {\tiny{0}};
\draw [] (1.20, -6.53) rectangle (1.35, -6.28);
\node at (1.27, -6.40) {\tiny{0}};
\draw [] (1.35, -6.53) rectangle (1.50, -6.28);
\node at (1.42, -6.40) {\tiny{0}};
\draw [] (1.50, -6.53) rectangle (1.65, -6.28);
\node at (1.57, -6.40) {\tiny{0}};
\draw [] (1.65, -6.53) rectangle (1.80, -6.28);
\node at (1.72, -6.40) {\tiny{0}};
\draw [] (1.80, -6.53) rectangle (1.95, -6.28);
\node at (1.87, -6.40) {\tiny{0}};
\draw [] (1.95, -6.53) rectangle (2.10, -6.28);
\node at (2.02, -6.40) {\tiny{0}};
\draw [] (2.10, -6.53) rectangle (2.25, -6.28);
\node at (2.17, -6.40) {\tiny{0}};
\draw [] (2.25, -6.53) rectangle (2.40, -6.28);
\node at (2.32, -6.40) {\tiny{0}};
\draw [fill=gray!50] (2.40, -6.53) rectangle (2.55, -6.28);
\node at (2.47, -6.40) {\tiny{1}};
\draw [fill=gray!50] (2.55, -6.53) rectangle (2.70, -6.28);
\node at (2.62, -6.40) {\tiny{1}};
\draw [fill=gray!50] (2.70, -6.53) rectangle (2.85, -6.28);
\node at (2.77, -6.40) {\tiny{0}};
\draw [fill=gray!50] (2.85, -6.53) rectangle (3.00, -6.28);
\node at (2.92, -6.40) {\tiny{1}};
\draw [fill=gray!50] (3.00, -6.53) rectangle (3.15, -6.28);
\node at (3.07, -6.40) {\tiny{1}};
\draw [fill=gray!50] (3.15, -6.53) rectangle (3.30, -6.28);
\node at (3.22, -6.40) {\tiny{1}};
\draw [fill=red!50] (3.30, -6.53) rectangle (3.45, -6.28);
\node at (3.37, -6.40) {\tiny{1}};
\draw [fill=red!50] (3.45, -6.53) rectangle (3.60, -6.28);
\node at (3.52, -6.40) {\tiny{0}};
\draw [fill=red!50] (3.60, -6.53) rectangle (3.75, -6.28);
\node at (3.67, -6.40) {\tiny{0}};
\draw [fill=red!50] (3.75, -6.53) rectangle (3.90, -6.28);
\node at (3.82, -6.40) {\tiny{1}};
\draw [fill=magenta!50] (3.90, -6.53) rectangle (4.05, -6.28);
\node at (3.97, -6.40) {\tiny{0}};
\draw [fill=magenta!50] (4.05, -6.53) rectangle (4.20, -6.28);
\node at (4.12, -6.40) {\tiny{1}};
\draw [fill=magenta!50] (4.20, -6.53) rectangle (4.35, -6.28);
\node at (4.27, -6.40) {\tiny{0}};
\draw [fill=magenta!50] (4.35, -6.53) rectangle (4.50, -6.28);
\node at (4.42, -6.40) {\tiny{0}};
\draw [fill=magenta!50] (4.50, -6.53) rectangle (4.65, -6.28);
\node at (4.58, -6.40) {\tiny{0}};
\draw [fill=magenta!50] (4.65, -6.53) rectangle (4.80, -6.28);
\node at (4.73, -6.40) {\tiny{1}};
\node[anchor=east] at (0.000,-6.400) {\texttt{g'}};
\draw [fill=gray!50] (0.00, -6.98) rectangle (0.15, -6.73);
\node at (0.07, -6.85) {\tiny{1}};
\draw [fill=gray!50] (0.15, -6.98) rectangle (0.30, -6.73);
\node at (0.22, -6.85) {\tiny{1}};
\draw [fill=gray!50] (0.30, -6.98) rectangle (0.45, -6.73);
\node at (0.38, -6.85) {\tiny{0}};
\draw [fill=gray!50] (0.45, -6.98) rectangle (0.60, -6.73);
\node at (0.52, -6.85) {\tiny{1}};
\draw [fill=gray!50] (0.60, -6.98) rectangle (0.75, -6.73);
\node at (0.67, -6.85) {\tiny{1}};
\draw [fill=gray!50] (0.75, -6.98) rectangle (0.90, -6.73);
\node at (0.82, -6.85) {\tiny{1}};
\draw [fill=red!50] (0.90, -6.98) rectangle (1.05, -6.73);
\node at (0.97, -6.85) {\tiny{1}};
\draw [fill=red!50] (1.05, -6.98) rectangle (1.20, -6.73);
\node at (1.12, -6.85) {\tiny{0}};
\draw [fill=red!50] (1.20, -6.98) rectangle (1.35, -6.73);
\node at (1.27, -6.85) {\tiny{0}};
\draw [fill=red!50] (1.35, -6.98) rectangle (1.50, -6.73);
\node at (1.42, -6.85) {\tiny{1}};
\draw [fill=magenta!50] (1.50, -6.98) rectangle (1.65, -6.73);
\node at (1.57, -6.85) {\tiny{0}};
\draw [fill=magenta!50] (1.65, -6.98) rectangle (1.80, -6.73);
\node at (1.72, -6.85) {\tiny{1}};
\draw [fill=magenta!50] (1.80, -6.98) rectangle (1.95, -6.73);
\node at (1.87, -6.85) {\tiny{0}};
\draw [fill=magenta!50] (1.95, -6.98) rectangle (2.10, -6.73);
\node at (2.02, -6.85) {\tiny{0}};
\draw [fill=magenta!50] (2.10, -6.98) rectangle (2.25, -6.73);
\node at (2.17, -6.85) {\tiny{0}};
\draw [fill=magenta!50] (2.25, -6.98) rectangle (2.40, -6.73);
\node at (2.32, -6.85) {\tiny{1}};
\draw [] (2.40, -6.98) rectangle (2.55, -6.73);
\node at (2.47, -6.85) {\tiny{0}};
\draw [] (2.55, -6.98) rectangle (2.70, -6.73);
\node at (2.62, -6.85) {\tiny{0}};
\draw [] (2.70, -6.98) rectangle (2.85, -6.73);
\node at (2.77, -6.85) {\tiny{0}};
\draw [] (2.85, -6.98) rectangle (3.00, -6.73);
\node at (2.92, -6.85) {\tiny{0}};
\draw [] (3.00, -6.98) rectangle (3.15, -6.73);
\node at (3.07, -6.85) {\tiny{0}};
\draw [] (3.15, -6.98) rectangle (3.30, -6.73);
\node at (3.22, -6.85) {\tiny{0}};
\draw [] (3.30, -6.98) rectangle (3.45, -6.73);
\node at (3.37, -6.85) {\tiny{0}};
\draw [] (3.45, -6.98) rectangle (3.60, -6.73);
\node at (3.52, -6.85) {\tiny{0}};
\draw [] (3.60, -6.98) rectangle (3.75, -6.73);
\node at (3.67, -6.85) {\tiny{0}};
\draw [] (3.75, -6.98) rectangle (3.90, -6.73);
\node at (3.82, -6.85) {\tiny{0}};
\draw [] (3.90, -6.98) rectangle (4.05, -6.73);
\node at (3.97, -6.85) {\tiny{0}};
\draw [] (4.05, -6.98) rectangle (4.20, -6.73);
\node at (4.12, -6.85) {\tiny{0}};
\draw [] (4.20, -6.98) rectangle (4.35, -6.73);
\node at (4.27, -6.85) {\tiny{0}};
\draw [] (4.35, -6.98) rectangle (4.50, -6.73);
\node at (4.42, -6.85) {\tiny{0}};
\draw [] (4.50, -6.98) rectangle (4.65, -6.73);
\node at (4.58, -6.85) {\tiny{0}};
\draw [] (4.65, -6.98) rectangle (4.80, -6.73);
\node at (4.73, -6.85) {\tiny{0}};
\node[anchor=east] at (0.000,-6.850) {\texttt{g''}};
\draw [] (0.00, -7.43) rectangle (0.15, -7.18);
\node at (0.07, -7.30) {\tiny{0}};
\draw [] (0.15, -7.43) rectangle (0.30, -7.18);
\node at (0.22, -7.30) {\tiny{0}};
\draw [] (0.30, -7.43) rectangle (0.45, -7.18);
\node at (0.38, -7.30) {\tiny{0}};
\draw [] (0.45, -7.43) rectangle (0.60, -7.18);
\node at (0.52, -7.30) {\tiny{0}};
\draw [] (0.60, -7.43) rectangle (0.75, -7.18);
\node at (0.67, -7.30) {\tiny{0}};
\draw [] (0.75, -7.43) rectangle (0.90, -7.18);
\node at (0.82, -7.30) {\tiny{0}};
\draw [] (0.90, -7.43) rectangle (1.05, -7.18);
\node at (0.97, -7.30) {\tiny{0}};
\draw [] (1.05, -7.43) rectangle (1.20, -7.18);
\node at (1.12, -7.30) {\tiny{0}};
\draw [] (1.20, -7.43) rectangle (1.35, -7.18);
\node at (1.27, -7.30) {\tiny{0}};
\draw [] (1.35, -7.43) rectangle (1.50, -7.18);
\node at (1.42, -7.30) {\tiny{0}};
\draw [] (1.50, -7.43) rectangle (1.65, -7.18);
\node at (1.57, -7.30) {\tiny{0}};
\draw [] (1.65, -7.43) rectangle (1.80, -7.18);
\node at (1.72, -7.30) {\tiny{0}};
\draw [] (1.80, -7.43) rectangle (1.95, -7.18);
\node at (1.87, -7.30) {\tiny{0}};
\draw [] (1.95, -7.43) rectangle (2.10, -7.18);
\node at (2.02, -7.30) {\tiny{0}};
\draw [] (2.10, -7.43) rectangle (2.25, -7.18);
\node at (2.17, -7.30) {\tiny{0}};
\draw [] (2.25, -7.43) rectangle (2.40, -7.18);
\node at (2.32, -7.30) {\tiny{0}};
\draw [] (2.40, -7.43) rectangle (2.55, -7.18);
\node at (2.47, -7.30) {\tiny{0}};
\draw [] (2.55, -7.43) rectangle (2.70, -7.18);
\node at (2.62, -7.30) {\tiny{0}};
\draw [] (2.70, -7.43) rectangle (2.85, -7.18);
\node at (2.77, -7.30) {\tiny{0}};
\draw [] (2.85, -7.43) rectangle (3.00, -7.18);
\node at (2.92, -7.30) {\tiny{0}};
\draw [] (3.00, -7.43) rectangle (3.15, -7.18);
\node at (3.07, -7.30) {\tiny{0}};
\draw [fill=blue!50] (3.15, -7.43) rectangle (3.30, -7.18);
\node at (3.22, -7.30) {\tiny{0}};
\draw [fill=blue!50] (3.30, -7.43) rectangle (3.45, -7.18);
\node at (3.37, -7.30) {\tiny{1}};
\draw [fill=blue!50] (3.45, -7.43) rectangle (3.60, -7.18);
\node at (3.52, -7.30) {\tiny{1}};
\draw [fill=green!50] (3.60, -7.43) rectangle (3.75, -7.18);
\node at (3.67, -7.30) {\tiny{1}};
\draw [fill=green!50] (3.75, -7.43) rectangle (3.90, -7.18);
\node at (3.82, -7.30) {\tiny{1}};
\draw [fill=green!50] (3.90, -7.43) rectangle (4.05, -7.18);
\node at (3.97, -7.30) {\tiny{1}};
\draw [fill=green!50] (4.05, -7.43) rectangle (4.20, -7.18);
\node at (4.12, -7.30) {\tiny{1}};
\draw [fill=green!50] (4.20, -7.43) rectangle (4.35, -7.18);
\node at (4.27, -7.30) {\tiny{1}};
\draw [fill=green!50] (4.35, -7.43) rectangle (4.50, -7.18);
\node at (4.42, -7.30) {\tiny{1}};
\draw [fill=red!50] (4.50, -7.43) rectangle (4.65, -7.18);
\node at (4.58, -7.30) {\tiny{1}};
\draw [fill=red!50] (4.65, -7.43) rectangle (4.80, -7.18);
\node at (4.73, -7.30) {\tiny{0}};
\node[anchor=east] at (0.000,-7.300) {\texttt{h}};
\draw [] (0.00, -7.88) rectangle (0.15, -7.63);
\node at (0.07, -7.75) {\tiny{0}};
\draw [] (0.15, -7.88) rectangle (0.30, -7.63);
\node at (0.22, -7.75) {\tiny{0}};
\draw [] (0.30, -7.88) rectangle (0.45, -7.63);
\node at (0.38, -7.75) {\tiny{0}};
\draw [] (0.45, -7.88) rectangle (0.60, -7.63);
\node at (0.52, -7.75) {\tiny{0}};
\draw [] (0.60, -7.88) rectangle (0.75, -7.63);
\node at (0.67, -7.75) {\tiny{0}};
\draw [] (0.75, -7.88) rectangle (0.90, -7.63);
\node at (0.82, -7.75) {\tiny{0}};
\draw [] (0.90, -7.88) rectangle (1.05, -7.63);
\node at (0.97, -7.75) {\tiny{0}};
\draw [] (1.05, -7.88) rectangle (1.20, -7.63);
\node at (1.12, -7.75) {\tiny{0}};
\draw [] (1.20, -7.88) rectangle (1.35, -7.63);
\node at (1.27, -7.75) {\tiny{0}};
\draw [] (1.35, -7.88) rectangle (1.50, -7.63);
\node at (1.42, -7.75) {\tiny{0}};
\draw [] (1.50, -7.88) rectangle (1.65, -7.63);
\node at (1.57, -7.75) {\tiny{0}};
\draw [] (1.65, -7.88) rectangle (1.80, -7.63);
\node at (1.72, -7.75) {\tiny{0}};
\draw [] (1.80, -7.88) rectangle (1.95, -7.63);
\node at (1.87, -7.75) {\tiny{0}};
\draw [] (1.95, -7.88) rectangle (2.10, -7.63);
\node at (2.02, -7.75) {\tiny{0}};
\draw [] (2.10, -7.88) rectangle (2.25, -7.63);
\node at (2.17, -7.75) {\tiny{0}};
\draw [] (2.25, -7.88) rectangle (2.40, -7.63);
\node at (2.32, -7.75) {\tiny{0}};
\draw [fill=gray!50] (2.40, -7.88) rectangle (2.55, -7.63);
\node at (2.47, -7.75) {\tiny{1}};
\draw [fill=gray!50] (2.55, -7.88) rectangle (2.70, -7.63);
\node at (2.62, -7.75) {\tiny{1}};
\draw [fill=gray!50] (2.70, -7.88) rectangle (2.85, -7.63);
\node at (2.77, -7.75) {\tiny{0}};
\draw [fill=gray!50] (2.85, -7.88) rectangle (3.00, -7.63);
\node at (2.92, -7.75) {\tiny{1}};
\draw [fill=gray!50] (3.00, -7.88) rectangle (3.15, -7.63);
\node at (3.07, -7.75) {\tiny{1}};
\draw [fill=gray!50] (3.15, -7.88) rectangle (3.30, -7.63);
\node at (3.22, -7.75) {\tiny{0}};
\draw [fill=blue!50] (3.30, -7.88) rectangle (3.45, -7.63);
\node at (3.37, -7.75) {\tiny{1}};
\draw [fill=blue!50] (3.45, -7.88) rectangle (3.60, -7.63);
\node at (3.52, -7.75) {\tiny{1}};
\draw [fill=green!50] (3.60, -7.88) rectangle (3.75, -7.63);
\node at (3.67, -7.75) {\tiny{1}};
\draw [fill=green!50] (3.75, -7.88) rectangle (3.90, -7.63);
\node at (3.82, -7.75) {\tiny{1}};
\draw [fill=green!50] (3.90, -7.88) rectangle (4.05, -7.63);
\node at (3.97, -7.75) {\tiny{1}};
\draw [fill=green!50] (4.05, -7.88) rectangle (4.20, -7.63);
\node at (4.12, -7.75) {\tiny{1}};
\draw [fill=green!50] (4.20, -7.88) rectangle (4.35, -7.63);
\node at (4.27, -7.75) {\tiny{1}};
\draw [fill=green!50] (4.35, -7.88) rectangle (4.50, -7.63);
\node at (4.42, -7.75) {\tiny{1}};
\draw [fill=red!50] (4.50, -7.88) rectangle (4.65, -7.63);
\node at (4.58, -7.75) {\tiny{1}};
\draw [fill=red!50] (4.65, -7.88) rectangle (4.80, -7.63);
\node at (4.73, -7.75) {\tiny{0}};
\node[anchor=east] at (0.000,-7.750) {\texttt{h'}};
\draw [fill=gray!50] (0.00, -8.33) rectangle (0.15, -8.08);
\node at (0.07, -8.20) {\tiny{1}};
\draw [fill=gray!50] (0.15, -8.33) rectangle (0.30, -8.08);
\node at (0.22, -8.20) {\tiny{1}};
\draw [fill=gray!50] (0.30, -8.33) rectangle (0.45, -8.08);
\node at (0.38, -8.20) {\tiny{0}};
\draw [fill=gray!50] (0.45, -8.33) rectangle (0.60, -8.08);
\node at (0.52, -8.20) {\tiny{1}};
\draw [fill=gray!50] (0.60, -8.33) rectangle (0.75, -8.08);
\node at (0.67, -8.20) {\tiny{1}};
\draw [fill=gray!50] (0.75, -8.33) rectangle (0.90, -8.08);
\node at (0.82, -8.20) {\tiny{1}};
\draw [fill=red!50] (0.90, -8.33) rectangle (1.05, -8.08);
\node at (0.97, -8.20) {\tiny{1}};
\draw [fill=red!50] (1.05, -8.33) rectangle (1.20, -8.08);
\node at (1.12, -8.20) {\tiny{0}};
\draw [fill=red!50] (1.20, -8.33) rectangle (1.35, -8.08);
\node at (1.27, -8.20) {\tiny{0}};
\draw [fill=red!50] (1.35, -8.33) rectangle (1.50, -8.08);
\node at (1.42, -8.20) {\tiny{1}};
\draw [fill=magenta!50] (1.50, -8.33) rectangle (1.65, -8.08);
\node at (1.57, -8.20) {\tiny{0}};
\draw [fill=magenta!50] (1.65, -8.33) rectangle (1.80, -8.08);
\node at (1.72, -8.20) {\tiny{1}};
\draw [fill=magenta!50] (1.80, -8.33) rectangle (1.95, -8.08);
\node at (1.87, -8.20) {\tiny{0}};
\draw [fill=magenta!50] (1.95, -8.33) rectangle (2.10, -8.08);
\node at (2.02, -8.20) {\tiny{0}};
\draw [fill=magenta!50] (2.10, -8.33) rectangle (2.25, -8.08);
\node at (2.17, -8.20) {\tiny{0}};
\draw [fill=magenta!50] (2.25, -8.33) rectangle (2.40, -8.08);
\node at (2.32, -8.20) {\tiny{1}};
\draw [fill=gray!50] (2.40, -8.33) rectangle (2.55, -8.08);
\node at (2.47, -8.20) {\tiny{1}};
\draw [fill=gray!50] (2.55, -8.33) rectangle (2.70, -8.08);
\node at (2.62, -8.20) {\tiny{1}};
\draw [fill=gray!50] (2.70, -8.33) rectangle (2.85, -8.08);
\node at (2.77, -8.20) {\tiny{0}};
\draw [fill=gray!50] (2.85, -8.33) rectangle (3.00, -8.08);
\node at (2.92, -8.20) {\tiny{1}};
\draw [fill=gray!50] (3.00, -8.33) rectangle (3.15, -8.08);
\node at (3.07, -8.20) {\tiny{1}};
\draw [fill=gray!50] (3.15, -8.33) rectangle (3.30, -8.08);
\node at (3.22, -8.20) {\tiny{0}};
\draw [fill=blue!50] (3.30, -8.33) rectangle (3.45, -8.08);
\node at (3.37, -8.20) {\tiny{1}};
\draw [fill=blue!50] (3.45, -8.33) rectangle (3.60, -8.08);
\node at (3.52, -8.20) {\tiny{1}};
\draw [fill=green!50] (3.60, -8.33) rectangle (3.75, -8.08);
\node at (3.67, -8.20) {\tiny{1}};
\draw [fill=green!50] (3.75, -8.33) rectangle (3.90, -8.08);
\node at (3.82, -8.20) {\tiny{1}};
\draw [fill=green!50] (3.90, -8.33) rectangle (4.05, -8.08);
\node at (3.97, -8.20) {\tiny{1}};
\draw [fill=green!50] (4.05, -8.33) rectangle (4.20, -8.08);
\node at (4.12, -8.20) {\tiny{1}};
\draw [fill=green!50] (4.20, -8.33) rectangle (4.35, -8.08);
\node at (4.27, -8.20) {\tiny{1}};
\draw [fill=green!50] (4.35, -8.33) rectangle (4.50, -8.08);
\node at (4.42, -8.20) {\tiny{1}};
\draw [fill=red!50] (4.50, -8.33) rectangle (4.65, -8.08);
\node at (4.58, -8.20) {\tiny{1}};
\draw [fill=red!50] (4.65, -8.33) rectangle (4.80, -8.08);
\node at (4.73, -8.20) {\tiny{0}};
\node[anchor=east] at (0.000,-8.200) {\texttt{UTF-16}};
\draw [decorate,decoration={brace,amplitude=5pt}] (0.00, 0.25) -- (4.80, 0.25) node [midway,above,yshift=5pt] {char 0};
\draw [decorate,decoration={brace,amplitude=5pt}] (4.80, 0.25) -- (8.40, 0.25) node [midway,above,yshift=5pt] {char 1};
\draw [decorate,decoration={brace,amplitude=5pt}] (9.60, -5.18) -- (7.20, -5.18) node [midway,below,yshift=-4pt] {char 1};
\draw [decorate,decoration={brace,amplitude=5pt}] (4.80, -8.33) -- (0.00, -8.33) node [midway,below,yshift=-4pt] {surrogate pair 0};
\end{tikzpicture}


==> lipsumspeed.tikz <==

\begin{tikzpicture}[thick,scale=1, every node/.style={scale=1.0}]
    \begin{axis}[
        ybar=2*\pgflinewidth,
        bar width=3pt,
        axis x line*=bottom,
        axis y line*=left,
        ylabel = {billions of characters per second},
        symbolic x coords={ICU,LLVM,finite,Steagall,u8u16,utf8sse4,utf8lut,ours},
        xtick = data,
        ymin=0,
        ymax=1.5,    ymajorgrids=true,
        legend pos=north west,
        legend cell align=left,
        x tick label style={align=center},
        xticklabel style={rotate=320}
    ]
        \addplot[style={bblue,fill=bblue,mark=none}]
            coordinates {(ICU, 0.291) (finite,0.31) (LLVM,0.20) (Steagall, 0.47)  (u8u16, 0.74) (utf8lut,1.2 ) (utf8sse4,0.73 ) (ours,1.410)};
        \addplot[style={rred,fill=rred,mark=none}]
            coordinates {(ICU, 0.387) (finite,0.28) (LLVM,0.23)(u8u16, 0.38) (Steagall, 0.37)  (utf8lut,0.81 ) (utf8sse4, 0.42 ) (ours,1.344)};
        \addplot[style={ggreen,fill=ggreen,mark=none}]
            coordinates {(ICU, 0.381) (finite, 0.34) (LLVM, 0.22)(Steagall, 0.35) (u8u16, 0.40) (utf8lut, 0.82) (utf8sse4,0.44  ) (ours,1.405	)};
        \addplot[style={ppurple,fill=ppurple,mark=none}]
            coordinates {(ICU, 0.481) (finite,0.35) (LLVM, 0.24)(Steagall, 0.36)  (u8u16, 0.47 ) (utf8lut, 0.92) (utf8sse4, 0.52  ) (ours,  0.964)};
               \legend{Arabic,Chinese,Japanese,Korean}
    \end{axis}
\end{tikzpicture}

==> lipsumspeedm1.tikz <==

\begin{tikzpicture}[thick,scale=1, every node/.style={scale=1.0}]
    \begin{axis}[
        ybar=2*\pgflinewidth,
        bar width=8pt,
        axis x line*=bottom,
                  enlarge x limits=0.2,
        axis y line*=left,
        ylabel = {billions of characters per second},
        symbolic x coords={ICU, LLVM,finite,ours},
        xtick = data,
        ymin=0,
        ymax=1.5,    ymajorgrids=true,
        legend pos=north west,
        legend cell align=left,
        x tick label style={align=center},
        xticklabel style={rotate=320}
    ]
        \addplot[style={bblue,fill=bblue,mark=none}]
            coordinates {(ICU, 0.389) (finite, 0.653) (LLVM, 0.190) (ours, 1.091)};
        \addplot[style={rred,fill=rred,mark=none}]
            coordinates {(ICU, 0.433) (finite,  0.382) (LLVM,   0.213) (ours,  1.206)};
        \addplot[style={ggreen,fill=ggreen,mark=none}]
            coordinates {(ICU, 0.404) (finite,    0.414) (LLVM,    0.227) (ours,  1.159)};
        \addplot[style={ppurple,fill=ppurple,mark=none}]
            coordinates {(ICU, 0.386) (finite,  0.478) (LLVM, 0.177) (ours,  0.761)};
               \legend{Arabic,Chinese,Japanese,Korean}
    \end{axis}
\end{tikzpicture}

==> lipsumspeedutf16.tikz <==

\begin{tikzpicture}[thick,scale=1, every node/.style={scale=1.0}]
    \begin{axis}[
        ybar=2*\pgflinewidth,
        bar width=5pt,
        enlarge x limits=0.3, 
        axis x line*=bottom,
        axis y line*=left,
        ylabel = {billions of characters per second},
        symbolic x coords={ICU,LLVM,utf8lut,ours},
        xtick = data,
        ymin=0,
        ymax=7,
    ymajorgrids=true,
        legend pos=north west,
        legend cell align=left,
        x tick label style={align=center},
        xticklabel style={rotate=320},
    ]
    \draw [dashed] (0,1) -- (1000,1);
        \addplot[style={bblue,fill=bblue,mark=none}]
            coordinates {(ICU,0.429) (LLVM,0.538) (utf8lut,2.466) (ours, 4.321)};
        \addplot[style={rred,fill=rred,mark=none}]
            coordinates {(ICU,0.320) (LLVM,0.478) (utf8lut,2.491) (ours,  2.957)};
        \addplot[style={ggreen,fill=ggreen,mark=none}]
            coordinates {(ICU, 0.301 ) (LLVM,0.44) (utf8lut,2.458) (ours,  2.924)};
        \addplot[style={ppurple,fill=ppurple,mark=none}]
            coordinates {(ICU, 0.385) (LLVM,0.540) (utf8lut,2.45) (ours,  2.840)};
               \legend{Arabic,Chinese,Japanese,Korean}
    \end{axis}
\end{tikzpicture}

==> lipsumspeedutf16m1.tikz <==

\begin{tikzpicture}[thick,scale=1, every node/.style={scale=1.0}]
    \begin{axis}[
        ybar=2*\pgflinewidth,
        bar width=8pt,
                  enlarge x limits=0.2, 
        axis x line*=bottom,
        axis y line*=left,
        ylabel = {billions of characters per second},
        symbolic x coords={ICU,LLVM,ours},
        xtick = data,
        ymin=0,
        ymax=7,    ymajorgrids=true,
        legend pos=north west,
        legend cell align=left,
        x tick label style={align=center},
        xticklabel style={rotate=320},
    ]
        \addplot[style={bblue,fill=bblue,mark=none}]
            coordinates {(ICU, 0.426) (LLVM, 0.345)  (ours, 6.617)};
        \addplot[style={rred,fill=rred,mark=none}]
            coordinates {(ICU, 0.334) (LLVM,0.389)  (ours, 3.255)};
        \addplot[style={ggreen,fill=ggreen,mark=none}]
            coordinates {(ICU, 0.308) (LLVM, 0.355)  (ours,  3.359)};
        \addplot[style={ppurple,fill=ppurple,mark=none}]
            coordinates {(ICU, 0.335) (LLVM, 0.392)  (ours,  3.290)};
               \legend{Arabic,Chinese,Japanese,Korean}
    \end{axis}
\end{tikzpicture}

==> wikipediaarabic.tikz <==
\begin{tikzpicture}
\begin{axis}[
      grid=none,
      mark = none,
      xmin=0,
      xmax=421551,
      axis x line*=bottom,
      axis y line*=left,
      ylabel={billions of characters per second},
	  xlabel={number of characters (prefix)},
	  legend pos=south east]
\addplot[black!30!blue, ultra thick] table [x=n, y=speed, col sep=comma] {streamwikipediaarabicutf16.txt};
\addlegendentry{UTF-16 to UTF-8};
\addplot[black!30!red, ultra thick] table [x=n, y=speed, col sep=comma] {streamwikipediaarabicutf8.txt};
\addlegendentry{UTF-8 to UTF-16};
\end{axis}
\end{tikzpicture}

==> wikipediaarabicshort.tikz <==
\begin{tikzpicture}
\begin{axis}[
      grid=none,
      mark = none,
      xmin=0,
      xmax=7000,
      axis x line*=bottom,
      axis y line*=left,
      ylabel={billions of characters per second},
	  xlabel={number of characters (prefix)},
	  legend pos=south east]
\addplot[black!30!blue, ultra thick] table [x=n, y=speed, col sep=comma] {streamwikipediaarabicutf16.txt};
\addlegendentry{UTF-16 to UTF-8};
\addplot[black!30!red, ultra thick] table [x=n, y=speed, col sep=comma] {streamwikipediaarabicutf8.txt};
\addlegendentry{UTF-8 to UTF-16};
\end{axis}
\end{tikzpicture}
